Fingering instability of a stretched liquid bridge

When a liquid viscous bridge between two parallel substrates is stretched by accelerating one substrate, its interface recedes in the radial direction. In some cases the interface becomes unstable. Such instability leads to the emergence of a network of fingers. In this study the mechanisms of the fingering are studied experimentally and analysed theoretically. The experimental setup allows a constant acceleration of the movable substrate with up to 180 m/s$^2$. The phenomena are observed using two high-speed video systems. The number of fingers is measured for different liquid viscosities and liquid bridge sizes. A linear stability analysis of the bridge interface takes into account the inertial, viscous and capillary effects in the liquid flow. The theoretically predicted maximum number of fingers, corresponding to a mode with the maximum amplitude, and a threshold for the onset of finger formation are proposed. Both models agree well with the experimental data up to the onset of emerging cavitation bubbles.

==> plots/G_xi_subplots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.4940, 0.1840, 0.5560}%

\begin{tikzpicture}

\begin{axis}[%
width=0.411\figW,
height=0.265\figH,
at={(0\figW,0.735\figH)},
y label style={at={(axis description cs:0.07,.5)}},
scale only axis,
xmin=0,
xmax=0.6,
%minor x tick num=2,
%minor y tick num=0,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\ln(G/\delta_0)$},
axis background/.style={fill=white},
tick align=outside,
legend style={legend cell align=left, align=left, draw=white!15!black,legend columns=4}
]
\addplot [color=mycolor1, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.126598812362112\\
0.02	0.252960417832425\\
0.03	0.378835707232401\\
0.04	0.503963391319615\\
0.05	0.628070979825304\\
0.06	0.750875863487761\\
0.07	0.872086496904607\\
0.08	0.991403678046577\\
0.09	1.10852191831299\\
0.1	1.22313089509705\\
0.11	1.33491697700341\\
0.12	1.44356481015852\\
0.13	1.54875895251467\\
0.14	1.65018554170842\\
0.15	1.7475339809279\\
0.16	1.84049862640216\\
0.17	1.92878045957395\\
0.18	2.01208872677501\\
0.19	2.09014252929952\\
0.2	2.16267234717126\\
0.21	2.22942148061694\\
0.22	2.29014739427744\\
0.23	2.34462295048894\\
0.24	2.39263751951556\\
0.25	2.4339979563786\\
0.26	2.46852943586191\\
0.27	2.49607613933193\\
0.28	2.51650178914669\\
0.29	2.52969002859026\\
0.3	2.53554464740948\\
0.31	2.53398965510205\\
0.32	2.52496920606668\\
0.33	2.50844738253843\\
0.34	2.48440784286517\\
0.35	2.45285334410713\\
0.36	2.4138051491433\\
0.37	2.36730232943383\\
0.38	2.31340097531176\\
0.39	2.25217332616189\\
0.4	2.18370683309676\\
0.41	2.10810316677217\\
0.42	2.02547718281418\\
0.43	1.93595585697614\\
0.44	1.8396772016309\\
0.45	1.73678917455406\\
0.46	1.6274485901941\\
0.47	1.51182004277908\\
0.48	1.39007484970185\\
0.49	1.26239002267949\\
0.5	1.12894727321844\\
0.51	0.989932057954485\\
0.52	0.845532668492725\\
0.53	0.695939369461476\\
0.54	0.54134358762725\\
0.55	0.381937154105657\\
0.56	0.217911600951747\\
0.57	0.0494575127282375\\
0.58	-0.12323606696572\\
0.59	-0.299982174568104\\
0.6	-0.480596412268063\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.313958701897331\\
0.02	0.62746866377468\\
0.03	0.940044651707362\\
0.04	1.25116411588702\\
0.05	1.56027014949304\\
0.06	1.86677469074769\\
0.07	2.17006197075166\\
0.08	2.46949220179902\\
0.09	2.76440549321662\\
0.1	3.05412597446128\\
0.11	3.337966098361\\
0.12	3.61523109113632\\
0.13	3.88522351032169\\
0.14	4.14724786705773\\
0.15	4.40061526556213\\
0.16	4.64464801001163\\
0.17	4.87868412765207\\
0.18	5.10208175674138\\
0.19	5.31422334892856\\
0.2	5.51451963785052\\
0.21	5.70241332902268\\
0.22	5.87738247040699\\
0.23	6.03894346823137\\
0.24	6.18665371855001\\
0.25	6.32011383149738\\
0.26	6.43896943201186\\
0.27	6.54291252779291\\
0.28	6.63168244221965\\
0.29	6.70506631671597\\
0.3	6.76289919343421\\
0.31	6.80506369500229\\
0.32	6.83148932331947\\
0.33	6.84215140390248\\
0.34	6.83706970601498\\
0.35	6.81630677172463\\
0.36	6.77996598911706\\
0.37	6.7281894461726\\
0.38	6.66115560231859\\
0.39	6.57907681446551\\
0.4	6.4821967534893\\
0.41	6.37078774571763\\
0.42	6.24514807210028\\
0.43	6.10559925548515\\
0.44	5.95248336386916\\
0.45	5.7861603547353\\
0.46	5.60700548270276\\
0.47	5.41540678978012\\
0.48	5.21176269458767\\
0.49	4.99647969405954\\
0.5	4.7699701883963\\
0.51	4.53265043745208\\
0.52	4.28493865433541\\
0.53	4.02725323980038\\
0.54	3.76001115901778\\
0.55	3.48362646055032\\
0.56	3.19850893581337\\
0.57	2.90506291597751\\
0.58	2.60368620215511\\
0.59	2.29476912379717\\
0.6	1.9786937194973\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.535143764902815\\
0.02	1.0695396610325\\
0.03	1.60235735189814\\
0.04	2.1326827839946\\
0.05	2.65952555214619\\
0.06	3.18182684009867\\
0.07	3.69846794797152\\
0.08	4.2082793898734\\
0.09	4.71005051812223\\
0.1	5.20253960556064\\
0.11	5.68448429497145\\
0.12	6.154612305159\\
0.13	6.611652267433\\
0.14	7.05434455450126\\
0.15	7.48145195651723\\
0.16	7.89177005645812\\
0.17	8.28413715917013\\
0.18	8.65744363516365\\
0.19	9.01064055124047\\
0.2	9.34274747478289\\
0.21	9.65285935638535\\
0.22	9.94015241570627\\
0.23	10.203888977142\\
0.24	10.4434212243349\\
0.25	10.6581938648027\\
0.26	10.847745717367\\
0.27	11.0117102548898\\
0.28	11.1498151525764\\
0.29	11.2618809073377\\
0.3	11.3478186061796\\
0.31	11.4076269311503\\
0.32	11.4413884950326\\
0.33	11.4492656058186\\
0.34	11.4314955592414\\
0.35	11.3883855575306\\
0.36	11.3203073494174\\
0.37	11.2276916815773\\
0.38	11.1110226455197\\
0.39	10.9708319967458\\
0.4	10.8076935151363\\
0.41	10.6222174672748\\
0.42	10.4150452230379\\
0.43	10.1868440705005\\
0.44	9.93830226519504\\
0.45	9.67012434218122\\
0.46	9.38302671231956\\
0.47	9.07773355768715\\
0.48	8.75497303526158\\
0.49	8.41547379285579\\
0.5	8.05996179680965\\
0.51	7.68915746711681\\
0.52	7.30377311245887\\
0.53	6.90451065499318\\
0.54	6.4920596326508\\
0.55	6.06709546509779\\
0.56	5.63027796834476\\
0.57	5.18225010220569\\
0.58	4.72363693435731\\
0.59	4.25504480458707\\
0.6	3.77706067289638\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.86315094727306\\
0.02	1.72481004748237\\
0.03	2.58326666602381\\
0.04	3.43659293124455\\
0.05	4.28266932035021\\
0.06	5.11921254085609\\
0.07	5.94380563397358\\
0.08	6.75393003892881\\
0.09	7.54699919060193\\
0.1	8.32039308383307\\
0.11	9.07149313285123\\
0.12	9.79771658883872\\
0.13	10.4965497557629\\
0.14	11.1655792646324\\
0.15	11.8025207266185\\
0.16	12.4052441805437\\
0.17	12.9717958722823\\
0.18	13.5004160433111\\
0.19	13.9895525530468\\
0.2	14.4378703050756\\
0.21	14.844256582427\\
0.22	15.2078225149008\\
0.23	15.5279009974565\\
0.24	15.8040414503261\\
0.25	16.0360018583584\\
0.26	16.2237385504128\\
0.27	16.3673941819666\\
0.28	16.4672843689036\\
0.29	16.5238833915482\\
0.3	16.5378093492813\\
0.31	16.5098091011635\\
0.32	16.440743280088\\
0.33	16.3315716197401\\
0.34	16.1833387871108\\
0.35	15.9971608699773\\
0.36	15.7742126295987\\
0.37	15.515715594412\\
0.38	15.2229270409231\\
0.39	14.8971298832004\\
0.4	14.5396234721001\\
0.41	14.1517152892066\\
0.42	13.7347135079846\\
0.43	13.2899203853345\\
0.44	12.818626440132\\
0.45	12.3221053709709\\
0.46	11.8016096628031\\
0.47	11.2583668311024\\
0.48	10.6935762522722\\
0.49	10.1084065299813\\
0.5	9.50399334873469\\
0.51	8.88143776807452\\
0.52	8.24180491321218\\
0.53	7.58612302049986\\
0.54	6.91538279885736\\
0.55	6.23053707101226\\
0.56	5.53250066113038\\
0.57	4.82215049806883\\
0.58	4.10032590604711\\
0.59	3.36782905698228\\
0.6	2.6254255610594\\
};
%\addlegendentry{data4}
\addplot graphics [xmin=0.4,xmax=0.6,ymin=7.5,ymax=20] {images/a_35.png};
\end{axis}

\begin{axis}[%
width=0.411\figW,
height=0.265\figH,
at={(0.54\figW,0.735\figH)},
y label style={at={(axis description cs:0.07,.5)}},
scale only axis,
xmin=0,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\ln(G/\delta_0)$},
tick align=outside,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.0745999968780439\\
0.02	0.148720396356325\\
0.03	0.221874693673911\\
0.04	0.293569565288681\\
0.05	0.363305852353541\\
0.06	0.430579746109694\\
0.07	0.494884160860939\\
0.08	0.555710278556641\\
0.09	0.612549247286591\\
0.1	0.664894014253139\\
0.11	0.712241272107859\\
0.12	0.754093495991887\\
0.13	0.789961047267234\\
0.14	0.819364318831516\\
0.15	0.841835896123992\\
0.16	0.856922707501293\\
0.17	0.864188137621093\\
0.18	0.863214077844421\\
0.19	0.853602888462974\\
0.2	0.834979248774955\\
0.21	0.806991872656901\\
0.22	0.769315069282822\\
0.23	0.721650130987332\\
0.24	0.663726532907949\\
0.25	0.595302931916443\\
0.26	0.516167955396656\\
0.27	0.426140773579248\\
0.28	0.32507145233263\\
0.29	0.212841086465197\\
0.3	0.0893617166502574\\
0.31	-0.045423964019661\\
0.32	-0.191543105163414\\
0.33	-0.348993384825378\\
0.34	-0.517743872557487\\
0.35	-0.697736054869191\\
0.36	-0.888885006609108\\
0.37	-1.09108069076254\\
0.38	-1.3041893684249\\
0.39	-1.52805510033278\\
0.4	-1.76250132128423\\
0.41	-2.00733246903384\\
0.42	-2.26233564977716\\
0.43	-2.52728232310887\\
0.44	-2.80192999031557\\
0.45	-3.08602387100766\\
0.46	-3.37929855437024\\
0.47	-3.68147961268254\\
0.48	-3.99228516618433\\
0.49	-4.31142738982475\\
0.5	-4.63861395388363\\
0.51	-4.97354939188288\\
0.52	-5.31593639058299\\
0.53	-5.66547699816946\\
0.54	-6.02187374796062\\
0.55	-6.38483069610134\\
0.56	-6.75405437273854\\
0.57	-7.12925464709935\\
0.58	-7.51014550770936\\
0.59	-7.89644575969745\\
0.6	-8.28787964173658\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.185854492025688\\
0.02	0.370815412259035\\
0.03	0.553967812179652\\
0.04	0.734375440219878\\
0.05	0.911083394800204\\
0.06	1.08312123011953\\
0.07	1.24950648464067\\
0.08	1.40924859622993\\
0.09	1.56135316185789\\
0.1	1.70482649386894\\
0.11	1.83868041930543\\
0.12	1.96193726384349\\
0.13	2.07363495776517\\
0.14	2.172832198238\\
0.15	2.25861360014993\\
0.16	2.3300947669743\\
0.17	2.38642721369219\\
0.18	2.42680307571268\\
0.19	2.45045954098985\\
0.2	2.45668294708139\\
0.21	2.44481249062129\\
0.22	2.41424350344558\\
0.23	2.36443025723675\\
0.24	2.29488826683459\\
0.25	2.20519607107625\\
0.26	2.09499647894434\\
0.27	1.9639972776878\\
0.28	1.81197140821427\\
0.29	1.63875662122947\\
0.3	1.44425463513798\\
0.31	1.22842982346982\\
0.32	0.991307465438701\\
0.33	0.732971598088232\\
0.34	0.453562512292019\\
0.35	0.153273937629246\\
0.36	-0.167650037125223\\
0.37	-0.508918260432179\\
0.38	-0.870195984076052\\
0.39	-1.25110845268074\\
0.4	-1.65124457219566\\
0.41	-2.07016061529048\\
0.42	-2.50738392450288\\
0.43	-2.96241657728411\\
0.44	-3.43473898067061\\
0.45	-3.92381336706996\\
0.46	-4.42908716649032\\
0.47	-4.94999623437644\\
0.48	-5.48596791796782\\
0.49	-6.03642394770199\\
0.5	-6.60078314359739\\
0.51	-7.17846392972515\\
0.52	-7.7688866527897\\
0.53	-8.37147570346493\\
0.54	-8.98566144146575\\
0.55	-9.61088192737296\\
0.56	-10.2465844659759\\
0.57	-10.8922269673632\\
0.58	-11.5472791331914\\
0.59	-12.2112234765085\\
0.6	-12.8835561842335\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.317470812563356\\
0.02	0.633473966317949\\
0.03	0.946493364648646\\
0.04	1.25496497098645\\
0.05	1.55728316226989\\
0.06	1.85180808457716\\
0.07	2.1368739361221\\
0.08	2.41079808185831\\
0.09	2.67189088352801\\
0.1	2.91846611000302\\
0.11	3.14885177605447\\
0.12	3.36140124406181\\
0.13	3.55450441333264\\
0.14	3.72659881621091\\
0.15	3.87618043938006\\
0.16	4.0018140928919\\
0.17	4.10214315842213\\
0.18	4.17589856180252\\
0.19	4.22190683253325\\
0.2	4.23909713408594\\
0.21	4.22650717257598\\
0.22	4.18328791692731\\
0.23	4.10870709004466\\
0.24	4.00215141682518\\
0.25	3.86312764021647\\
0.26	3.69126234018679\\
0.27	3.48630061176848\\
0.28	3.24810367676654\\
0.29	2.97664551894687\\
0.3	2.67200864434724\\
0.31	2.33437907675014\\
0.32	1.96404070341621\\
0.33	1.56136908810565\\
0.34	1.12682486750767\\
0.35	0.660946843810344\\
0.36	0.1643448806713\\
0.37	-0.362307297297989\\
0.38	-0.918279309835284\\
0.39	-1.50279124871336\\
0.4	-2.11502065521982\\
0.41	-2.75410928486381\\
0.42	-3.41916960669575\\
0.43	-4.10929099428495\\
0.44	-4.82354557458287\\
0.45	-5.56099370947075\\
0.46	-6.32068909265115\\
0.47	-7.10168345163437\\
0.48	-7.90303085086068\\
0.49	-8.72379159748419\\
0.5	-9.56303575604061\\
0.51	-10.4198462821614\\
0.52	-11.2933217887253\\
0.53	-12.1825789604093\\
0.54	-13.0867546345733\\
0.55	-14.0050075678442\\
0.56	-14.9365199087242\\
0.57	-15.8804983970887\\
0.58	-16.8361753116213\\
0.59	-17.8028091861192\\
0.6	-18.7796853152251\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.513080927983423\\
0.02	1.02329029824356\\
0.03	1.52762831817836\\
0.04	2.02297253554973\\
0.05	2.50610038244881\\
0.06	2.97371533028521\\
0.07	3.42247617466897\\
0.08	3.84902882905392\\
0.09	4.25003988346717\\
0.1	4.6222310893376\\
0.11	4.96241387157595\\
0.12	5.26752295041853\\
0.13	5.53464818075374\\
0.14	5.76106378484948\\
0.15	5.94425426128046\\
0.16	6.08193639110219\\
0.17	6.17207692238285\\
0.18	6.2129056853053\\
0.19	6.2029240612591\\
0.2	6.14090889059347\\
0.21	6.02591204662616\\
0.22	5.85725602197024\\
0.23	5.63452596360929\\
0.24	5.35755865421956\\
0.25	5.02642896995856\\
0.26	4.64143435197805\\
0.27	4.20307781412534\\
0.28	3.71204997717771\\
0.29	3.16921057519858\\
0.3	2.57556982669799\\
0.31	1.93227000623199\\
0.32	1.24056749424793\\
0.33	0.501815527020183\\
0.34	-0.282552183647218\\
0.35	-1.1110368383747\\
0.36	-1.9820888645641\\
0.37	-2.8941211111993\\
0.38	-3.84552090749416\\
0.39	-4.83466099256797\\
0.4	-5.85990934202151\\
0.41	-6.91963793148754\\
0.42	-8.01223048755981\\
0.43	-9.13608928357739\\
0.44	-10.2896410421319\\
0.45	-11.4713420083966\\
0.46	-12.6796822589057\\
0.47	-13.9131893096407\\
0.48	-15.1704310855272\\
0.49	-16.4500183110035\\
0.5	-17.7506063783894\\
0.51	-19.0708967475576\\
0.52	-20.4096379270132\\
0.53	-21.765626083027\\
0.54	-23.1377053200324\\
0.55	-24.5247676721262\\
0.56	-25.9257528422639\\
0.57	-27.3396477226321\\
0.58	-28.7654857267269\\
0.59	-30.2023459608898\\
0.6	-31.6493522604408\\
};
%\addlegendentry{data4}
\addplot graphics [xmin=0.4,xmax=0.6,ymin=7.5,ymax=20] {images/b_96.png};
\end{axis}

\begin{axis}[%
width=0.411\figW,
height=0.265\figH,
at={(0\figW,0.32\figH)},
y label style={at={(axis description cs:0.07,.5)}},
scale only axis,
xmin=0,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi$},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\ln(G/\delta_0)$},
tick align=outside,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.0741274537040705\\
0.02	0.143670492422828\\
0.03	0.204039189621469\\
0.04	0.250641246002414\\
0.05	0.278887876081443\\
0.06	0.284201602486948\\
0.07	0.262025785879355\\
0.08	0.207835711109255\\
0.09	0.117151041672606\\
0.1	-0.014450554574567\\
0.11	-0.191318814410063\\
0.12	-0.417715537029944\\
0.13	-0.697798711408204\\
0.14	-1.03560633878005\\
0.15	-1.43504017817003\\
0.16	-1.89984964250273\\
0.17	-2.43361606942398\\
0.18	-3.03973758435491\\
0.19	-3.72141476343927\\
0.2	-4.48163729096975\\
0.21	-5.3231717897445\\
0.22	-6.24855098385892\\
0.23	-7.26006433202317\\
0.24	-8.35975024602969\\
0.25	-9.5493899839603\\
0.26	-10.8305032816453\\
0.27	-12.2043457593224\\
0.28	-13.6719081139507\\
0.29	-15.2339170817687\\
0.3	-16.8908381309606\\
0.31	-18.642879821194\\
0.32	-20.4899997457267\\
0.33	-22.4319119531031\\
0.34	-24.4680957294363\\
0.35	-26.5978056090976\\
0.36	-28.8200824714083\\
0.37	-31.1337655736882\\
0.38	-33.5375053666976\\
0.39	-36.0297769370145\\
0.4	-38.6088939220244\\
0.41	-41.2730227467521\\
0.42	-44.0201970374622\\
0.43	-46.8483320745096\\
0.44	-49.7552391560236\\
0.45	-52.7386397543456\\
0.46	-55.7961793583998\\
0.47	-58.9254409070586\\
0.48	-62.1239577307891\\
0.49	-65.3892259311741\\
0.5	-68.7187161400582\\
0.51	-72.1098846118852\\
0.52	-75.5601836140789\\
0.53	-79.0670710909612\\
0.54	-82.628019586568\\
0.55	-86.2405244207581\\
0.56	-89.9021111211455\\
0.57	-93.6103421206047\\
0.58	-97.3628227363948\\
0.59	-101.157206452332\\
0.6	-104.991199529949\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.17776762308129\\
0.02	0.347043495392037\\
0.03	0.499318529337919\\
0.04	0.626073190185501\\
0.05	0.718790967639815\\
0.06	0.768976035512415\\
0.07	0.768174686053381\\
0.08	0.708000104052028\\
0.09	0.580160021657082\\
0.1	0.376486770243041\\
0.11	0.0889692226175345\\
0.12	-0.29021390069022\\
0.13	-0.768659901722912\\
0.14	-1.35370770045848\\
0.15	-2.0524037038354\\
0.16	-2.87146848859021\\
0.17	-3.81726482058674\\
0.18	-4.89576750668772\\
0.19	-6.11253553966199\\
0.2	-7.47268695270528\\
0.21	-8.98087674876755\\
0.22	-10.641278212188\\
0.23	-12.4575678475271\\
0.24	-14.432914124503\\
0.25	-16.5699701402341\\
0.26	-18.8708702422346\\
0.27	-21.3372305894452\\
0.28	-23.9701535655389\\
0.29	-26.7702359002063\\
0.3	-29.7375803012857\\
0.31	-32.8718103543978\\
0.32	-36.1720884078942\\
0.33	-39.6371361298608\\
0.34	-43.2652574008249\\
0.35	-47.0543631906452\\
0.36	-51.0019980605459\\
0.37	-55.1053679309263\\
0.38	-59.3613687618238\\
0.39	-63.7666158049957\\
0.4	-68.3174731037\\
0.41	-73.0100829375302\\
0.42	-77.8403949342223\\
0.43	-82.8041945973399\\
0.44	-87.8971310273276\\
0.45	-93.1147436428533\\
0.46	-98.4524877389259\\
0.47	-103.905758747393\\
0.48	-109.469915093549\\
0.49	-115.140299569336\\
0.5	-120.912259168579\\
0.51	-126.781163352737\\
0.52	-132.742420736486\\
0.53	-138.791494201004\\
0.54	-144.92391445917\\
0.55	-151.135292110856\\
0.56	-157.421328238331\\
0.57	-163.777823601436\\
0.58	-170.200686499955\\
0.59	-176.685939376406\\
0.6	-183.22972423672\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.297705308490695\\
0.02	0.581543065118393\\
0.03	0.837607391759606\\
0.04	1.05196967188328\\
0.05	1.2107086003134\\
0.06	1.29994923184812\\
0.07	1.30590996052378\\
0.08	1.21495629167135\\
0.09	1.01366019587658\\
0.1	0.688863765647665\\
0.11	0.227745839339988\\
0.12	-0.382109780976592\\
0.13	-1.15264590534053\\
0.14	-2.09526470003305\\
0.15	-3.22076293203949\\
0.16	-4.53927097298681\\
0.17	-6.06019671952044\\
0.18	-7.79217545803654\\
0.19	-9.74302654958442\\
0.2	-11.9197176405051\\
0.21	-14.3283369216768\\
0.22	-16.9740737702438\\
0.23	-19.8612079186601\\
0.24	-22.9931071127832\\
0.25	-26.372233049066\\
0.26	-30.0001552252828\\
0.27	-33.877572203404\\
0.28	-38.0043396698302\\
0.29	-42.3795045887747\\
0.3	-47.0013446796249\\
0.31	-51.867412408159\\
0.32	-56.97458266325\\
0.33	-62.3191032931969\\
0.34	-67.8966476966408\\
0.35	-73.7023686993892\\
0.36	-79.7309529974746\\
0.37	-85.9766755054794\\
0.38	-92.4334530147681\\
0.39	-99.0948966361535\\
0.4	-105.954362573349\\
0.41	-113.005000845289\\
0.42	-120.239801645316\\
0.43	-127.651639092012\\
0.44	-135.233312188945\\
0.45	-142.977582868157\\
0.46	-150.877211044288\\
0.47	-158.924986652514\\
0.48	-167.113758684\\
0.49	-175.436461267305\\
0.5	-183.886136873446\\
0.51	-192.45595674635\\
0.52	-201.139238679612\\
0.53	-209.929462275255\\
0.54	-218.820281830962\\
0.55	-227.805537009491\\
0.56	-236.879261448132\\
0.57	-246.035689467514\\
0.58	-255.269261038275\\
0.59	-264.574625161408\\
0.6	-273.946641813804\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.470807416521723\\
0.02	0.914695145272323\\
0.03	1.30465339576496\\
0.04	1.61364425221297\\
0.05	1.81471147771222\\
0.06	1.88112109114333\\
0.07	1.78652691611273\\
0.08	1.50515482980705\\
0.09	1.01199904581932\\
0.1	0.283023527934065\\
0.11	-0.704638388419883\\
0.12	-1.97249285664925\\
0.13	-3.54050905151885\\
0.14	-5.42696281237227\\
0.15	-7.64830486961053\\
0.16	-10.2190570024741\\
0.17	-13.1517382619017\\
0.18	-16.4568221618356\\
0.19	-20.1427245668904\\
0.2	-24.2158209458044\\
0.21	-28.6804907664511\\
0.22	-33.5391861109457\\
0.23	-38.7925211015258\\
0.24	-44.4393784481641\\
0.25	-50.4770293402626\\
0.26	-56.9012629822573\\
0.27	-63.706522284357\\
0.28	-70.8860425307584\\
0.29	-78.431990224877\\
0.3	-86.335599723787\\
0.31	-94.5873056960213\\
0.32	-103.176869847302\\
0.33	-112.093500742193\\
0.34	-121.325965895751\\
0.35	-130.8626956121\\
0.36	-140.6918783042\\
0.37	-150.801547241527\\
0.38	-161.179658842516\\
0.39	-171.814162760294\\
0.4	-182.69306410812\\
0.41	-193.804478239912\\
0.42	-205.136678546046\\
0.43	-216.678137749867\\
0.44	-228.417563199962\\
0.45	-240.343926650966\\
0.46	-252.446489014333\\
0.47	-264.714820542762\\
0.48	-277.138816889796\\
0.49	-289.708711461121\\
0.5	-302.415084447633\\
0.51	-315.24886890321\\
0.52	-328.201354203207\\
0.53	-341.264187193344\\
0.54	-354.429371313312\\
0.55	-367.689263955268\\
0.56	-381.03657229456\\
0.57	-394.46434780859\\
0.58	-407.965979679698\\
0.59	-421.5351872593\\
0.6	-435.166011753223\\
};
%\addlegendentry{data4}
\addplot graphics [xmin=0.425,xmax=0.6,ymin=1.2,ymax=2.5] {images/c_78.png};
\end{axis}

\begin{axis}[%
width=0.411\figW,
height=0.265\figH,
at={(0.54\figW,0.32\figH)},
y label style={at={(axis description cs:0.07,.5)}},
scale only axis,
xmin=0,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi$},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\ln(G/\delta_0)$},
axis background/.style={fill=white},
tick align=outside,
legend style={at={(-0.1,-0.75)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none,legend columns=4}
]
\addplot [color=mycolor1, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.0093703607385984\\
0.02	0.0186683201444471\\
0.03	0.0278206180673112\\
0.04	0.0367531557898931\\
0.05	0.0453911337145479\\
0.06	0.0536592194591273\\
0.07	0.061481744089284\\
0.08	0.0687829239937745\\
0.09	0.0754871056738331\\
0.1	0.0815190304789049\\
0.11	0.0868041160899672\\
0.12	0.0912687513388858\\
0.13	0.0948406007676126\\
0.14	0.0974489151835319\\
0.15	0.0990248443647691\\
0.16	0.0995017480183439\\
0.17	0.0988155010996743\\
0.18	0.0969047896674584\\
0.19	0.0937113935748608\\
0.2	0.0891804524858608\\
0.21	0.0832607119523362\\
0.22	0.075904746588927\\
0.23	0.0670691577332496\\
0.24	0.056714743371448\\
0.25	0.044806638534999\\
0.26	0.0313144248248279\\
0.27	0.0162122081832437\\
0.28	-0.000521335497176414\\
0.29	-0.0189029468759055\\
0.3	-0.0389448012789853\\
0.31	-0.0606545575040745\\
0.32	-0.0840354360041744\\
0.33	-0.10908632478726\\
0.34	-0.13580191106285\\
0.35	-0.164172836409128\\
0.36	-0.194185873028095\\
0.37	-0.225824118502592\\
0.38	-0.259067206367456\\
0.39	-0.29389152975623\\
0.4	-0.330270475381883\\
0.41	-0.368174665151399\\
0.42	-0.407572202795519\\
0.43	-0.448428923011324\\
0.44	-0.490708640761578\\
0.45	-0.534373398545158\\
0.46	-0.579383709642187\\
0.47	-0.625698795540079\\
0.48	-0.673276815957732\\
0.49	-0.722075090099727\\
0.5	-0.772050307986338\\
0.51	-0.823158730914822\\
0.52	-0.875356380309452\\
0.53	-0.928599214409526\\
0.54	-0.982843292424018\\
0.55	-1.03804492594695\\
0.56	-1.09416081757801\\
0.57	-1.15114818682754\\
0.58	-1.20896488350376\\
0.59	-1.26756948888289\\
0.6	-1.3269214050501\\
};
\addlegendentry{$\tau=0.3$, }

\addplot [color=mycolor2, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.0221125135826236\\
0.02	0.0440903828297959\\
0.03	0.0657964562618405\\
0.04	0.0870911096707164\\
0.05	0.107832600243324\\
0.06	0.127877488437224\\
0.07	0.147081122578398\\
0.08	0.165298180390489\\
0.09	0.182383260885995\\
0.1	0.198191519286283\\
0.11	0.212579336922406\\
0.12	0.225405017434478\\
0.13	0.236529500063343\\
0.14	0.245817080440628\\
0.15	0.253136129053676\\
0.16	0.258359797507082\\
0.17	0.261366702833072\\
0.18	0.262041580423159\\
0.19	0.260275896660904\\
0.2	0.255968413021286\\
0.21	0.249025694250905\\
0.22	0.239362554234149\\
0.23	0.226902434258102\\
0.24	0.211577709584048\\
0.25	0.193329921484423\\
0.26	0.172109933178163\\
0.27	0.147878009362178\\
0.28	0.120603820260862\\
0.29	0.0902663722707283\\
0.3	0.0568538683382371\\
0.31	0.0203635021547865\\
0.32	-0.0191988089324549\\
0.33	-0.0618187467230111\\
0.34	-0.107473964584509\\
0.35	-0.156134503025458\\
0.36	-0.207763241725839\\
0.37	-0.262316381246465\\
0.38	-0.319743947682896\\
0.39	-0.379990313692174\\
0.4	-0.44299472958614\\
0.41	-0.508691858537723\\
0.42	-0.577012310370034\\
0.43	-0.64788316887592\\
0.44	-0.721228508131925\\
0.45	-0.796969893810557\\
0.46	-0.875026866044587\\
0.47	-0.955317400944638\\
0.48	-1.03775834840614\\
0.49	-1.12226584435473\\
0.5	-1.20875569606362\\
0.51	-1.29714373962612\\
0.52	-1.38734616907863\\
0.53	-1.47927983703991\\
0.54	-1.57286252706152\\
0.55	-1.66801319817059\\
0.56	-1.76465220233133\\
0.57	-1.86270147575636\\
0.58	-1.96208470516592\\
0.59	-2.06272747022468\\
0.6	-2.16455736348448\\
};
\addlegendentry{$\tau=0.5$, }

\addplot [color=mycolor3, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.0367567438643062\\
0.02	0.0732927656171478\\
0.03	0.109381845169776\\
0.04	0.144792384075726\\
0.05	0.179288231444044\\
0.06	0.212629658442395\\
0.07	0.244574468566692\\
0.08	0.274879228273231\\
0.09	0.303300600032164\\
0.1	0.329596757498121\\
0.11	0.353528860430861\\
0.12	0.374862565351186\\
0.13	0.393369546783858\\
0.14	0.408829003397214\\
0.15	0.421029123449499\\
0.16	0.429768484716257\\
0.17	0.434857365492063\\
0.18	0.436118945293815\\
0.19	0.433390376473513\\
0.2	0.426523710984055\\
0.21	0.415386669921109\\
0.22	0.39986324706479\\
0.23	0.379854141338562\\
0.24	0.355277016763246\\
0.25	0.326066591993214\\
0.26	0.292174564775389\\
0.27	0.253569379583004\\
0.28	0.210235849179118\\
0.29	0.162174642915635\\
0.3	0.109401656149252\\
0.31	0.0519472762543386\\
0.32	-0.0101444386500815\\
0.33	-0.0768166519356008\\
0.34	-0.148000695519968\\
0.35	-0.22361705612032\\
0.36	-0.30357638588304\\
0.37	-0.387780523595823\\
0.38	-0.476123513882646\\
0.39	-0.568492613092747\\
0.4	-0.6647692719712\\
0.41	-0.764830086598096\\
0.42	-0.868547710468447\\
0.43	-0.975791721925105\\
0.44	-1.086429442428\\
0.45	-1.20032670232637\\
0.46	-1.31734855188398\\
0.47	-1.43735991628212\\
0.48	-1.56022619418849\\
0.49	-1.68581380023089\\
0.5	-1.8139906523563\\
0.51	-1.94462660559253\\
0.52	-2.07759383416825\\
0.53	-2.21276716429472\\
0.54	-2.35002436017756\\
0.55	-2.48924636601816\\
0.56	-2.63031750688949\\
0.57	-2.77312565143984\\
0.58	-2.91756233939727\\
0.59	-3.06352287682583\\
0.6	-3.21090640202796\\
};
\addlegendentry{$\tau=0.7$, }

\addplot [color=mycolor4, solid]
  table[row sep=crcr]{%
0	0\\
0.01	0.0577805056484653\\
0.02	0.115130438222954\\
0.03	0.171605272276592\\
0.04	0.226747403458264\\
0.05	0.280089037143981\\
0.06	0.3311556030031\\
0.07	0.379469617133594\\
0.08	0.42455489660794\\
0.09	0.465941016660745\\
0.1	0.503167889721845\\
0.11	0.535790339199562\\
0.12	0.563382540126952\\
0.13	0.585542203829383\\
0.14	0.601894394498173\\
0.15	0.61209488133425\\
0.16	0.615832949726521\\
0.17	0.612833617428711\\
0.18	0.602859225421542\\
0.19	0.585710396616751\\
0.2	0.561226377432276\\
0.21	0.529284796443811\\
0.22	0.489800890010265\\
0.23	0.442726256535109\\
0.24	0.388047208748766\\
0.25	0.32578279725416\\
0.26	0.255982578968706\\
0.27	0.178724201573718\\
0.28	0.0941108702787902\\
0.29	0.00226875677226708\\
0.3	-0.096655597227941\\
0.31	-0.2024978373445\\
0.32	-0.315078278318235\\
0.33	-0.434204281325569\\
0.34	-0.559672505044668\\
0.35	-0.691271015025337\\
0.36	-0.828781241448803\\
0.37	-0.971979780055876\\
0.38	-1.1206400348976\\
0.39	-1.27453370467545\\
0.4	-1.43343211686243\\
0.41	-1.59710741561627\\
0.42	-1.76533361079879\\
0.43	-1.93788749628625\\
0.44	-2.11454944627308\\
0.45	-2.29510409850631\\
0.46	-2.47934093340398\\
0.47	-2.66705475785785\\
0.48	-2.85804610224988\\
0.49	-3.05212153882396\\
0.5	-3.24909392920903\\
0.51	-3.44878260831112\\
0.52	-3.65101351143953\\
0.53	-3.85561925098308\\
0.54	-4.06243914850362\\
0.55	-4.27131922765082\\
0.56	-4.48211217285975\\
0.57	-4.69467725837099\\
0.58	-4.90888025171352\\
0.59	-5.12459329540901\\
0.6	-5.34169477034331\\
};
\addlegendentry{$\tau=1$}
\addplot graphics [xmin=0.425,xmax=0.6,ymin=1.2,ymax=2.5] {images/d_6.png};
\end{axis}

\node[text width=3cm] at (1.55,8.75) 
    {(a)};
\node[text width=3cm] at (8.05,8.75) 
    {(b)};
\node[text width=3cm] at (1.55,5) 
    {(c)};
\node[text width=3cm] at (8.05,5) 
    {(d)};
\end{tikzpicture}%

==> plots/HH0_DmD0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\pgfplotsset{every  tick/.style={black,}, minor x tick num=1,}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.955\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$H/H_0$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$D_{M}/D_0$},
minor x tick num=1,
minor y tick num=1,
tick align=outside,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
52.9140916674096	0.3125\\
};
\addplot [only marks, line width=1.0pt, mark=triangle, mark options={solid, scale=1.5, mycolor2}]
  table[row sep=crcr]{%
1	1\\
1	0.985074626865672\\
1	0.977611940298508\\
1	0.970149253731343\\
1.06666666666667	0.955223880597015\\
1.06666666666667	0.940298507462687\\
1.06666666666667	0.940298507462687\\
1.13333333333333	0.925373134328358\\
1.13333333333333	0.91044776119403\\
1.13333333333333	0.902985074626866\\
1.2	0.895522388059701\\
1.2	0.880597014925373\\
1.2	0.873134328358209\\
1.2	0.865671641791045\\
1.26666666666667	0.850746268656716\\
1.26666666666667	0.850746268656716\\
1.26666666666667	0.835820895522388\\
1.33333333333333	0.82089552238806\\
1.33333333333333	0.82089552238806\\
1.33333333333333	0.805970149253731\\
1.4	0.805970149253731\\
1.4	0.791044776119403\\
1.4	0.791044776119403\\
1.46666666666667	0.776119402985075\\
1.46666666666667	0.776119402985075\\
1.46666666666667	0.761194029850746\\
1.53333333333333	0.761194029850746\\
1.53333333333333	0.753731343283582\\
1.6	0.746268656716418\\
1.6	0.738805970149254\\
1.6	0.731343283582089\\
1.66666666666667	0.723880597014925\\
1.66666666666667	0.716417910447761\\
1.66666666666667	0.716417910447761\\
1.73333333333333	0.708955223880597\\
1.73333333333333	0.694029850746269\\
1.73333333333333	0.694029850746269\\
1.8	0.686567164179105\\
1.8	0.67910447761194\\
1.86666666666667	0.67910447761194\\
1.86666666666667	0.671641791044776\\
1.86666666666667	0.671641791044776\\
1.93333333333333	0.664179104477612\\
1.93333333333333	0.649253731343284\\
1.93333333333333	0.649253731343284\\
2	0.649253731343284\\
2	0.634328358208955\\
2.06666666666667	0.641791044776119\\
2.06666666666667	0.634328358208955\\
2.06666666666667	0.634328358208955\\
2.13333333333333	0.626865671641791\\
2.13333333333333	0.619402985074627\\
2.2	0.619402985074627\\
2.2	0.611940298507463\\
2.2	0.619402985074627\\
2.26666666666667	0.604477611940299\\
2.26666666666667	0.597014925373134\\
2.33333333333333	0.604477611940299\\
2.33333333333333	0.597014925373134\\
2.33333333333333	0.597014925373134\\
2.4	0.58955223880597\\
2.4	0.582089552238806\\
2.46666666666667	0.582089552238806\\
2.46666666666667	0.582089552238806\\
2.53333333333333	0.582089552238806\\
2.53333333333333	0.574626865671642\\
2.53333333333333	0.567164179104478\\
2.6	0.567164179104478\\
2.6	0.567164179104478\\
2.66666666666667	0.567164179104478\\
2.66666666666667	0.559701492537313\\
2.73333333333333	0.567164179104478\\
2.73333333333333	0.552238805970149\\
2.8	0.552238805970149\\
2.8	0.552238805970149\\
2.8	0.544776119402985\\
2.86666666666667	0.552238805970149\\
};
\addlegendentry{$10\:  \mathrm{m/s^2}$}

\addplot [only marks, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
19.8209339393474	0.552238805970149\\
};
\addplot [only marks, line width=1.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
1	0.974522292993631\\
1.125	0.936305732484076\\
1.125	0.910828025477707\\
1.125	0.872611464968153\\
1.25	0.847133757961783\\
1.375	0.834394904458599\\
1.375	0.808917197452229\\
1.5	0.78343949044586\\
1.625	0.75796178343949\\
1.625	0.738853503184713\\
1.75	0.719745222929936\\
1.875	0.707006369426752\\
2	0.687898089171974\\
2.125	0.67515923566879\\
2.125	0.656050955414013\\
2.25	0.643312101910828\\
2.375	0.624203821656051\\
2.5	0.605095541401274\\
2.75	0.598726114649682\\
2.875	0.585987261146497\\
3	0.56687898089172\\
3.125	0.560509554140127\\
3.25	0.547770700636943\\
3.5	0.535031847133758\\
3.625	0.522292993630573\\
3.75	0.509554140127389\\
4	0.496815286624204\\
4.125	0.490445859872611\\
4.375	0.484076433121019\\
4.5	0.464968152866242\\
4.75	0.452229299363057\\
4.875	0.452229299363057\\
5.125	0.43312101910828\\
5.375	0.426751592356688\\
5.5	0.420382165605096\\
5.75	0.414012738853503\\
6	0.407643312101911\\
6.25	0.401273885350318\\
6.5	0.401273885350318\\
6.625	0.388535031847134\\
6.875	0.401273885350318\\
7.125	0.394904458598726\\
7.375	0.388535031847134\\
7.625	0.382165605095541\\
8	0.369426751592357\\
8.25	0.382165605095541\\
8.5	0.369426751592357\\
8.75	0.363057324840764\\
9	0.35031847133758\\
9.25	0.363057324840764\\
9.625	0.35031847133758\\
9.875	0.356687898089172\\
10.125	0.343949044585987\\
10.5	0.35031847133758\\
10.75	0.337579617834395\\
11	0.35031847133758\\
11.375	0.337579617834395\\
11.625	0.337579617834395\\
12	0.343949044585987\\
12.25	0.331210191082803\\
12.625	0.337579617834395\\
13	0.343949044585987\\
13.25	0.32484076433121\\
13.625	0.331210191082803\\
14	0.331210191082803\\
14.25	0.337579617834395\\
14.625	0.343949044585987\\
15	0.343949044585987\\
15.375	0.331210191082803\\
15.625	0.331210191082803\\
16	0.337579617834395\\
16.375	0.337579617834395\\
16.75	0.337579617834395\\
17.125	0.337579617834395\\
17.5	0.337579617834395\\
17.875	0.337579617834395\\
18.125	0.331210191082803\\
18.625	0.337579617834395\\
19	0.337579617834395\\
19.375	0.337579617834395\\
19.75	0.35031847133758\\
20.125	0.35031847133758\\
20.5	0.35031847133758\\
20.875	0.343949044585987\\
21.25	0.343949044585987\\
21.625	0.356687898089172\\
22	0.356687898089172\\
22.375	0.343949044585987\\
22.875	0.363057324840764\\
23.25	0.356687898089172\\
23.625	0.35031847133758\\
24	0.363057324840764\\
24.5	0.363057324840764\\
24.875	0.35031847133758\\
25.25	0.363057324840764\\
25.75	0.356687898089172\\
26.125	0.369426751592357\\
26.5	0.356687898089172\\
27	0.369426751592357\\
27.375	0.363057324840764\\
27.875	0.375796178343949\\
28.25	0.388535031847134\\
28.75	0.375796178343949\\
29.125	0.382165605095541\\
29.625	0.369426751592357\\
30	0.375796178343949\\
30.5	0.388535031847134\\
31	0.369426751592357\\
31.375	0.382165605095541\\
31.875	0.382165605095541\\
32.375	0.394904458598726\\
32.75	0.369426751592357\\
33.25	0.382165605095541\\
33.75	0.382165605095541\\
34.125	0.394904458598726\\
34.625	0.394904458598726\\
35.125	0.401273885350318\\
35.625	0.401273885350318\\
36	0.401273885350318\\
36.5	0.401273885350318\\
37	0.407643312101911\\
37.375	0.407643312101911\\
37.875	0.407643312101911\\
38.375	0.401273885350318\\
38.875	0.401273885350318\\
39.375	0.401273885350318\\
39.875	0.401273885350318\\
40.375	0.394904458598726\\
40.875	0.420382165605096\\
41.375	0.414012738853503\\
42	0.407643312101911\\
42.5	0.401273885350318\\
43	0.420382165605096\\
43.5	0.414012738853503\\
44	0.407643312101911\\
44.5	0.394904458598726\\
45	0.414012738853503\\
45.625	0.401273885350318\\
46.125	0.420382165605096\\
46.625	0.407643312101911\\
47.25	0.394904458598726\\
47.75	0.375796178343949\\
48.25	0.388535031847134\\
48.875	0.375796178343949\\
49.375	0.388535031847134\\
50	0.369426751592357\\
50.5	0.382165605095541\\
51.125	0.394904458598726\\
51.625	0.375796178343949\\
52.25	0.382165605095541\\
52.875	0.388535031847134\\
};
\addlegendentry{$90\:  \mathrm{m/s^2}$}

\addplot [only marks, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
1.11111111111111	0.9375\\
1.22222222222222	0.9\\
1.33333333333333	0.8625\\
1.33333333333333	0.83125\\
1.44444444444444	0.80625\\
1.55555555555556	0.78125\\
1.66666666666667	0.75625\\
1.77777777777778	0.73125\\
1.88888888888889	0.70625\\
2.11111111111111	0.6875\\
2.22222222222222	0.6625\\
2.33333333333333	0.65\\
2.44444444444444	0.625\\
2.66666666666667	0.60625\\
2.77777777777778	0.5875\\
3	0.5625\\
3.11111111111111	0.5375\\
3.33333333333333	0.525\\
3.44444444444444	0.50625\\
3.66666666666667	0.49375\\
3.77777777777778	0.4875\\
4	0.45625\\
4.22222222222222	0.45\\
4.44444444444444	0.44375\\
4.66666666666667	0.40625\\
4.77777777777778	0.39375\\
5	0.375\\
5.22222222222222	0.375\\
5.44444444444444	0.35625\\
5.77777777777778	0.35625\\
6	0.36875\\
6.22222222222222	0.35625\\
6.44444444444444	0.3625\\
6.66666666666667	0.35625\\
7	0.35\\
7.22222222222222	0.3375\\
7.44444444444444	0.33125\\
7.77777777777778	0.3375\\
8	nan\\
8.33333333333333	0.33125\\
8.66666666666667	nan\\
8.88888888888889	0.325\\
9.22222222222222	nan\\
9.55555555555556	nan\\
9.88888888888889	0.30625\\
10.1111111111111	0.3125\\
10.4444444444444	0.3125\\
10.8888888888889	0.3125\\
11.2222222222222	0.3\\
11.5555555555556	0.2875\\
11.8888888888889	0.29375\\
12.3333333333333	0.29375\\
12.6666666666667	0.29375\\
13	0.2875\\
13.3333333333333	0.2875\\
13.7777777777778	0.2875\\
14.1111111111111	0.2875\\
14.4444444444444	0.28125\\
14.8888888888889	0.29375\\
15.2222222222222	0.28125\\
15.6666666666667	0.2875\\
16.1111111111111	0.28125\\
16.4444444444444	0.2875\\
16.8888888888889	0.2875\\
17.3333333333333	0.275\\
17.7777777777778	0.2875\\
18.1111111111111	0.2875\\
18.5555555555556	0.2875\\
19	0.29375\\
19.4444444444444	0.29375\\
19.8888888888889	0.29375\\
20.3333333333333	0.2875\\
20.8888888888889	0.2875\\
21.3333333333333	0.2875\\
21.7777777777778	0.2875\\
22.2222222222222	0.28125\\
22.6666666666667	0.29375\\
23.2222222222222	0.29375\\
23.6666666666667	0.28125\\
24.2222222222222	0.2875\\
24.6666666666667	0.2875\\
25.2222222222222	0.29375\\
25.7777777777778	0.28125\\
26.2222222222222	0.29375\\
26.7777777777778	0.3\\
27.3333333333333	0.3\\
27.7777777777778	0.30625\\
28.3333333333333	0.3125\\
28.8888888888889	0.3125\\
29.4444444444444	0.2875\\
30	0.3\\
30.5555555555556	0.3\\
31.1111111111111	0.31875\\
31.7777777777778	0.31875\\
32.3333333333333	0.29375\\
32.8888888888889	0.29375\\
33.4444444444444	0.2875\\
34.1111111111111	0.3\\
34.6666666666667	0.29375\\
35.3333333333333	0.30625\\
35.8888888888889	0.29375\\
36.5555555555556	0.29375\\
37.1111111111111	0.3\\
37.7777777777778	0.30625\\
38.4444444444444	0.3\\
39.1111111111111	0.3\\
39.7777777777778	0.3\\
40.3333333333333	0.30625\\
41	0.30625\\
41.6666666666667	0.3125\\
42.3333333333333	0.3125\\
43	0.31875\\
43.6666666666667	0.3125\\
44.4444444444444	0.3125\\
};
\addlegendentry{$180\:  \mathrm{m/s^2}$}

\addplot [only marks, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
41.0365031928731	0.388535031847134\\
};
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
1.1	0.953462589245592\\
1.2	0.912870929175277\\
1.3	0.877058019307029\\
1.4	0.845154254728517\\
1.5	0.816496580927726\\
1.6	0.790569415042095\\
1.7	0.76696498884737\\
1.8	0.74535599249993\\
1.9	0.725476250110012\\
2	0.707106781186547\\
2.1	0.690065559342354\\
2.2	0.674199862463242\\
2.3	0.659380473395787\\
2.4	0.645497224367903\\
2.5	0.632455532033676\\
2.6	0.620173672946042\\
2.7	0.608580619450184\\
2.8	0.597614304667197\\
2.9	0.587220219514703\\
3	0.577350269189626\\
3.1	0.567961834247065\\
3.2	0.559016994374947\\
3.3	0.55048188256318\\
3.4	0.54232614454664\\
3.5	0.534522483824849\\
3.6	0.52704627669473\\
3.7	0.519875244910036\\
3.8	0.512989176042577\\
3.9	0.506369683541833\\
4	0.5\\
4.1	0.493864798324795\\
4.2	0.487950036474267\\
4.3	0.482242822170412\\
4.4	0.476731294622796\\
4.5	0.471404520791032\\
4.6	0.466252404120157\\
4.7	0.461265604014443\\
4.8	0.456435464587638\\
4.9	0.451753951452626\\
5	0.447213595499958\\
5.1	0.442807442770048\\
5.2	0.438529009653515\\
5.3	0.434372242763069\\
5.4	0.430331482911935\\
5.5	0.426401432711221\\
5.6	0.422577127364258\\
5.7	0.418853908291695\\
5.8	0.4152273992687\\
5.9	0.411693484796309\\
6	0.408248290463863\\
6.1	0.404888165089458\\
6.2	0.401609664451249\\
6.3	0.398409536444798\\
6.4	0.395284707521047\\
6.5	0.392232270276368\\
6.6	0.389249472080761\\
6.7	0.386333704643128\\
6.8	0.383482494423685\\
6.9	0.38069349381344\\
7	0.377964473009227\\
7.1	0.375293312520401\\
7.2	0.372677996249965\\
7.3	0.370116605098803\\
7.4	0.367607311046904\\
7.5	0.365148371670111\\
7.6	0.362738125055006\\
7.7	0.360374985078224\\
7.8	0.358057437019716\\
7.9	0.35578403348241\\
8	0.353553390593274\\
8.1	0.351364184463153\\
8.2	0.349215147884789\\
8.3	0.347105067250312\\
8.4	0.345032779671177\\
8.5	0.342997170285018\\
8.6	0.340997169735237\\
8.7	0.339031751810405\\
8.8	0.337099931231621\\
8.9	0.335200761576995\\
9	0.333333333333333\\
9.1	0.331496772065898\\
9.2	0.329690236697894\\
9.3	0.327912917891976\\
9.4	0.326164036526721\\
9.5	0.324442842261525\\
9.6	0.322748612183951\\
9.7	0.321080649533968\\
9.8	0.31943828249997\\
9.9	0.317820863081864\\
10	0.316227766016838\\
10.1	0.314658387763776\\
10.2	0.313112145542575\\
10.3	0.311588476424878\\
10.4	0.310086836473021\\
10.5	0.308606699924184\\
10.6	0.307147558416976\\
10.7	0.305708920257872\\
10.8	0.304290309725092\\
10.9	0.302891266407691\\
11	0.301511344577764\\
11.1	0.300150112593832\\
11.2	0.298807152333598\\
11.3	0.297482058654365\\
11.4	0.296174438879546\\
11.5	0.294883912309794\\
11.6	0.293610109757352\\
11.7	0.292352673102343\\
11.8	0.291111254869791\\
11.9	0.289885517826224\\
12	0.288675134594813\\
12.1	0.287479787288035\\
12.2	0.286299167156934\\
12.3	0.285132974256101\\
12.4	0.283980917123532\\
12.5	0.282842712474619\\
12.6	0.281718084909506\\
12.7	0.280606766633157\\
12.8	0.279508497187474\\
12.9	0.278423023194852\\
13	0.277350098112615\\
13.1	0.276289481997769\\
13.2	0.27524094128159\\
13.3	0.274204248553541\\
13.4	0.273179182354077\\
13.5	0.272165526975909\\
13.6	0.27116307227332\\
13.7	0.27017161347915\\
13.8	0.269190951029083\\
13.9	0.26822089039291\\
14	0.267261241912424\\
14.1	0.266311820645654\\
14.2	0.265372446217138\\
14.3	0.264442942673973\\
14.4	0.263523138347365\\
14.5	0.262612865719445\\
14.6	0.261711961295107\\
14.7	0.260820265478651\\
14.8	0.259937622455018\\
14.9	0.25906388007542\\
15	0.258198889747161\\
};
\addlegendentry{$\sqrt{H/H_0}$}

\end{axis}
\end{tikzpicture}%

==> plots/HH0_Dmd0_transient.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\pgfplotsset{every  tick/.style={black,}, minor x tick num=1,}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.955\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$H/H_0$},
ymin=0.8,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$D_{M}/D_0$},
minor x tick num=1,
minor y tick num=1,
tick align=outside,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
1.1	0.953462589245592\\
1.2	0.912870929175277\\
1.3	0.877058019307029\\
1.4	0.845154254728517\\
1.5	0.816496580927726\\
1.6	0.790569415042095\\
1.7	0.76696498884737\\
1.8	0.74535599249993\\
1.9	0.725476250110012\\
2	0.707106781186547\\
2.1	0.690065559342354\\
2.2	0.674199862463242\\
2.3	0.659380473395787\\
2.4	0.645497224367903\\
2.5	0.632455532033676\\
2.6	0.620173672946042\\
2.7	0.608580619450184\\
2.8	0.597614304667197\\
2.9	0.587220219514703\\
3	0.577350269189626\\
3.1	0.567961834247065\\
3.2	0.559016994374947\\
3.3	0.55048188256318\\
3.4	0.54232614454664\\
3.5	0.534522483824849\\
3.6	0.52704627669473\\
3.7	0.519875244910036\\
3.8	0.512989176042577\\
3.9	0.506369683541833\\
4	0.5\\
4.1	0.493864798324795\\
4.2	0.487950036474267\\
4.3	0.482242822170412\\
4.4	0.476731294622796\\
4.5	0.471404520791032\\
4.6	0.466252404120157\\
4.7	0.461265604014443\\
4.8	0.456435464587638\\
4.9	0.451753951452626\\
5	0.447213595499958\\
5.1	0.442807442770048\\
5.2	0.438529009653515\\
5.3	0.434372242763069\\
5.4	0.430331482911935\\
5.5	0.426401432711221\\
5.6	0.422577127364258\\
5.7	0.418853908291695\\
5.8	0.4152273992687\\
5.9	0.411693484796309\\
6	0.408248290463863\\
6.1	0.404888165089458\\
6.2	0.401609664451249\\
6.3	0.398409536444798\\
6.4	0.395284707521047\\
6.5	0.392232270276368\\
6.6	0.389249472080761\\
6.7	0.386333704643128\\
6.8	0.383482494423685\\
6.9	0.38069349381344\\
7	0.377964473009227\\
7.1	0.375293312520401\\
7.2	0.372677996249965\\
7.3	0.370116605098803\\
7.4	0.367607311046904\\
7.5	0.365148371670111\\
7.6	0.362738125055006\\
7.7	0.360374985078224\\
7.8	0.358057437019716\\
7.9	0.35578403348241\\
8	0.353553390593274\\
8.1	0.351364184463153\\
8.2	0.349215147884789\\
8.3	0.347105067250312\\
8.4	0.345032779671177\\
8.5	0.342997170285018\\
8.6	0.340997169735237\\
8.7	0.339031751810405\\
8.8	0.337099931231621\\
8.9	0.335200761576995\\
9	0.333333333333333\\
9.1	0.331496772065898\\
9.2	0.329690236697894\\
9.3	0.327912917891976\\
9.4	0.326164036526721\\
9.5	0.324442842261525\\
9.6	0.322748612183951\\
9.7	0.321080649533968\\
9.8	0.31943828249997\\
9.9	0.317820863081864\\
10	0.316227766016838\\
10.1	0.314658387763776\\
10.2	0.313112145542575\\
10.3	0.311588476424878\\
10.4	0.310086836473021\\
10.5	0.308606699924184\\
10.6	0.307147558416976\\
10.7	0.305708920257872\\
10.8	0.304290309725092\\
10.9	0.302891266407691\\
11	0.301511344577764\\
11.1	0.300150112593832\\
11.2	0.298807152333598\\
11.3	0.297482058654365\\
11.4	0.296174438879546\\
11.5	0.294883912309794\\
11.6	0.293610109757352\\
11.7	0.292352673102343\\
11.8	0.291111254869791\\
11.9	0.289885517826224\\
12	0.288675134594813\\
12.1	0.287479787288035\\
12.2	0.286299167156934\\
12.3	0.285132974256101\\
12.4	0.283980917123532\\
12.5	0.282842712474619\\
12.6	0.281718084909506\\
12.7	0.280606766633157\\
12.8	0.279508497187474\\
12.9	0.278423023194852\\
13	0.277350098112615\\
13.1	0.276289481997769\\
13.2	0.27524094128159\\
13.3	0.274204248553541\\
13.4	0.273179182354077\\
13.5	0.272165526975909\\
13.6	0.27116307227332\\
13.7	0.27017161347915\\
13.8	0.269190951029083\\
13.9	0.26822089039291\\
14	0.267261241912424\\
14.1	0.266311820645654\\
14.2	0.265372446217138\\
14.3	0.264442942673973\\
14.4	0.263523138347365\\
14.5	0.262612865719445\\
14.6	0.261711961295107\\
14.7	0.260820265478651\\
14.8	0.259937622455018\\
14.9	0.25906388007542\\
15	0.258198889747161\\
};
\addlegendentry{$\sqrt{H/H_0}$}

\addplot [only marks, line width=1.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1   1\\
1.11776555909198    0.964412811387900\\
1.31784684061050    0.946619217081851\\
1.54076022032032    0.918149466192171\\
1.34608654100501    0.950177935943061\\
1.08652163525125    0.975088967971530\\
1.00540760220320    0.985765124555160\\
};
\addlegendentry{1 transient}

\addplot [only marks, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1   1\\
1.183167267  0.982954545\\
1.653522719  0.960227273\\
2.248816338  0.920454545\\
1.816338068  0.951704545\\
1.44321956   0.971590909\\
1.299060137  0.982954545\\
};
\addlegendentry{2 transient}

\end{axis}
\end{tikzpicture}%

==> plots/nCa_rR0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.955\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$r/R_{0}$},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$n Ca^{-1/2}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.00684931506849315	0.00831619232358614\\
0.0136986301369863	0.00831619232358614\\
0.0205479452054795	0.00554412821572409\\
0.0273972602739726	0.00554412821572409\\
0.0342465753424658	0.00831619232358614\\
0.0410958904109589	0.00831619232358614\\
0.0479452054794521	0.00554412821572409\\
0.0547945205479452	0.00831619232358614\\
0.0616438356164384	0.00831619232358614\\
0.0684931506849315	0.00831619232358614\\
0.0753424657534247	0.00554412821572409\\
0.0821917808219178	0.00277206410786205\\
0.089041095890411	0.00831619232358614\\
0.0958904109589041	0.00554412821572409\\
0.102739726027397	0.00831619232358614\\
0.10958904109589	0.00831619232358614\\
0.116438356164384	0.00831619232358614\\
0.123287671232877	0.0110882564314482\\
0.13013698630137	0.0110882564314482\\
0.136986301369863	0.0110882564314482\\
0.143835616438356	0.0110882564314482\\
0.150684931506849	0.00831619232358614\\
0.157534246575342	0.0110882564314482\\
0.164383561643836	0.0110882564314482\\
0.171232876712329	0.0110882564314482\\
0.178082191780822	0.0110882564314482\\
0.184931506849315	0.0110882564314482\\
0.191780821917808	0.00831619232358614\\
0.198630136986301	0.0304927051864825\\
0.205479452054795	0.0277206410786205\\
0.212328767123288	0.0138603205393102\\
0.219178082191781	0.0110882564314482\\
0.226027397260274	0.0166323846471723\\
0.232876712328767	0.0138603205393102\\
0.23972602739726	0.00554412821572409\\
0.246575342465753	0.0194044487550343\\
0.253424657534247	0.00554412821572409\\
0.26027397260274	0.0138603205393102\\
0.267123287671233	0.0166323846471723\\
0.273972602739726	0.0194044487550343\\
0.280821917808219	0.0166323846471723\\
0.287671232876712	0.0166323846471723\\
0.294520547945205	0.0138603205393102\\
0.301369863013699	0.0166323846471723\\
0.308219178082192	0.0138603205393102\\
0.315068493150685	0.0110882564314482\\
0.321917808219178	0.0194044487550343\\
0.328767123287671	0.0166323846471723\\
0.335616438356164	0.0221765128628964\\
0.342465753424658	0.0221765128628964\\
0.349315068493151	0.00831619232358614\\
0.356164383561644	0.0166323846471723\\
0.363013698630137	0.0221765128628964\\
0.36986301369863	0.0166323846471723\\
0.376712328767123	0.0166323846471723\\
0.383561643835616	0.0166323846471723\\
0.39041095890411	0.0110882564314482\\
0.397260273972603	0.0166323846471723\\
0.404109589041096	0.0194044487550343\\
0.410958904109589	0.0194044487550343\\
0.417808219178082	0.0221765128628964\\
0.424657534246575	0.0277206410786205\\
0.431506849315068	0.0332647692943445\\
0.438356164383562	0.0360368334022066\\
0.445205479452055	0.0277206410786205\\
0.452054794520548	0.0249485769707584\\
0.458904109589041	0.0277206410786205\\
0.465753424657534	0.0194044487550343\\
0.472602739726027	0.0249485769707584\\
0.479452054794521	0.0277206410786205\\
0.486301369863014	0.0277206410786205\\
0.493150684931507	0.0332647692943445\\
0.5	0.0277206410786205\\
0.506849315068493	0.0443530257257927\\
0.513698630136986	0.0443530257257927\\
0.52054794520548	0.0360368334022066\\
0.527397260273973	0.0249485769707584\\
0.534246575342466	0.0304927051864825\\
0.541095890410959	0.0277206410786205\\
0.547945205479452	0.0249485769707584\\
0.554794520547945	0.0249485769707584\\
0.561643835616438	0.0304927051864825\\
0.568493150684932	0.0360368334022066\\
0.575342465753425	0.0332647692943445\\
0.582191780821918	0.0415809616179307\\
0.589041095890411	0.0415809616179307\\
0.595890410958904	0.0415809616179307\\
0.602739726027397	0.0388088975100686\\
0.60958904109589	0.0388088975100686\\
0.616438356164384	0.0360368334022066\\
0.623287671232877	0.0415809616179307\\
0.63013698630137	0.0304927051864825\\
0.636986301369863	0.0332647692943445\\
0.643835616438356	0.0249485769707584\\
0.650684931506849	0.0360368334022066\\
0.657534246575342	0.0332647692943445\\
0.664383561643836	0.0471250898336548\\
0.671232876712329	0.0360368334022066\\
0.678082191780822	0.0498971539415168\\
0.684931506849315	0.0471250898336548\\
0.691780821917808	0.0443530257257927\\
0.698630136986301	0.0443530257257927\\
0.705479452054795	0.0471250898336548\\
0.712328767123288	0.0415809616179307\\
0.719178082191781	0.0360368334022066\\
0.726027397260274	0.0526692180493789\\
0.732876712328767	0.0471250898336548\\
0.73972602739726	0.0498971539415168\\
0.746575342465753	0.0471250898336548\\
0.753424657534247	0.0526692180493789\\
0.76027397260274	0.0526692180493789\\
0.767123287671233	0.0415809616179307\\
0.773972602739726	0.0388088975100686\\
0.780821917808219	0.0526692180493789\\
0.787671232876712	0.0693016026965511\\
0.794520547945206	0.060985410372965\\
0.801369863013699	0.0554412821572409\\
0.808219178082192	0.0914781155594475\\
0.815068493150685	0.0776177950201373\\
0.821917808219178	0.0665295385886891\\
0.828767123287671	0.0776177950201373\\
0.835616438356164	0.0776177950201373\\
0.842465753424658	0.0887060514515854\\
0.849315068493151	0.0831619232358614\\
0.856164383561644	0.0748457309122752\\
0.863013698630137	0.0887060514515854\\
0.86986301369863	0.0914781155594475\\
0.876712328767123	0.0831619232358614\\
0.883561643835616	0.110882564314482\\
0.89041095890411	0.0942501796673095\\
0.897260273972603	0.102566371990896\\
0.904109589041096	0.102566371990896\\
0.910958904109589	0.0831619232358614\\
0.917808219178082	0.110882564314482\\
0.924657534246575	0.10811050020662\\
0.931506849315068	0.105338436098758\\
0.938356164383562	0.0914781155594475\\
0.945205479452055	0.110882564314482\\
0.952054794520548	0.152463525932412\\
0.958904109589041	0.138603205393102\\
0.965753424657534	0.163551782363861\\
0.972602739726027	0.158007654148137\\
0.979452054794521	0.14969146182455\\
0.986301369863014	0.163551782363861\\
0.993150684931507	0.13583114128524\\
1	0.152463525932412\\
};
\addlegendentry{$\eta = 2.47$}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0135135135135135	0.0048583129395201\\
0.027027027027027	0.0048583129395201\\
0.0405405405405405	0.0048583129395201\\
0.0540540540540541	0.0145749388185603\\
0.0675675675675676	0.0048583129395201\\
0.0810810810810811	0.0097166258790402\\
0.0945945945945946	0.0097166258790402\\
0.108108108108108	0.0097166258790402\\
0.121621621621622	0.0145749388185603\\
0.135135135135135	0.0145749388185603\\
0.148648648648649	0.0097166258790402\\
0.162162162162162	0.0097166258790402\\
0.175675675675676	0.0145749388185603\\
0.189189189189189	0.0145749388185603\\
0.202702702702703	0.0145749388185603\\
0.216216216216216	0.0145749388185603\\
0.22972972972973	0.0145749388185603\\
0.243243243243243	0.0145749388185603\\
0.256756756756757	0.0097166258790402\\
0.27027027027027	0.0145749388185603\\
0.283783783783784	0.0340081905766407\\
0.297297297297297	0.0242915646976005\\
0.310810810810811	0.0388665035161608\\
0.324324324324324	0.0291498776371206\\
0.337837837837838	0.0291498776371206\\
0.351351351351351	0.0388665035161608\\
0.364864864864865	0.0340081905766407\\
0.378378378378378	0.0291498776371206\\
0.391891891891892	0.0242915646976005\\
0.405405405405405	0.0291498776371206\\
0.418918918918919	0.0242915646976005\\
0.432432432432432	0.0291498776371206\\
0.445945945945946	0.0291498776371206\\
0.459459459459459	0.0388665035161608\\
0.472972972972973	0.0291498776371206\\
0.486486486486487	0.0437248164556809\\
0.5	0.0388665035161608\\
0.513513513513513	0.0388665035161608\\
0.527027027027027	0.0388665035161608\\
0.540540540540541	0.0340081905766407\\
0.554054054054054	0.0534414423347211\\
0.567567567567568	0.048583129395201\\
0.581081081081081	0.0388665035161608\\
0.594594594594595	0.0291498776371206\\
0.608108108108108	0.048583129395201\\
0.621621621621622	0.0534414423347211\\
0.635135135135135	0.0534414423347211\\
0.648648648648649	0.0582997552742412\\
0.662162162162162	0.0582997552742412\\
0.675675675675676	0.0534414423347211\\
0.689189189189189	0.0680163811532814\\
0.702702702702703	0.048583129395201\\
0.716216216216216	0.0680163811532814\\
0.72972972972973	0.0534414423347211\\
0.743243243243243	0.0777330070323216\\
0.756756756756757	0.0874496329113618\\
0.77027027027027	0.0728746940928015\\
0.783783783783784	0.0777330070323216\\
0.797297297297297	0.0825913199718417\\
0.810810810810811	0.102024571729922\\
0.824324324324324	0.0825913199718417\\
0.837837837837838	0.0777330070323216\\
0.851351351351351	0.0923079458508819\\
0.864864864864865	0.111741197608962\\
0.878378378378378	0.131174449367043\\
0.891891891891892	0.097166258790402\\
0.905405405405405	0.097166258790402\\
0.918918918918919	0.121457823488002\\
0.932432432432432	0.140891075246083\\
0.945945945945946	0.165182639943683\\
0.959459459459459	0.174899265822724\\
0.972972972972973	0.174899265822724\\
0.986486486486487	0.194332517580804\\
1	0.179757578762244\\
};
\addlegendentry{$\eta =2.50$}

\addplot [color=green, draw=none, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0.00694444444444444	0.00906992487199342\\
0.0138888888888889	0.00906992487199342\\
0.0208333333333333	0.00604661658132895\\
0.0277777777777778	0.00906992487199342\\
0.0347222222222222	0.00604661658132895\\
0.0416666666666667	0.00906992487199342\\
0.0486111111111111	0.00906992487199342\\
0.0555555555555556	0.00604661658132895\\
0.0625	0.00906992487199342\\
0.0694444444444444	0.00604661658132895\\
0.0763888888888889	0.00906992487199342\\
0.0833333333333333	0.00906992487199342\\
0.0902777777777778	0.00604661658132895\\
0.0972222222222222	0.00604661658132895\\
0.104166666666667	0.00906992487199342\\
0.111111111111111	0.00906992487199342\\
0.118055555555556	0.00604661658132895\\
0.125	0.00906992487199342\\
0.131944444444444	0.00906992487199342\\
0.138888888888889	0.0241864663253158\\
0.145833333333333	0.0151165414533224\\
0.152777777777778	0.0151165414533224\\
0.159722222222222	0.00604661658132895\\
0.166666666666667	0.0120932331626579\\
0.173611111111111	0.00604661658132895\\
0.180555555555556	0.0120932331626579\\
0.1875	0.0151165414533224\\
0.194444444444444	0.0120932331626579\\
0.201388888888889	0.0211631580346513\\
0.208333333333333	0.0151165414533224\\
0.215277777777778	0.0181398497439868\\
0.222222222222222	0.0151165414533224\\
0.229166666666667	0.0181398497439868\\
0.236111111111111	0.0181398497439868\\
0.243055555555556	0.0120932331626579\\
0.25	0.0120932331626579\\
0.256944444444444	0.0151165414533224\\
0.263888888888889	0.0211631580346513\\
0.270833333333333	0.0120932331626579\\
0.277777777777778	0.0181398497439868\\
0.284722222222222	0.0151165414533224\\
0.291666666666667	0.0181398497439868\\
0.298611111111111	0.0151165414533224\\
0.305555555555556	0.0181398497439868\\
0.3125	0.0211631580346513\\
0.319444444444444	0.0181398497439868\\
0.326388888888889	0.0120932331626579\\
0.333333333333333	0.0241864663253158\\
0.340277777777778	0.0272097746159803\\
0.347222222222222	0.0241864663253158\\
0.354166666666667	0.0272097746159803\\
0.361111111111111	0.0241864663253158\\
0.368055555555556	0.0211631580346513\\
0.375	0.0241864663253158\\
0.381944444444444	0.0302330829066447\\
0.388888888888889	0.0272097746159803\\
0.395833333333333	0.0272097746159803\\
0.402777777777778	0.0272097746159803\\
0.409722222222222	0.0241864663253158\\
0.416666666666667	0.0302330829066447\\
0.423611111111111	0.0241864663253158\\
0.430555555555556	0.0211631580346513\\
0.4375	0.0181398497439868\\
0.444444444444444	0.0272097746159803\\
0.451388888888889	0.0272097746159803\\
0.458333333333333	0.0362796994879737\\
0.465277777777778	0.0332563911973092\\
0.472222222222222	0.0332563911973092\\
0.479166666666667	0.0362796994879737\\
0.486111111111111	0.0302330829066447\\
0.493055555555556	0.0302330829066447\\
0.5	0.0181398497439868\\
0.506944444444444	0.0332563911973092\\
0.513888888888889	0.0302330829066447\\
0.520833333333333	0.0332563911973092\\
0.527777777777778	0.0241864663253158\\
0.534722222222222	0.0423263160693026\\
0.541666666666667	0.0513962409412961\\
0.548611111111111	0.0513962409412961\\
0.555555555555556	0.0483729326506316\\
0.5625	0.0483729326506316\\
0.569444444444444	0.0453496243599671\\
0.576388888888889	0.0513962409412961\\
0.583333333333333	0.0362796994879737\\
0.590277777777778	0.0362796994879737\\
0.597222222222222	0.057442857522625\\
0.604166666666667	0.0483729326506316\\
0.611111111111111	0.0423263160693026\\
0.618055555555556	0.0483729326506316\\
0.625	0.0483729326506316\\
0.631944444444444	0.0544195492319605\\
0.638888888888889	0.057442857522625\\
0.645833333333333	0.0453496243599671\\
0.652777777777778	0.0453496243599671\\
0.659722222222222	0.0544195492319605\\
0.666666666666667	0.0483729326506316\\
0.673611111111111	0.0513962409412961\\
0.680555555555556	0.0453496243599671\\
0.6875	0.0544195492319605\\
0.694444444444444	0.057442857522625\\
0.701388888888889	0.0604661658132895\\
0.708333333333333	0.0483729326506316\\
0.715277777777778	0.0513962409412961\\
0.722222222222222	0.0604661658132895\\
0.729166666666667	0.0695360906852829\\
0.736111111111111	0.0665127823946184\\
0.743055555555556	0.063489474103954\\
0.75	0.063489474103954\\
0.756944444444444	0.0786060155572764\\
0.763888888888889	0.0695360906852829\\
0.770833333333333	0.0725593989759474\\
0.777777777777778	0.057442857522625\\
0.784722222222222	0.0695360906852829\\
0.791666666666667	0.0816293238479408\\
0.798611111111111	0.0695360906852829\\
0.805555555555556	0.0725593989759474\\
0.8125	0.0665127823946184\\
0.819444444444444	0.0665127823946184\\
0.826388888888889	0.0695360906852829\\
0.833333333333333	0.0513962409412961\\
0.840277777777778	0.0665127823946184\\
0.847222222222222	0.0665127823946184\\
0.854166666666667	0.0876759404292698\\
0.861111111111111	0.0816293238479408\\
0.868055555555556	0.0816293238479408\\
0.875	0.0906992487199342\\
0.881944444444444	0.108839098463921\\
0.888888888888889	0.105815790173257\\
0.895833333333333	0.0997691735919277\\
0.902777777777778	0.102792481882592\\
0.909722222222222	0.117909023335915\\
0.916666666666667	0.0997691735919277\\
0.923611111111111	0.102792481882592\\
0.930555555555556	0.108839098463921\\
0.9375	0.148142106242559\\
0.944444444444444	0.14209548966123\\
0.951388888888889	0.123955639917243\\
0.958333333333333	0.139072181370566\\
0.965277777777778	0.133025564789237\\
0.972222222222222	0.123955639917243\\
0.979166666666667	0.123955639917243\\
0.986111111111111	0.126978948207908\\
0.993055555555556	0.120932331626579\\
1	0.0967458653012632\\
};
\addlegendentry{$\eta = 2.37$}

\end{axis}
\end{tikzpicture}%

==> plots/nCa_rR0_diffEta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.955\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$r/R_{0}$},
ymin=0,
ymax=0.16,
ylabel style={font=\color{white!15!black}},
ylabel={$n Ca^{-1/2}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0158730158730159	0.0177509260693455\\
0.0317460317460317	0.0177509260693455\\
0.0476190476190476	0.0177509260693455\\
0.0634920634920635	0.023667901425794\\
0.0793650793650794	0.023667901425794\\
0.0952380952380952	0.023667901425794\\
0.111111111111111	0.023667901425794\\
0.126984126984127	0.0177509260693455\\
0.142857142857143	0.0177509260693455\\
0.158730158730159	0.023667901425794\\
0.174603174603175	0.023667901425794\\
0.19047619047619	0.023667901425794\\
0.206349206349206	0.023667901425794\\
0.222222222222222	0.0295848767822424\\
0.238095238095238	0.0473358028515879\\
0.253968253968254	0.0473358028515879\\
0.26984126984127	0.0355018521386909\\
0.285714285714286	0.0295848767822424\\
0.301587301587302	0.0295848767822424\\
0.317460317460317	0.0355018521386909\\
0.333333333333333	0.0355018521386909\\
0.349206349206349	0.0295848767822424\\
0.365079365079365	0.0650867289209334\\
0.380952380952381	0.0355018521386909\\
0.396825396825397	0.0355018521386909\\
0.412698412698413	0.0355018521386909\\
0.428571428571429	0.0414188274951394\\
0.444444444444444	0.0355018521386909\\
0.46031746031746	0.0591697535644849\\
0.476190476190476	0.0473358028515879\\
0.492063492063492	0.106505556416073\\
0.507936507936508	0.0591697535644849\\
0.523809523809524	0.0769206796338303\\
0.53968253968254	0.0591697535644849\\
0.555555555555556	0.0769206796338303\\
0.571428571428571	0.0591697535644849\\
0.587301587301587	0.0710037042773819\\
0.603174603174603	0.0591697535644849\\
0.619047619047619	0.0710037042773819\\
0.634920634920635	0.0769206796338303\\
0.650793650793651	0.0946716057031758\\
0.666666666666667	0.0650867289209334\\
0.682539682539683	0.0650867289209334\\
0.698412698412698	0.0710037042773819\\
0.714285714285714	0.0532527782080364\\
0.73015873015873	0.0828376549902788\\
0.746031746031746	0.0710037042773819\\
0.761904761904762	0.0591697535644849\\
0.777777777777778	0.112422531772521\\
0.793650793650794	0.0946716057031758\\
0.80952380952381	0.0828376549902788\\
0.825396825396825	0.0828376549902788\\
0.841269841269841	0.0887546303467273\\
0.857142857142857	0.124256482485418\\
0.873015873015873	0.0887546303467273\\
0.888888888888889	0.112422531772521\\
0.904761904761905	0.0887546303467273\\
0.920634920634921	0.153841359267661\\
0.936507936507937	0.147924383911212\\
0.952380952380952	0.0946716057031758\\
0.968253968253968	0.0828376549902788\\
0.984126984126984	0.0887546303467273\\
1	0.11833950712897\\
};
\addlegendentry{$\eta = 0.6$}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.00840336134453781	0.00556092178076523\\
0.0168067226890756	0.00556092178076523\\
0.0252100840336134	0.00556092178076523\\
0.0336134453781513	0.00926820296794205\\
0.0420168067226891	0.00926820296794205\\
0.0504201680672269	0.00926820296794205\\
0.0588235294117647	0.00926820296794205\\
0.0672268907563025	0.0111218435615305\\
0.0756302521008403	0.0129754841551189\\
0.0840336134453781	0.00926820296794205\\
0.092436974789916	0.0111218435615305\\
0.100840336134454	0.00926820296794205\\
0.109243697478992	0.0111218435615305\\
0.117647058823529	0.00926820296794205\\
0.126050420168067	0.0148291247487073\\
0.134453781512605	0.0111218435615305\\
0.142857142857143	0.0129754841551189\\
0.151260504201681	0.0111218435615305\\
0.159663865546218	0.0129754841551189\\
0.168067226890756	0.0111218435615305\\
0.176470588235294	0.0111218435615305\\
0.184873949579832	0.00926820296794205\\
0.19327731092437	0.00926820296794205\\
0.201680672268908	0.00926820296794205\\
0.210084033613445	0.0111218435615305\\
0.218487394957983	0.0148291247487073\\
0.226890756302521	0.0166827653422957\\
0.235294117647059	0.0111218435615305\\
0.243697478991597	0.00741456237435364\\
0.252100840336134	0.0111218435615305\\
0.260504201680672	0.0129754841551189\\
0.26890756302521	0.00926820296794205\\
0.277310924369748	0.0148291247487073\\
0.285714285714286	0.0148291247487073\\
0.294117647058824	0.00926820296794205\\
0.302521008403361	0.0129754841551189\\
0.310924369747899	0.0129754841551189\\
0.319327731092437	0.0129754841551189\\
0.327731092436975	0.0129754841551189\\
0.336134453781513	0.0129754841551189\\
0.34453781512605	0.0148291247487073\\
0.352941176470588	0.0148291247487073\\
0.361344537815126	0.0129754841551189\\
0.369747899159664	0.0222436871230609\\
0.378151260504202	0.0148291247487073\\
0.38655462184874	0.0129754841551189\\
0.394957983193277	0.0148291247487073\\
0.403361344537815	0.0148291247487073\\
0.411764705882353	0.0203900465294725\\
0.420168067226891	0.0185364059358841\\
0.428571428571429	0.0203900465294725\\
0.436974789915966	0.0222436871230609\\
0.445378151260504	0.0203900465294725\\
0.453781512605042	0.0203900465294725\\
0.46218487394958	0.0426337336525335\\
0.470588235294118	0.0278046089038262\\
0.478991596638655	0.0278046089038262\\
0.487394957983193	0.0203900465294725\\
0.495798319327731	0.0166827653422957\\
0.504201680672269	0.0222436871230609\\
0.512605042016807	0.0222436871230609\\
0.521008403361345	0.0240973277166493\\
0.529411764705882	0.0333655306845914\\
0.53781512605042	0.031511890091003\\
0.546218487394958	0.0203900465294725\\
0.554621848739496	0.0259509683102378\\
0.563025210084034	0.0259509683102378\\
0.571428571428571	0.0259509683102378\\
0.579831932773109	0.0278046089038262\\
0.588235294117647	0.0296582494974146\\
0.596638655462185	0.0222436871230609\\
0.605042016806723	0.0296582494974146\\
0.613445378151261	0.0259509683102378\\
0.621848739495798	0.0296582494974146\\
0.630252100840336	0.031511890091003\\
0.638655462184874	0.0370728118717682\\
0.647058823529412	0.0370728118717682\\
0.65546218487395	0.0352191712781798\\
0.663865546218487	0.0352191712781798\\
0.672268907563025	0.0352191712781798\\
0.680672268907563	0.0370728118717682\\
0.689075630252101	0.0389264524653566\\
0.697478991596639	0.040780093058945\\
0.705882352941176	0.0370728118717682\\
0.714285714285714	0.0389264524653566\\
0.722689075630252	0.0370728118717682\\
0.73109243697479	0.040780093058945\\
0.739495798319328	0.0519019366204755\\
0.747899159663866	0.0574628584012407\\
0.756302521008403	0.0519019366204755\\
0.764705882352941	0.0500482960268871\\
0.773109243697479	0.0685847019627712\\
0.781512605042017	0.040780093058945\\
0.789915966386555	0.0463410148397103\\
0.798319327731092	0.0556092178076523\\
0.80672268907563	0.0574628584012407\\
0.815126050420168	0.0481946554332987\\
0.823529411764706	0.0519019366204755\\
0.831932773109244	0.0537555772140639\\
0.840336134453782	0.063023780182006\\
0.848739495798319	0.0834138267114785\\
0.857142857142857	0.0778529049307133\\
0.865546218487395	0.0667310613691828\\
0.873949579831933	0.0741456237435364\\
0.882352941176471	0.0852674673050669\\
0.890756302521008	0.094535670273009\\
0.899159663865546	0.0778529049307133\\
0.907563025210084	0.0741456237435364\\
0.915966386554622	0.0648774207755944\\
0.92436974789916	0.0611701395884176\\
0.932773109243697	0.0667310613691828\\
0.941176470588235	0.072291983149948\\
0.949579831932773	0.063023780182006\\
0.957983193277311	0.0759992643371248\\
0.966386554621849	0.0611701395884176\\
0.974789915966387	0.0463410148397103\\
0.983193277310924	0.040780093058945\\
0.991596638655462	0.0537555772140639\\
1	0.0537555772140639\\
};
\addlegendentry{$\eta =8.58$}

\addplot [color=green, draw=none, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0.00666666666666667	0.00851869048485236\\
0.0133333333333333	0.00851869048485236\\
0.02	0.00851869048485236\\
0.0266666666666667	0.00851869048485236\\
0.0333333333333333	0.00567912698990157\\
0.04	0.00567912698990157\\
0.0466666666666667	0.00567912698990157\\
0.0533333333333333	0.00567912698990157\\
0.06	0.00851869048485236\\
0.0666666666666667	0.00567912698990157\\
0.0733333333333333	0.00851869048485236\\
0.08	0.00283956349495079\\
0.0866666666666667	0\\
0.0933333333333333	0.00851869048485236\\
0.1	0.00567912698990157\\
0.106666666666667	0.00567912698990157\\
0.113333333333333	0.00567912698990157\\
0.12	0.0113582539798031\\
0.126666666666667	0.0113582539798031\\
0.133333333333333	0.00851869048485236\\
0.14	0.00851869048485236\\
0.146666666666667	0.0113582539798031\\
0.153333333333333	0.00851869048485236\\
0.16	0.00851869048485236\\
0.166666666666667	0.0113582539798031\\
0.173333333333333	0.0141978174747539\\
0.18	0.00567912698990157\\
0.186666666666667	0.00851869048485236\\
0.193333333333333	0.0141978174747539\\
0.2	0.0113582539798031\\
0.206666666666667	0.0141978174747539\\
0.213333333333333	0.0198769444646555\\
0.22	0.0198769444646555\\
0.226666666666667	0.0170373809697047\\
0.233333333333333	0.00851869048485236\\
0.24	0.0312351984444586\\
0.246666666666667	0.0283956349495079\\
0.253333333333333	0.0198769444646555\\
0.26	0.0113582539798031\\
0.266666666666667	0.0170373809697047\\
0.273333333333333	0.0141978174747539\\
0.28	0.0198769444646555\\
0.286666666666667	0.0198769444646555\\
0.293333333333333	0.0170373809697047\\
0.3	0.0227165079596063\\
0.306666666666667	0.0198769444646555\\
0.313333333333333	0.0227165079596063\\
0.32	0.0198769444646555\\
0.326666666666667	0.0170373809697047\\
0.333333333333333	0.0198769444646555\\
0.34	0.0141978174747539\\
0.346666666666667	0.0198769444646555\\
0.353333333333333	0.0170373809697047\\
0.36	0.0170373809697047\\
0.366666666666667	0.0170373809697047\\
0.373333333333333	0.0170373809697047\\
0.38	0.0255560714545571\\
0.386666666666667	0.0283956349495079\\
0.393333333333333	0.0227165079596063\\
0.4	0.0170373809697047\\
0.406666666666667	0.0170373809697047\\
0.413333333333333	0.0198769444646555\\
0.42	0.0255560714545571\\
0.426666666666667	0.0255560714545571\\
0.433333333333333	0.0198769444646555\\
0.44	0.0227165079596063\\
0.446666666666667	0.0170373809697047\\
0.453333333333333	0.0255560714545571\\
0.46	0.0283956349495079\\
0.466666666666667	0.0312351984444586\\
0.473333333333333	0.0283956349495079\\
0.48	0.0283956349495079\\
0.486666666666667	0.0312351984444586\\
0.493333333333333	0.0482725794141633\\
0.5	0.0340747619394094\\
0.506666666666667	0.0312351984444586\\
0.513333333333333	0.0425934524242618\\
0.52	0.0283956349495079\\
0.526666666666667	0.039753888929311\\
0.533333333333333	0.0312351984444586\\
0.54	0.0340747619394094\\
0.546666666666667	0.0369143254343602\\
0.553333333333333	0.0312351984444586\\
0.56	0.0312351984444586\\
0.566666666666667	0.0312351984444586\\
0.573333333333333	0.0425934524242618\\
0.58	0.0425934524242618\\
0.586666666666667	0.0425934524242618\\
0.593333333333333	0.0369143254343602\\
0.6	0.0454330159192126\\
0.606666666666667	0.0425934524242618\\
0.613333333333333	0.0511121429091141\\
0.62	0.0567912698990157\\
0.626666666666667	0.0511121429091141\\
0.633333333333333	0.0567912698990157\\
0.64	0.065309960383868\\
0.646666666666667	0.0511121429091141\\
0.653333333333333	0.0511121429091141\\
0.66	0.0482725794141633\\
0.666666666666667	0.0425934524242618\\
0.673333333333333	0.0454330159192126\\
0.68	0.0482725794141633\\
0.686666666666667	0.0482725794141633\\
0.693333333333333	0.0369143254343602\\
0.7	0.0482725794141633\\
0.706666666666667	0.0425934524242618\\
0.713333333333333	0.0567912698990157\\
0.72	0.0511121429091141\\
0.726666666666667	0.0539517064040649\\
0.733333333333333	0.0511121429091141\\
0.74	0.0482725794141633\\
0.746666666666667	0.0567912698990157\\
0.753333333333333	0.0738286508687204\\
0.76	0.079507777858622\\
0.766666666666667	0.0766682143636712\\
0.773333333333333	0.0937055953333759\\
0.78	0.0880264683434743\\
0.786666666666667	0.079507777858622\\
0.793333333333333	0.0937055953333759\\
0.8	0.079507777858622\\
0.806666666666667	0.079507777858622\\
0.813333333333333	0.102224285818228\\
0.82	0.079507777858622\\
0.826666666666667	0.0851869048485236\\
0.833333333333333	0.0823473413535728\\
0.84	0.0823473413535728\\
0.846666666666667	0.079507777858622\\
0.853333333333333	0.0880264683434743\\
0.86	0.0851869048485236\\
0.866666666666667	0.0880264683434743\\
0.873333333333333	0.0823473413535728\\
0.88	0.0681495238788188\\
0.886666666666667	0.0539517064040649\\
0.893333333333333	0.0709890873737696\\
0.9	0.0454330159192126\\
0.906666666666667	0.0709890873737696\\
0.913333333333333	0.0567912698990157\\
0.92	0.039753888929311\\
0.926666666666667	0.0369143254343602\\
0.933333333333333	0.0369143254343602\\
0.94	0.039753888929311\\
0.946666666666667	0.0482725794141633\\
0.953333333333333	0.0454330159192126\\
0.96	0.0511121429091141\\
0.966666666666667	0.0454330159192126\\
0.973333333333333	0.0511121429091141\\
0.98	0.039753888929311\\
0.986666666666667	0.0340747619394094\\
0.993333333333333	0.039753888929311\\
1	0.0340747619394094\\
};
\addlegendentry{$\eta = 2.53$}

\end{axis}
\end{tikzpicture}%

==> plots/nCa_rR0_diffEta_mean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.955\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$r/R_{0}$},
ymin=0,
ymax=0.14,
ylabel style={font=\color{white!15!black}},
ylabel={$n Ca^{-1/2}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0158730158730159	0.0177509260693455\\
0.0317460317460317	0.0177509260693455\\
0.0476190476190476	0.0197232511881616\\
0.0634920634920635	0.0216955763069778\\
0.0793650793650794	0.023667901425794\\
0.0952380952380952	0.023667901425794\\
0.111111111111111	0.0216955763069778\\
0.126984126984127	0.0197232511881616\\
0.142857142857143	0.0197232511881616\\
0.158730158730159	0.0216955763069778\\
0.174603174603175	0.023667901425794\\
0.19047619047619	0.023667901425794\\
0.206349206349206	0.0256402265446101\\
0.222222222222222	0.0335295270198748\\
0.238095238095238	0.0414188274951394\\
0.253968253968254	0.0433911526139556\\
0.26984126984127	0.0374741772575071\\
0.285714285714286	0.0315572019010586\\
0.301587301587302	0.0315572019010586\\
0.317460317460317	0.0335295270198748\\
0.333333333333333	0.0335295270198748\\
0.349206349206349	0.0433911526139556\\
0.365079365079365	0.0433911526139556\\
0.380952380952381	0.0453634777327717\\
0.396825396825397	0.0355018521386909\\
0.412698412698413	0.0374741772575071\\
0.428571428571429	0.0374741772575071\\
0.444444444444444	0.0453634777327717\\
0.46031746031746	0.0473358028515879\\
0.476190476190476	0.0710037042773819\\
0.492063492063492	0.0710037042773819\\
0.507936507936508	0.0808653298714627\\
0.523809523809524	0.0650867289209334\\
0.53968253968254	0.0710037042773819\\
0.555555555555556	0.0650867289209334\\
0.571428571428571	0.0690313791585657\\
0.587301587301587	0.0631144038021172\\
0.603174603174603	0.0670590540397495\\
0.619047619047619	0.0690313791585657\\
0.634920634920635	0.0808653298714627\\
0.650793650793651	0.0788930047526465\\
0.666666666666667	0.0749483545150142\\
0.682539682539683	0.0670590540397495\\
0.698412698412698	0.0631144038021172\\
0.714285714285714	0.0690313791585657\\
0.73015873015873	0.0690313791585657\\
0.746031746031746	0.0710037042773819\\
0.761904761904762	0.0808653298714627\\
0.777777777777778	0.0887546303467273\\
0.793650793650794	0.096643930821992\\
0.80952380952381	0.0867823052279112\\
0.825396825396825	0.084809980109095\\
0.841269841269841	0.0986162559408081\\
0.857142857142857	0.100588581059624\\
0.873015873015873	0.108477881534889\\
0.888888888888889	0.096643930821992\\
0.904761904761905	0.11833950712897\\
0.920634920634921	0.130173457841867\\
0.936507936507937	0.132145782960683\\
0.952380952380952	0.108477881534889\\
0.968253968253968	0.0887546303467273\\
0.984126984126984	0.096643930821992\\
1	0.103547068737849\\
};
\addlegendentry{$\eta = 0.6$}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.00840336134453781	0.00556092178076523\\
0.0168067226890756	0.00556092178076523\\
0.0252100840336134	0.00679668217649084\\
0.0336134453781513	0.00803244257221645\\
0.0420168067226891	0.00926820296794205\\
0.0504201680672269	0.00926820296794205\\
0.0588235294117647	0.00988608316580486\\
0.0672268907563025	0.0111218435615305\\
0.0756302521008403	0.0111218435615305\\
0.0840336134453781	0.0111218435615305\\
0.092436974789916	0.00988608316580486\\
0.100840336134454	0.0105039633636677\\
0.109243697478992	0.00988608316580486\\
0.117647058823529	0.0117397237593933\\
0.126050420168067	0.0117397237593933\\
0.134453781512605	0.0129754841551189\\
0.142857142857143	0.0117397237593933\\
0.151260504201681	0.0123576039572561\\
0.159663865546218	0.0117397237593933\\
0.168067226890756	0.0117397237593933\\
0.176470588235294	0.0105039633636677\\
0.184873949579832	0.00988608316580486\\
0.19327731092437	0.00926820296794205\\
0.201680672268908	0.00988608316580486\\
0.210084033613445	0.0117397237593933\\
0.218487394957983	0.0142112445508445\\
0.226890756302521	0.0142112445508445\\
0.235294117647059	0.0117397237593933\\
0.243697478991597	0.00988608316580486\\
0.252100840336134	0.0105039633636677\\
0.260504201680672	0.0111218435615305\\
0.26890756302521	0.0123576039572561\\
0.277310924369748	0.0129754841551189\\
0.285714285714286	0.0129754841551189\\
0.294117647058824	0.0123576039572561\\
0.302521008403361	0.0117397237593933\\
0.310924369747899	0.0129754841551189\\
0.319327731092437	0.0129754841551189\\
0.327731092436975	0.0129754841551189\\
0.336134453781513	0.0135933643529817\\
0.34453781512605	0.0142112445508445\\
0.352941176470588	0.0142112445508445\\
0.361344537815126	0.0166827653422957\\
0.369747899159664	0.0166827653422957\\
0.378151260504202	0.0166827653422957\\
0.38655462184874	0.0142112445508445\\
0.394957983193277	0.0142112445508445\\
0.403361344537815	0.0166827653422957\\
0.411764705882353	0.0179185257380213\\
0.420168067226891	0.0197721663316097\\
0.428571428571429	0.0203900465294725\\
0.436974789915966	0.0210079267273353\\
0.445378151260504	0.0210079267273353\\
0.453781512605042	0.0278046089038262\\
0.46218487394958	0.0302761296952774\\
0.470588235294118	0.0327476504867286\\
0.478991596638655	0.0253330881123749\\
0.487394957983193	0.0216258069251981\\
0.495798319327731	0.0197721663316097\\
0.504201680672269	0.0203900465294725\\
0.512605042016807	0.0228615673209237\\
0.521008403361345	0.0265688485081006\\
0.529411764705882	0.0296582494974146\\
0.53781512605042	0.028422489101689\\
0.546218487394958	0.0259509683102378\\
0.554621848739496	0.0240973277166493\\
0.563025210084034	0.0259509683102378\\
0.571428571428571	0.0265688485081006\\
0.579831932773109	0.0278046089038262\\
0.588235294117647	0.0265688485081006\\
0.596638655462185	0.0271867287059634\\
0.605042016806723	0.0259509683102378\\
0.613445378151261	0.028422489101689\\
0.621848739495798	0.0290403692995518\\
0.630252100840336	0.0327476504867286\\
0.638655462184874	0.0352191712781798\\
0.647058823529412	0.0364549316739054\\
0.65546218487395	0.0358370514760426\\
0.663865546218487	0.0352191712781798\\
0.672268907563025	0.0358370514760426\\
0.680672268907563	0.0370728118717682\\
0.689075630252101	0.0389264524653566\\
0.697478991596639	0.0389264524653566\\
0.705882352941176	0.0389264524653566\\
0.714285714285714	0.037690692069631\\
0.722689075630252	0.0389264524653566\\
0.73109243697479	0.0432516138503963\\
0.739495798319328	0.0500482960268871\\
0.747899159663866	0.0537555772140639\\
0.756302521008403	0.0531376970162011\\
0.764705882352941	0.0568449782033779\\
0.773109243697479	0.0531376970162011\\
0.781512605042017	0.0519019366204755\\
0.789915966386555	0.0475767752354359\\
0.798319327731092	0.0531376970162011\\
0.80672268907563	0.0537555772140639\\
0.815126050420168	0.0525198168183383\\
0.823529411764706	0.0512840564226127\\
0.831932773109244	0.0562270980055151\\
0.840336134453782	0.0667310613691828\\
0.848739495798319	0.0747635039413992\\
0.857142857142857	0.0759992643371248\\
0.865546218487395	0.0729098633478108\\
0.873949579831933	0.075381384139262\\
0.882352941176471	0.0846495871072041\\
0.890756302521008	0.0858853475029297\\
0.899159663865546	0.0821780663157529\\
0.907563025210084	0.072291983149948\\
0.915966386554622	0.0667310613691828\\
0.92436974789916	0.0642595405777316\\
0.932773109243697	0.0667310613691828\\
0.941176470588235	0.0673489415670456\\
0.949579831932773	0.0704383425563596\\
0.957983193277311	0.0667310613691828\\
0.966386554621849	0.0611701395884175\\
0.974789915966387	0.0494304158290243\\
0.983193277310924	0.0469588950375731\\
0.991596638655462	0.0494304158290243\\
1	0.0537555772140639\\
};
\addlegendentry{$\eta =8.58$}

\addplot [color=green, draw=none, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0.00666666666666667	0.00851869048485236\\
0.0133333333333333	0.00851869048485236\\
0.02	0.00851869048485236\\
0.0266666666666667	0.00757216931986876\\
0.0333333333333333	0.00662564815488517\\
0.04	0.00567912698990157\\
0.0466666666666667	0.00567912698990157\\
0.0533333333333333	0.00662564815488517\\
0.06	0.00662564815488517\\
0.0666666666666667	0.00757216931986876\\
0.0733333333333333	0.00567912698990157\\
0.08	0.00378608465993438\\
0.0866666666666667	0.00378608465993438\\
0.0933333333333333	0.00473260582491798\\
0.1	0.00662564815488517\\
0.106666666666667	0.00567912698990157\\
0.113333333333333	0.00757216931986876\\
0.12	0.00946521164983595\\
0.126666666666667	0.0104117328148195\\
0.133333333333333	0.00946521164983595\\
0.14	0.00946521164983595\\
0.146666666666667	0.00946521164983595\\
0.153333333333333	0.00946521164983595\\
0.16	0.00946521164983595\\
0.166666666666667	0.0113582539798031\\
0.173333333333333	0.0104117328148195\\
0.18	0.00946521164983595\\
0.186666666666667	0.00946521164983595\\
0.193333333333333	0.0113582539798031\\
0.2	0.0132512963097703\\
0.206666666666667	0.0151443386397375\\
0.213333333333333	0.0179839021346883\\
0.22	0.0189304232996719\\
0.226666666666667	0.0151443386397375\\
0.233333333333333	0.0189304232996719\\
0.24	0.0227165079596063\\
0.246666666666667	0.0265025926195407\\
0.253333333333333	0.0198769444646555\\
0.26	0.0160908598047211\\
0.266666666666667	0.0141978174747539\\
0.273333333333333	0.0170373809697047\\
0.28	0.0179839021346883\\
0.286666666666667	0.0189304232996719\\
0.293333333333333	0.0198769444646555\\
0.3	0.0198769444646555\\
0.306666666666667	0.0217699867946227\\
0.313333333333333	0.0208234656296391\\
0.32	0.0198769444646555\\
0.326666666666667	0.0189304232996719\\
0.333333333333333	0.0170373809697047\\
0.34	0.0179839021346883\\
0.346666666666667	0.0170373809697047\\
0.353333333333333	0.0179839021346883\\
0.36	0.0170373809697047\\
0.366666666666667	0.0170373809697047\\
0.373333333333333	0.0198769444646555\\
0.38	0.0236630291245899\\
0.386666666666667	0.0255560714545571\\
0.393333333333333	0.0227165079596063\\
0.4	0.0189304232996719\\
0.406666666666667	0.0179839021346883\\
0.413333333333333	0.0208234656296391\\
0.42	0.0236630291245899\\
0.426666666666667	0.0236630291245899\\
0.433333333333333	0.0227165079596063\\
0.44	0.0198769444646555\\
0.446666666666667	0.0217699867946227\\
0.453333333333333	0.0236630291245899\\
0.46	0.0283956349495079\\
0.466666666666667	0.0293421561144914\\
0.473333333333333	0.0293421561144914\\
0.48	0.0293421561144914\\
0.486666666666667	0.0359678042693766\\
0.493333333333333	0.0378608465993438\\
0.5	0.0378608465993438\\
0.506666666666667	0.0359678042693766\\
0.513333333333333	0.0340747619394094\\
0.52	0.0369143254343602\\
0.526666666666667	0.0331282407744258\\
0.533333333333333	0.035021283104393\\
0.54	0.0340747619394094\\
0.546666666666667	0.0340747619394094\\
0.553333333333333	0.0331282407744258\\
0.56	0.0312351984444586\\
0.566666666666667	0.035021283104393\\
0.573333333333333	0.0388073677643274\\
0.58	0.0425934524242618\\
0.586666666666667	0.0407004100942946\\
0.593333333333333	0.0416469312592782\\
0.6	0.0416469312592782\\
0.606666666666667	0.0463795370841962\\
0.613333333333333	0.0501656217441305\\
0.62	0.0530051852390813\\
0.626666666666667	0.0548982275690485\\
0.633333333333333	0.0577377910639993\\
0.64	0.0577377910639993\\
0.646666666666667	0.0558447487340321\\
0.653333333333333	0.0501656217441305\\
0.66	0.0473260582491798\\
0.666666666666667	0.0454330159192126\\
0.673333333333333	0.0454330159192126\\
0.68	0.0473260582491798\\
0.686666666666667	0.044486494754229\\
0.693333333333333	0.044486494754229\\
0.7	0.0425934524242618\\
0.706666666666667	0.0492191005791469\\
0.713333333333333	0.0501656217441305\\
0.72	0.0539517064040649\\
0.726666666666667	0.0520586640740977\\
0.733333333333333	0.0511121429091141\\
0.74	0.0520586640740977\\
0.746666666666667	0.0596308333939665\\
0.753333333333333	0.070042566208786\\
0.76	0.0766682143636712\\
0.766666666666667	0.0832938625185563\\
0.773333333333333	0.0861334260135071\\
0.78	0.0870799471784907\\
0.786666666666667	0.0870799471784907\\
0.793333333333333	0.08424038368354\\
0.8	0.08424038368354\\
0.806666666666667	0.0870799471784907\\
0.813333333333333	0.0870799471784907\\
0.82	0.0889729895084579\\
0.826666666666667	0.0823473413535728\\
0.833333333333333	0.0832938625185564\\
0.84	0.0814008201885892\\
0.846666666666667	0.0832938625185564\\
0.853333333333333	0.08424038368354\\
0.86	0.0870799471784907\\
0.866666666666667	0.0851869048485235\\
0.873333333333333	0.079507777858622\\
0.88	0.0681495238788188\\
0.886666666666667	0.0643634392188844\\
0.893333333333333	0.0567912698990157\\
0.9	0.0624703968889173\\
0.906666666666667	0.0577377910639993\\
0.913333333333333	0.0558447487340321\\
0.92	0.044486494754229\\
0.926666666666667	0.0378608465993438\\
0.933333333333333	0.0378608465993438\\
0.94	0.0416469312592782\\
0.946666666666667	0.044486494754229\\
0.953333333333333	0.0482725794141634\\
0.96	0.0473260582491798\\
0.966666666666667	0.0492191005791469\\
0.973333333333333	0.0454330159192126\\
0.98	0.0416469312592782\\
0.986666666666667	0.0378608465993438\\
0.993333333333333	0.0359678042693766\\
1	0.0369143254343602\\
};
\addlegendentry{$\eta = 2.53$}

\end{axis}
\end{tikzpicture}%

==> plots/nCa_rR0_mean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.955\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$r/R_{0}$},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$n Ca^{-1/2}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.00684931506849315	0.00831619232358614\\
0.0136986301369863	0.00739217095429879\\
0.0205479452054795	0.00646814958501144\\
0.0273972602739726	0.00646814958501144\\
0.0342465753424658	0.00739217095429879\\
0.0410958904109589	0.00739217095429879\\
0.0479452054794521	0.00739217095429879\\
0.0547945205479452	0.00739217095429879\\
0.0616438356164384	0.00831619232358614\\
0.0684931506849315	0.00739217095429879\\
0.0753424657534247	0.00554412821572409\\
0.0821917808219178	0.00554412821572409\\
0.089041095890411	0.00554412821572409\\
0.0958904109589041	0.00739217095429879\\
0.102739726027397	0.00739217095429879\\
0.10958904109589	0.00831619232358614\\
0.116438356164384	0.00924021369287348\\
0.123287671232877	0.0101642350621608\\
0.13013698630137	0.0110882564314482\\
0.136986301369863	0.0110882564314482\\
0.143835616438356	0.0101642350621608\\
0.150684931506849	0.0101642350621608\\
0.157534246575342	0.0101642350621608\\
0.164383561643836	0.0110882564314482\\
0.171232876712329	0.0110882564314482\\
0.178082191780822	0.0110882564314482\\
0.184931506849315	0.0101642350621608\\
0.191780821917808	0.0166323846471723\\
0.198630136986301	0.0221765128628964\\
0.205479452054795	0.0240245556014711\\
0.212328767123288	0.0175564060164596\\
0.219178082191781	0.0138603205393102\\
0.226027397260274	0.0138603205393102\\
0.232876712328767	0.0120122778007355\\
0.23972602739726	0.0129362991700229\\
0.246575342465753	0.0101642350621608\\
0.253424657534247	0.0129362991700229\\
0.26027397260274	0.0120122778007355\\
0.267123287671233	0.0166323846471723\\
0.273972602739726	0.0175564060164596\\
0.280821917808219	0.0175564060164596\\
0.287671232876712	0.0157083632778849\\
0.294520547945205	0.0157083632778849\\
0.301369863013699	0.0147843419085976\\
0.308219178082192	0.0138603205393102\\
0.315068493150685	0.0147843419085976\\
0.321917808219178	0.0157083632778849\\
0.328767123287671	0.0194044487550343\\
0.335616438356164	0.0203284701243217\\
0.342465753424658	0.0175564060164596\\
0.349315068493151	0.0157083632778849\\
0.356164383561644	0.0157083632778849\\
0.363013698630137	0.018480427385747\\
0.36986301369863	0.018480427385747\\
0.376712328767123	0.0166323846471723\\
0.383561643835616	0.0147843419085976\\
0.39041095890411	0.0147843419085976\\
0.397260273972603	0.0157083632778849\\
0.404109589041096	0.018480427385747\\
0.410958904109589	0.0203284701243217\\
0.417808219178082	0.0231005342321837\\
0.424657534246575	0.0277206410786205\\
0.431506849315068	0.0323407479250572\\
0.438356164383562	0.0323407479250572\\
0.445205479452055	0.0295686838171951\\
0.452054794520548	0.0267966197093331\\
0.458904109589041	0.0240245556014711\\
0.465753424657534	0.0240245556014711\\
0.472602739726027	0.0240245556014711\\
0.479452054794521	0.0267966197093331\\
0.486301369863014	0.0295686838171951\\
0.493150684931507	0.0295686838171951\\
0.5	0.0351128120329192\\
0.506849315068493	0.0388088975100686\\
0.513698630136986	0.0415809616179307\\
0.52054794520548	0.0351128120329192\\
0.527397260273973	0.0304927051864825\\
0.534246575342466	0.0277206410786205\\
0.541095890410959	0.0277206410786205\\
0.547945205479452	0.0258725983400458\\
0.554794520547945	0.0267966197093331\\
0.561643835616438	0.0304927051864825\\
0.568493150684932	0.0332647692943445\\
0.575342465753425	0.0369608547714939\\
0.582191780821918	0.0388088975100686\\
0.589041095890411	0.0415809616179307\\
0.595890410958904	0.0406569402486433\\
0.602739726027397	0.039732918879356\\
0.60958904109589	0.0378848761407813\\
0.616438356164384	0.0388088975100686\\
0.623287671232877	0.0360368334022066\\
0.63013698630137	0.0351128120329192\\
0.636986301369863	0.0295686838171951\\
0.643835616438356	0.0314167265557698\\
0.650684931506849	0.0314167265557698\\
0.657534246575342	0.0388088975100686\\
0.664383561643836	0.0388088975100686\\
0.671232876712329	0.0443530257257927\\
0.678082191780822	0.0443530257257927\\
0.684931506849315	0.0471250898336548\\
0.691780821917808	0.0452770470950801\\
0.698630136986301	0.0452770470950801\\
0.705479452054795	0.0443530257257927\\
0.712328767123288	0.0415809616179307\\
0.719178082191781	0.0434290043565054\\
0.726027397260274	0.0452770470950801\\
0.732876712328767	0.0498971539415168\\
0.73972602739726	0.0480491112029421\\
0.746575342465753	0.0498971539415168\\
0.753424657534247	0.0508211753108042\\
0.76027397260274	0.0489731325722295\\
0.767123287671233	0.0443530257257927\\
0.773972602739726	0.0443530257257927\\
0.780821917808219	0.0535932394186662\\
0.787671232876712	0.060985410372965\\
0.794520547945206	0.0619094317422523\\
0.801369863013699	0.0693016026965511\\
0.808219178082192	0.0748457309122752\\
0.815068493150685	0.0785418163894246\\
0.821917808219178	0.0739217095429879\\
0.828767123287671	0.0739217095429879\\
0.835616438356164	0.0813138804972867\\
0.842465753424658	0.0831619232358614\\
0.849315068493151	0.082237901866574\\
0.856164383561644	0.082237901866574\\
0.863013698630137	0.0850099659744361\\
0.86986301369863	0.0877820300822981\\
0.876712328767123	0.0951742010365969\\
0.883561643835616	0.0960982224058842\\
0.89041095890411	0.102566371990896\\
0.897260273972603	0.0997943078830336\\
0.904109589041096	0.0960982224058842\\
0.910958904109589	0.0988702865137463\\
0.917808219178082	0.100718329252321\\
0.924657534246575	0.10811050020662\\
0.931506849315068	0.101642350621608\\
0.938356164383562	0.102566371990896\\
0.945205479452055	0.118274735268781\\
0.952054794520548	0.133983098546666\\
0.958904109589041	0.151539504563125\\
0.965753424657534	0.1533875473017\\
0.972602739726027	0.157083632778849\\
0.979452054794521	0.157083632778849\\
0.986301369863014	0.14969146182455\\
0.993150684931507	0.150615483193838\\
1	0.144147333608826\\
};
\addlegendentry{$\eta = 2.47$}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0135135135135135	0.0048583129395201\\
0.027027027027027	0.0048583129395201\\
0.0405405405405405	0.0080971882325335\\
0.0540540540540541	0.0080971882325335\\
0.0675675675675676	0.0097166258790402\\
0.0810810810810811	0.0080971882325335\\
0.0945945945945946	0.0097166258790402\\
0.108108108108108	0.0113360635255469\\
0.121621621621622	0.0129555011720536\\
0.135135135135135	0.0129555011720536\\
0.148648648648649	0.0113360635255469\\
0.162162162162162	0.0113360635255469\\
0.175675675675676	0.0129555011720536\\
0.189189189189189	0.0145749388185603\\
0.202702702702703	0.0145749388185603\\
0.216216216216216	0.0145749388185603\\
0.22972972972973	0.0145749388185603\\
0.243243243243243	0.0129555011720536\\
0.256756756756757	0.0129555011720536\\
0.27027027027027	0.0194332517580804\\
0.283783783783784	0.0242915646976005\\
0.297297297297297	0.032388752930134\\
0.310810810810811	0.0307693152836273\\
0.324324324324324	0.032388752930134\\
0.337837837837838	0.032388752930134\\
0.351351351351351	0.0340081905766407\\
0.364864864864865	0.0340081905766407\\
0.378378378378378	0.0291498776371206\\
0.391891891891892	0.0275304399906139\\
0.405405405405405	0.0259110023441072\\
0.418918918918919	0.0275304399906139\\
0.432432432432432	0.0275304399906139\\
0.445945945945946	0.032388752930134\\
0.459459459459459	0.032388752930134\\
0.472972972972973	0.0372470658696541\\
0.486486486486487	0.0372470658696541\\
0.5	0.0404859411626675\\
0.513513513513513	0.0388665035161608\\
0.527027027027027	0.0372470658696541\\
0.540540540540541	0.0421053788091742\\
0.554054054054054	0.0453442541021876\\
0.567567567567568	0.0469636917486943\\
0.581081081081081	0.0388665035161608\\
0.594594594594595	0.0388665035161608\\
0.608108108108108	0.0437248164556809\\
0.621621621621622	0.0518220046882144\\
0.635135135135135	0.0550608799812278\\
0.648648648648649	0.0566803176277345\\
0.662162162162162	0.0566803176277345\\
0.675675675675676	0.0599191929207479\\
0.689189189189189	0.0566803176277345\\
0.702702702702703	0.0615386305672546\\
0.716216216216216	0.0566803176277345\\
0.72972972972973	0.0663969435067747\\
0.743243243243243	0.0728746940928015\\
0.756756756756757	0.0793524446788283\\
0.77027027027027	0.0793524446788283\\
0.783783783783784	0.0777330070323216\\
0.797297297297297	0.0874496329113618\\
0.810810810810811	0.0890690705578685\\
0.824324324324324	0.0874496329113618\\
0.837837837837838	0.0842107576183484\\
0.851351351351351	0.0939273834973886\\
0.864864864864865	0.111741197608962\\
0.878378378378378	0.113360635255469\\
0.891891891891892	0.108502322315949\\
0.905405405405405	0.105263447022935\\
0.918918918918919	0.119838385841496\\
0.932432432432432	0.14251051289259\\
0.945945945945946	0.160324327004163\\
0.959459459459459	0.17166039052971\\
0.972972972972973	0.18137701640875\\
0.986486486486487	0.182996454055257\\
1	0.187045048171524\\
};
\addlegendentry{$\eta =2.50$}

\addplot [color=green, draw=none, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0.00694444444444444	0.00906992487199342\\
0.0138888888888889	0.00806215544177193\\
0.0208333333333333	0.00806215544177193\\
0.0277777777777778	0.00705438601155044\\
0.0347222222222222	0.00806215544177193\\
0.0416666666666667	0.00806215544177193\\
0.0486111111111111	0.00806215544177193\\
0.0555555555555556	0.00806215544177193\\
0.0625	0.00705438601155044\\
0.0694444444444444	0.00806215544177193\\
0.0763888888888889	0.00806215544177193\\
0.0833333333333333	0.00806215544177193\\
0.0902777777777778	0.00705438601155044\\
0.0972222222222222	0.00705438601155044\\
0.104166666666667	0.00806215544177193\\
0.111111111111111	0.00806215544177193\\
0.118055555555556	0.00806215544177193\\
0.125	0.00806215544177193\\
0.131944444444444	0.0141087720231009\\
0.138888888888889	0.0161243108835439\\
0.145833333333333	0.0181398497439868\\
0.152777777777778	0.0120932331626579\\
0.159722222222222	0.0110854637324364\\
0.166666666666667	0.00806215544177193\\
0.173611111111111	0.0100776943022149\\
0.180555555555556	0.0110854637324364\\
0.1875	0.0131010025928794\\
0.194444444444444	0.0161243108835439\\
0.201388888888889	0.0161243108835439\\
0.208333333333333	0.0181398497439868\\
0.215277777777778	0.0161243108835439\\
0.222222222222222	0.0171320803137654\\
0.229166666666667	0.0171320803137654\\
0.236111111111111	0.0161243108835439\\
0.243055555555556	0.0141087720231009\\
0.25	0.0131010025928794\\
0.256944444444444	0.0161243108835439\\
0.263888888888889	0.0161243108835439\\
0.270833333333333	0.0171320803137654\\
0.277777777777778	0.0151165414533224\\
0.284722222222222	0.0171320803137654\\
0.291666666666667	0.0161243108835439\\
0.298611111111111	0.0171320803137654\\
0.305555555555556	0.0181398497439868\\
0.3125	0.0191476191742083\\
0.319444444444444	0.0171320803137654\\
0.326388888888889	0.0181398497439868\\
0.333333333333333	0.0211631580346513\\
0.340277777777778	0.0251942357555373\\
0.347222222222222	0.0262020051857588\\
0.354166666666667	0.0251942357555373\\
0.361111111111111	0.0241864663253158\\
0.368055555555556	0.0231786968950943\\
0.375	0.0251942357555373\\
0.381944444444444	0.0272097746159803\\
0.388888888888889	0.0282175440462018\\
0.395833333333333	0.0272097746159803\\
0.402777777777778	0.0262020051857588\\
0.409722222222222	0.0272097746159803\\
0.416666666666667	0.0262020051857588\\
0.423611111111111	0.0251942357555373\\
0.430555555555556	0.0211631580346513\\
0.4375	0.0221709274648728\\
0.444444444444444	0.0241864663253158\\
0.451388888888889	0.0302330829066447\\
0.458333333333333	0.0322486217670877\\
0.465277777777778	0.0342641606275307\\
0.472222222222222	0.0342641606275307\\
0.479166666666667	0.0332563911973092\\
0.486111111111111	0.0322486217670877\\
0.493055555555556	0.0262020051857588\\
0.5	0.0272097746159803\\
0.506944444444444	0.0272097746159803\\
0.513888888888889	0.0322486217670877\\
0.520833333333333	0.0292253134764233\\
0.527777777777778	0.0332563911973092\\
0.534722222222222	0.0393030077786382\\
0.541666666666667	0.0483729326506316\\
0.548611111111111	0.0503884715110746\\
0.555555555555556	0.0493807020808531\\
0.5625	0.0473651632204101\\
0.569444444444444	0.0483729326506316\\
0.576388888888889	0.0443418549297456\\
0.583333333333333	0.0413185466390812\\
0.590277777777778	0.0433340854995241\\
0.597222222222222	0.0473651632204101\\
0.604166666666667	0.0493807020808531\\
0.611111111111111	0.0463573937901886\\
0.618055555555556	0.0463573937901886\\
0.625	0.0503884715110746\\
0.631944444444444	0.0534117798017391\\
0.638888888888889	0.0524040103715176\\
0.645833333333333	0.0493807020808531\\
0.652777777777778	0.0483729326506316\\
0.659722222222222	0.0493807020808531\\
0.666666666666667	0.0513962409412961\\
0.673611111111111	0.0483729326506316\\
0.680555555555556	0.0503884715110746\\
0.6875	0.0524040103715176\\
0.694444444444444	0.057442857522625\\
0.701388888888889	0.055427318662182\\
0.708333333333333	0.0534117798017391\\
0.715277777777778	0.0534117798017391\\
0.722222222222222	0.0604661658132895\\
0.729166666666667	0.065505012964397\\
0.736111111111111	0.0665127823946185\\
0.743055555555556	0.0644972435341755\\
0.75	0.0685283212550614\\
0.756944444444444	0.0705438601155044\\
0.763888888888889	0.0735671684061689\\
0.770833333333333	0.0665127823946184\\
0.777777777777778	0.0665127823946184\\
0.784722222222222	0.0695360906852829\\
0.791666666666667	0.0735671684061689\\
0.798611111111111	0.0745749378363904\\
0.805555555555556	0.0695360906852829\\
0.8125	0.0685283212550614\\
0.819444444444444	0.0675205518248399\\
0.826388888888889	0.0624817046737325\\
0.833333333333333	0.0624817046737325\\
0.840277777777778	0.061473935243511\\
0.847222222222222	0.0735671684061689\\
0.854166666666667	0.0786060155572764\\
0.861111111111111	0.0836448627083838\\
0.868055555555556	0.0846526321386053\\
0.875	0.0937225570105987\\
0.881944444444444	0.101784712452371\\
0.888888888888889	0.104808020743035\\
0.895833333333333	0.102792481882592\\
0.902777777777778	0.106823559603478\\
0.909722222222222	0.106823559603478\\
0.916666666666667	0.106823559603478\\
0.923611111111111	0.103800251312814\\
0.930555555555556	0.119924562196357\\
0.9375	0.133025564789237\\
0.944444444444444	0.138064411940344\\
0.951388888888889	0.13504110364968\\
0.958333333333333	0.132017795359015\\
0.965277777777778	0.132017795359015\\
0.972222222222222	0.126978948207908\\
0.979166666666667	0.124963409347465\\
0.986111111111111	0.123955639917243\\
0.993055555555556	0.11488571504525\\
1	0.108839098463921\\
};
\addlegendentry{$\eta = 2.37$}

\end{axis}
\end{tikzpicture}%

==> plots/n_approx_n_full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\pgfplotsset{every  tick/.style={black,}, minor x tick num=1,}
\begin{tikzpicture}

\begin{axis}[%
width=0.955\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
minor x tick num=3,
minor y tick num=3,
xtick={0, 0.04, 0.08, 0.12, 0.16, 0.2},ytick={0, 0.25, 0.5, 0.75},
xmin=0,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ymin=0,
ymax=0.75,
ylabel style={font=\color{white!15!black}},
ylabel={$N_{\mathrm{max}} \lambda Ca^{-1/2}$},
tick align=outside,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [only marks, color=mycolor1, draw=none, mark=diamond, mark options={solid, scale=1.5, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.0347986104374134	0.266461050557045\\
0.0401589587121458	0.295058821849393\\
0.00238081398843284	0.247479866095415\\
0.0103583152561806	0.241451737369453\\
0.0210140336817418	0.387488359167826\\
0.0502766642940994	0.461137462790065\\
0.00264992670847276	0.283279996722654\\
0.00586124945711548	0.364734308083737\\
0.0109675108722367	0.264485151661834\\
0.00255804400791482	0.318129082489562\\
0.0508507254384433	0.447408170205787\\
0.00262073677458277	0.211485534516622\\
0.0988076316419428	0.24641646161473\\
0.0060492577730548	0.353423483713361\\
0.00282291135000305	0.209460942655003\\
0.105009562234056	0.303217362691136\\
0.0251699998887845	0.4647516086263\\
0.108092735197654	0.25220917136121\\
0.00318717960523582	0.410894661371856\\
0.0309623094087589	0.338216056830981\\
0.0681158129160981	0.306545660566711\\
0.0145237973394626	0.334144932366071\\
0.0312023079054439	0.251844326413687\\
0.00974551660047577	0.455070049149106\\
};
\addlegendentry{Experiments}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.38\\
0.01	0.373\\
0.02	0.368\\
0.03	0.363\\
0.04	0.358\\
0.06	0.348\\
0.08	0.338\\
0.1	0.329\\
0.15	0.306\\
0.2	0.286\\
0.3	0.252251\\
};
\addlegendentry{Theory for $Ca<1$}

\end{axis}
\end{tikzpicture}%

==> plots/n_exp_theo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\pgfplotsset{every  tick/.style={black,}, minor x tick num=1,}

\begin{tikzpicture}

\begin{axis}[%
width=0.955\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
minor x tick num=3,
minor y tick num=3,
xtick={0,40,80,120},ytick={0,40,80,120},
xmin=0,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={$N_{\mathrm{max}}$, theory},
ymin=0,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$N_{\mathrm{max}}$, experiment},
tick align=outside,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [only marks, color=mycolor1, draw=none, mark=diamond, mark options={solid, scale=1.5, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
35.8564	26\\
48.4421	40\\
%58.5411	40\\
46.4514	34\\
27.9254	28\\
15.24342	19\\
33.2692	34\\
%55.8407	46\\
31.6676	27\\
24.2859	30\\
%73.0878	43\\
32.9101	22\\
%68.8841	40\\
41.861	42\\
18.29586	15\\
8.74041	11\\
37.8187	29\\
17.96407	20\\
10.94284	10\\
24.23869	20\\
33.3796	32\\
35.4989	28\\
13.83211	17\\
};
\addlegendentry{without cavitation}

\addplot [only marks, color=mycolor3, draw=none, mark=square, mark options={solid, scale=1, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
% 35.8564	26\\
% 48.4421	40\\
58.5411	40\\
% 46.4514	34\\
% 27.9254	28\\
% 15.24342	19\\
% 33.2692	34\\
 55.8407	46\\
% 31.6676	27\\
% 24.2859	30\\
 73.0878	43\\
% 32.9101	22\\
 68.8841	40\\
% 41.861	42\\
% 18.29586	15\\
% 8.74041	11\\
% 37.8187	29\\
% 17.96407	20\\
% 10.94284	10\\
% 24.23869	20\\
% 33.3796	32\\
% 35.4989	28\\
% 13.83211	17\\
};
\addlegendentry{transient cavitation}

\addplot [only marks, color=mycolor2, draw=none, mark=otimes*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
95	50\\
102.026	54\\
88.1788	56\\
107.76	47\\
75.3264	59\\
95	51\\
107.94	52\\
};
\addlegendentry{with cavitation}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	2\\
3	3\\
4	4\\
5	5\\
6	6\\
7	7\\
8	8\\
9	9\\
10	10\\
11	11\\
12	12\\
13	13\\
14	14\\
15	15\\
16	16\\
17	17\\
18	18\\
19	19\\
20	20\\
21	21\\
22	22\\
23	23\\
24	24\\
25	25\\
26	26\\
27	27\\
28	28\\
29	29\\
30	30\\
31	31\\
32	32\\
33	33\\
34	34\\
35	35\\
36	36\\
37	37\\
38	38\\
39	39\\
40	40\\
41	41\\
42	42\\
43	43\\
44	44\\
45	45\\
46	46\\
47	47\\
48	48\\
49	49\\
50	50\\
51	51\\
52	52\\
53	53\\
54	54\\
55	55\\
56	56\\
57	57\\
58	58\\
59	59\\
60	60\\
61	61\\
62	62\\
63	63\\
64	64\\
65	65\\
66	66\\
67	67\\
68	68\\
69	69\\
70	70\\
71	71\\
72	72\\
73	73\\
74	74\\
75	75\\
76	76\\
77	77\\
78	78\\
79	79\\
80	80\\
81	81\\
82	82\\
83	83\\
84	84\\
85	85\\
86	86\\
87	87\\
88	88\\
89	89\\
90	90\\
91	91\\
92	92\\
93	93\\
94	94\\
95	95\\
96	96\\
97	97\\
98	98\\
99	99\\
100	100\\
101	101\\
102	102\\
103	103\\
104	104\\
105	105\\
106	106\\
107	107\\
108	108\\
109	109\\
110	110\\
111	111\\
112	112\\
113	113\\
114	114\\
115	115\\
116	116\\
117	117\\
118	118\\
119	119\\
120	120\\
121	121\\
122	122\\
123	123\\
124	124\\
125	125\\
126	126\\
127	127\\
128	128\\
129	129\\
130	130\\
131	131\\
132	132\\
133	133\\
134	134\\
135	135\\
136	136\\
137	137\\
138	138\\
139	139\\
140	140\\
};
\end{axis}
\end{tikzpicture}%

==> plots/n_max_Nase.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0.1,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$n_{max}$ experiment},
ymin=0.1,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$n_{max}$ theory \cite{nase_dynamic_2011}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, line width=1.0pt, line width=1.0pt, draw=none}]

\addplot [only marks, color=mycolor1,line width=1.0pt, line width=1.0pt, draw=none, mark=square, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
38	51.7578840631315\\
28	18.0915951498522\\
59	52.4545406409931\\
24	39.120522153401\\
36	51.5074672707694\\
49	48.6290094234235\\
11	11.0990099517344\\
20	28.2748185759165\\
10	10.1930704056366\\
17	11.6610403687816\\
};
\addlegendentry{$\SI{10}{m/s^2}$}
\addplot [only marks,color=mycolor2,line width=1.0pt, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2, fill=mycolor2}]
  table[row sep=crcr]{%
19	12.6723552552803\\
34	35.1409797115847\\
30	14.6572088278777\\
42	36.9103888230636\\
20	11.6509339100392\\
32	18.6772361495843\\
};
\addlegendentry{$\SI{50}{m/s^2}$}

\addplot [only marks,color=mycolor1, line width=1.0pt, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1, fill=mycolor1}]
  table[row sep=crcr]{%
26	31.738006230257\\
40	31.9334345942954\\
34	38.1017190290848\\
46	38.9205903014062\\
22	14.2311966956576\\
15	11.24762517094\\
29	14.4401351324403\\
27	26.4911951305508\\
28	16.0906017288469\\
};
\addlegendentry{$\SI{180}{m/s^2}$}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
60	60\\
};

\end{axis}
\end{tikzpicture}%

==> plots/n_r_diffGly_diffK.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.4940, 0.1840, 0.5560}%

\begin{tikzpicture}

\begin{axis}[%
width=0.955\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$R/R_{0}$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$N_f$},
tick align=outside,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0111111111111111	2.66666666666667\\
0.0222222222222222	2.75\\
0.0333333333333333	2.8\\
0.0444444444444444	3.16666666666667\\
0.0555555555555556	3.33333333333333\\
0.0666666666666667	3.5\\
0.0777777777777778	4\\
0.0888888888888889	4.33333333333333\\
0.1	4.66666666666667\\
0.111111111111111	4.66666666666667\\
0.122222222222222	4.83333333333333\\
0.133333333333333	4.83333333333333\\
0.144444444444444	5\\
0.155555555555556	5.16666666666667\\
0.166666666666667	5.5\\
0.177777777777778	5.66666666666667\\
0.188888888888889	5.83333333333333\\
0.2	6.83333333333333\\
0.211111111111111	7.33333333333333\\
0.222222222222222	7.16666666666667\\
0.233333333333333	7.16666666666667\\
0.244444444444444	7.33333333333333\\
0.255555555555556	7.16666666666667\\
0.266666666666667	6.5\\
0.277777777777778	6\\
0.288888888888889	6.5\\
0.3	6.33333333333333\\
0.311111111111111	7.33333333333333\\
0.322222222222222	8\\
0.333333333333333	8.5\\
0.344444444444444	8.83333333333333\\
0.355555555555556	9.33333333333333\\
0.366666666666667	10.1666666666667\\
0.377777777777778	9.83333333333333\\
0.388888888888889	10\\
0.4	10.1666666666667\\
0.411111111111111	10.3333333333333\\
0.422222222222222	10.5\\
0.433333333333333	10.5\\
0.444444444444444	11.5\\
0.455555555555556	11.8333333333333\\
0.466666666666667	11.8333333333333\\
0.477777777777778	11.8333333333333\\
0.488888888888889	11.6666666666667\\
0.5	11.5\\
0.511111111111111	11.1666666666667\\
0.522222222222222	11.8333333333333\\
0.533333333333333	13.1666666666667\\
0.544444444444445	14.1666666666667\\
0.555555555555556	14.3333333333333\\
0.566666666666667	15.1666666666667\\
0.577777777777778	15.1666666666667\\
0.588888888888889	15\\
0.6	14.6666666666667\\
0.611111111111111	15.6666666666667\\
0.622222222222222	16.5\\
0.633333333333333	16.6666666666667\\
0.644444444444444	17.5\\
0.655555555555556	18.1666666666667\\
0.666666666666667	18.8333333333333\\
0.677777777777778	19.1666666666667\\
0.688888888888889	20.1666666666667\\
0.7	21.1666666666667\\
0.711111111111111	22.5\\
0.722222222222222	23.3333333333333\\
0.733333333333333	23.8333333333333\\
0.744444444444444	25\\
0.755555555555556	26.6666666666667\\
0.766666666666667	28.6666666666667\\
0.777777777777778	30.1666666666667\\
0.788888888888889	33.1666666666667\\
0.8	37\\
0.811111111111111	38.6666666666667\\
0.822222222222222	39.6666666666667\\
0.833333333333333	40.3333333333333\\
0.844444444444444	39.5\\
0.855555555555556	38.1666666666667\\
0.866666666666667	36.5\\
0.877777777777778	33.3333333333333\\
0.888888888888889	30\\
0.9	26\\
0.911111111111111	22.1666666666667\\
0.922222222222222	17.5\\
0.933333333333333	11.5\\
0.944444444444444	8.16666666666667\\
0.955555555555556	5\\
0.966666666666667	2.66666666666667\\
0.977777777777778	1.16666666666667\\
0.988888888888889	0.2\\
1	0.25\\
};
\addlegendentry{$Ca=2.96$}

\addplot [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00833333333333333	2.66666666666667\\
0.0166666666666667	2.75\\
0.025	2.6\\
0.0333333333333333	2.66666666666667\\
0.0416666666666667	2.5\\
0.05	2.5\\
0.0583333333333333	2.66666666666667\\
0.0666666666666667	2.66666666666667\\
0.075	2.66666666666667\\
0.0833333333333333	2.66666666666667\\
0.0916666666666667	2.66666666666667\\
0.1	2.66666666666667\\
0.108333333333333	2.83333333333333\\
0.116666666666667	2.66666666666667\\
0.125	3.5\\
0.133333333333333	4.83333333333333\\
0.141666666666667	6\\
0.15	6.66666666666667\\
0.158333333333333	7.16666666666667\\
0.166666666666667	7.83333333333333\\
0.175	7.83333333333333\\
0.183333333333333	7.16666666666667\\
0.191666666666667	6.5\\
0.2	6.16666666666667\\
0.208333333333333	6.16666666666667\\
0.216666666666667	6.16666666666667\\
0.225	6.5\\
0.233333333333333	6.33333333333333\\
0.241666666666667	6.66666666666667\\
0.25	6.83333333333333\\
0.258333333333333	7\\
0.266666666666667	7.33333333333333\\
0.275	6.83333333333333\\
0.283333333333333	6.83333333333333\\
0.291666666666667	6.83333333333333\\
0.3	7\\
0.308333333333333	6.66666666666667\\
0.316666666666667	6.33333333333333\\
0.325	6.83333333333333\\
0.333333333333333	6.83333333333333\\
0.341666666666667	6.66666666666667\\
0.35	6.16666666666667\\
0.358333333333333	6.33333333333333\\
0.366666666666667	6\\
0.375	5.83333333333333\\
0.383333333333333	6\\
0.391666666666667	6.16666666666667\\
0.4	6.16666666666667\\
0.408333333333333	6.33333333333333\\
0.416666666666667	6.66666666666667\\
0.425	6.16666666666667\\
0.433333333333333	6.16666666666667\\
0.441666666666667	6.16666666666667\\
0.45	7.16666666666667\\
0.458333333333333	7\\
0.466666666666667	7.16666666666667\\
0.475	8.5\\
0.483333333333333	8.83333333333333\\
0.491666666666667	9.16666666666667\\
0.5	9.5\\
0.508333333333333	10.5\\
0.516666666666667	11.5\\
0.525	11.6666666666667\\
0.533333333333333	11.8333333333333\\
0.541666666666667	12.1666666666667\\
0.55	11.6666666666667\\
0.558333333333333	11.1666666666667\\
0.566666666666667	11.1666666666667\\
0.575	11\\
0.583333333333333	12.3333333333333\\
0.591666666666667	13\\
0.6	14.8333333333333\\
0.608333333333333	15.8333333333333\\
0.616666666666667	16.3333333333333\\
0.625	16.8333333333333\\
0.633333333333333	16.3333333333333\\
0.641666666666667	16.8333333333333\\
0.65	17\\
0.658333333333333	17\\
0.666666666666667	16.6666666666667\\
0.675	16.5\\
0.683333333333333	16.3333333333333\\
0.691666666666667	17\\
0.7	16.3333333333333\\
0.708333333333333	16.5\\
0.716666666666667	16.6666666666667\\
0.725	16.6666666666667\\
0.733333333333333	16.6666666666667\\
0.741666666666667	16.6666666666667\\
0.75	16.6666666666667\\
0.758333333333333	14.8333333333333\\
0.766666666666667	15.8333333333333\\
0.775	17\\
0.783333333333333	16.6666666666667\\
0.791666666666667	16.1666666666667\\
0.8	16.8333333333333\\
0.808333333333333	17.5\\
0.816666666666667	18.3333333333333\\
0.825	19.1666666666667\\
0.833333333333333	19\\
0.841666666666667	18.6666666666667\\
0.85	18.8333333333333\\
0.858333333333333	17.1666666666667\\
0.866666666666667	14.8333333333333\\
0.875	12.6666666666667\\
0.883333333333333	12.6666666666667\\
0.891666666666667	12.6666666666667\\
0.9	11\\
0.908333333333333	9.66666666666667\\
0.916666666666667	8.33333333333333\\
0.925	8.16666666666667\\
0.933333333333333	7.83333333333333\\
0.941666666666667	8.16666666666667\\
0.95	7.83333333333333\\
0.958333333333333	7.16666666666667\\
0.966666666666667	6.33333333333333\\
0.975	5.33333333333333\\
0.983333333333333	4.33333333333333\\
0.991666666666667	2.66666666666667\\
1	0.75\\
};
\addlegendentry{$Ca=0.42$}

\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0125	2.66666666666667\\
0.025	2.5\\
0.0375	2.6\\
0.05	2.66666666666667\\
0.0625	2.5\\
0.075	2.5\\
0.0875	2.66666666666667\\
0.1	2.66666666666667\\
0.1125	2.66666666666667\\
0.125	2.83333333333333\\
0.1375	3\\
0.15	2.83333333333333\\
0.1625	2.83333333333333\\
0.175	3\\
0.1875	2.83333333333333\\
0.2 2.83333333333333\\
0.2125	3\\
0.225	3.5\\
0.2375	3.5\\
0.25	3.33333333333333\\
0.2625	3.83333333333333\\
0.275	4\\
0.2875	4.16666666666667\\
0.3	4.83333333333333\\
0.3125	5.5\\
0.325	6.5\\
0.3375	6.66666666666667\\
0.35	6.83333333333333\\
0.3625	6.83333333333333\\
0.375	6\\
0.3875	5.83333333333333\\
0.4	5.33333333333333\\
0.4125	5.16666666666667\\
0.425	4.83333333333333\\
0.4375	5\\
0.45	5.16666666666667\\
0.4625	5\\
0.475	5.33333333333333\\
0.4875	5.83333333333333\\
0.5	6.33333333333333\\
0.5125	6.5\\
0.525	7.33333333333333\\
0.5375	8.5\\
0.55	9.83333333333333\\
0.5625	10.1666666666667\\
0.575	10.6666666666667\\
0.5875	11.3333333333333\\
0.6	12\\
0.6125	12.3333333333333\\
0.625	11.6666666666667\\
0.6375	11.6666666666667\\
0.65	11.3333333333333\\
0.6625	10.5\\
0.675	9.16666666666667\\
0.6875	8\\
0.7	7.83333333333333\\
0.7125	7.66666666666667\\
0.725	7.5\\
0.7375	8\\
0.75	8.66666666666667\\
0.7625	8.66666666666667\\
0.775	8.5\\
0.7875	8.33333333333333\\
0.8	9.66666666666667\\
0.8125	9.83333333333333\\
0.825	9.5\\
0.8375	9.33333333333333\\
0.85	8.66666666666667\\
0.8625	8.33333333333333\\
0.875	7\\
0.8875	6.16666666666667\\
0.9	5.83333333333333\\
0.9125	5.33333333333333\\
0.925	5\\
0.9375	4\\
0.95	3\\
0.9625	2.33333333333333\\
0.975	1.33333333333333\\
0.9875	1\\
1	0.5\\
};
\addlegendentry{$Ca=0.29$}

\end{axis}
\end{tikzpicture}%

==> plots/n_r_gly80_15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}

\begin{axis}[%
width=0.955\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$r/r_{0}$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$n$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, line width=1.0pt, line width=1.0pt, draw=none}
]
\addplot [only marks,color=mycolor1, line width=1.0pt, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1, fill=mycolor1}]
  table[row sep=crcr]{%
0.0138888888888889	3\\
0.0277777777777778	3\\
0.0416666666666667	3\\
0.0555555555555556	3\\
0.0694444444444444	3\\
0.0833333333333333	3\\
0.0972222222222222	4.5\\
0.111111111111111	5.5\\
0.125	4.5\\
0.138888888888889	4.5\\
0.152777777777778	5\\
0.166666666666667	4.5\\
0.180555555555556	3.5\\
0.194444444444444	4\\
0.208333333333333	4.5\\
0.222222222222222	4\\
0.236111111111111	4.5\\
0.25	5\\
0.263888888888889	6.5\\
0.277777777777778	5\\
0.291666666666667	4\\
0.305555555555556	6\\
0.319444444444444	5.5\\
0.333333333333333	5\\
0.347222222222222	5.5\\
0.361111111111111	6.5\\
0.375	6\\
0.388888888888889	5.5\\
0.402777777777778	7\\
0.416666666666667	7.5\\
0.430555555555556	7\\
0.444444444444444	6\\
0.458333333333333	5.5\\
0.472222222222222	7\\
0.486111111111111	7.5\\
0.5	7.5\\
0.513888888888889	8\\
0.527777777777778	7.5\\
0.541666666666667	8\\
0.555555555555556	10\\
0.569444444444444	11.5\\
0.583333333333333	10\\
0.597222222222222	8.5\\
0.611111111111111	9\\
0.625	9\\
0.638888888888889	10.5\\
0.652777777777778	13\\
0.666666666666667	13\\
0.680555555555556	10\\
0.694444444444444	11\\
0.708333333333333	13\\
0.722222222222222	11.5\\
0.736111111111111	12\\
0.75	13\\
0.763888888888889	14.5\\
0.777777777777778	16.5\\
0.791666666666667	16.5\\
0.805555555555556	16.5\\
0.819444444444444	20\\
0.833333333333333	22\\
0.847222222222222	18\\
0.861111111111111	17.5\\
0.875	21\\
0.888888888888889	22.5\\
0.902777777777778	23.5\\
0.916666666666667	21\\
0.930555555555556	19.5\\
0.944444444444444	17.5\\
0.958333333333333	16.5\\
0.972222222222222	19.5\\
0.986111111111111	19.5\\
1	16\\
};
\addlegendentry{$10 m/s^2$}

\addplot [only marks,color=mycolor2, line width=1.0pt, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2, fill=mycolor2}]
  table[row sep=crcr]{%
0.0135135135135135	3\\
0.027027027027027	3\\
0.0405405405405405	3\\
0.0540540540540541	4\\
0.0675675675675676	4\\
0.0810810810810811	3.5\\
0.0945945945945946	4\\
0.108108108108108	4\\
0.121621621621622	4.5\\
0.135135135135135	5\\
0.148648648648649	4.5\\
0.162162162162162	4\\
0.175675675675676	4.5\\
0.189189189189189	5\\
0.202702702702703	5\\
0.216216216216216	5\\
0.22972972972973	5\\
0.243243243243243	5\\
0.256756756756757	4.5\\
0.27027027027027	4.5\\
0.283783783783784	7\\
0.297297297297297	8\\
0.310810810810811	8.5\\
0.324324324324324	9\\
0.337837837837838	8\\
0.351351351351351	9\\
0.364864864864865	9.5\\
0.378378378378378	8.5\\
0.391891891891892	7.5\\
0.405405405405405	7.5\\
0.418918918918919	7.5\\
0.432432432432432	7.5\\
0.445945945945946	8\\
0.459459459459459	9\\
0.472972972972973	9\\
0.486486486486487	9.5\\
0.5	10.5\\
0.513513513513513	10\\
0.527027027027027	10\\
0.540540540540541	9.5\\
0.554054054054054	11\\
0.567567567567568	12.5\\
0.581081081081081	11\\
0.594594594594595	9\\
0.608108108108108	10\\
0.621621621621622	12.5\\
0.635135135135135	13\\
0.648648648648649	13.5\\
0.662162162162162	14\\
0.675675675675676	13.5\\
0.689189189189189	14.5\\
0.702702702702703	14\\
0.716216216216216	14\\
0.72972972972973	14.5\\
0.743243243243243	15.5\\
0.756756756756757	19\\
0.77027027027027	18.5\\
0.783783783783784	17.5\\
0.797297297297297	18.5\\
0.810810810810811	21\\
0.824324324324324	21\\
0.837837837837838	18.5\\
0.851351351351351	19.5\\
0.864864864864865	23\\
0.878378378378378	27\\
0.891891891891892	25.5\\
0.905405405405405	22\\
0.918918918918919	24.5\\
0.932432432432432	29\\
0.945945945945946	33.5\\
0.959459459459459	37\\
0.972972972972973	38\\
0.986486486486487	40\\
1	40.5\\
};
\addlegendentry{$50 m/s^2$}

\addplot [only marks,color=mycolor3, line width=1.0pt, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor3, fill=mycolor3}]
  table[row sep=crcr]{%
0.0128205128205128	3\\
0.0256410256410256	3\\
0.0384615384615385	2.5\\
0.0512820512820513	2.5\\
0.0641025641025641	3\\
0.0769230769230769	4\\
0.0897435897435897	4.5\\
0.102564102564103	4\\
0.115384615384615	4.5\\
0.128205128205128	5\\
0.141025641025641	5\\
0.153846153846154	5\\
0.166666666666667	5\\
0.179487179487179	4.5\\
0.192307692307692	5\\
0.205128205128205	6\\
0.217948717948718	6.5\\
0.230769230769231	6.5\\
0.243589743589744	6\\
0.256410256410256	8\\
0.269230769230769	9.5\\
0.282051282051282	7\\
0.294871794871795	6\\
0.307692307692308	7\\
0.320512820512821	6\\
0.333333333333333	5.5\\
0.346153846153846	6\\
0.358974358974359	7\\
0.371794871794872	7\\
0.384615384615385	9.5\\
0.397435897435897	11\\
0.41025641025641	9\\
0.423076923076923	8.5\\
0.435897435897436	9.5\\
0.448717948717949	11\\
0.461538461538462	11\\
0.474358974358974	10.5\\
0.487179487179487	10\\
0.5	9.5\\
0.512820512820513	10.5\\
0.525641025641026	11.5\\
0.538461538461539	14\\
0.551282051282051	14.5\\
0.564102564102564	11\\
0.576923076923077	9.5\\
0.58974358974359	10\\
0.602564102564103	10.5\\
0.615384615384615	12.5\\
0.628205128205128	15.5\\
0.641025641025641	17\\
0.653846153846154	16.5\\
0.666666666666667	13.5\\
0.67948717948718	13.5\\
0.692307692307692	15\\
0.705128205128205	15\\
0.717948717948718	15.5\\
0.730769230769231	18.5\\
0.743589743589744	19\\
0.756410256410256	16.5\\
0.769230769230769	18\\
0.782051282051282	19.5\\
0.794871794871795	19.5\\
0.807692307692308	21.5\\
0.82051282051282	23\\
0.833333333333333	22.5\\
0.846153846153846	25\\
0.858974358974359	26\\
0.871794871794872	23.5\\
0.884615384615385	26.5\\
0.897435897435897	31.5\\
0.91025641025641	33.5\\
0.923076923076923	35.5\\
0.935897435897436	39.5\\
0.948717948717949	44\\
0.961538461538462	43\\
0.974358974358974	39.5\\
0.987179487179487	38.5\\
1	35\\
};
\addlegendentry{$180 m/s^2$}

\end{axis}
\end{tikzpicture}%

==> plots/n_theo_n_exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=0.981\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{number of fingers @ r = R}_{\text{max}}$},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={theoretical number of fingers},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, line width=1.0pt, draw=none}
]
\addplot [only marks,color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1, fill=mycolor1}]
  table[row sep=crcr]{%
26	12.7227209420352\\
40	17.6763168098536\\
50	34.6457707569455\\
54	37.965519616932\\
22	11.6410821261957\\
15	6.4502653718391\\
29	14.992619256041\\
};
\addlegendentry{54 mPas}

\addplot [only marks,color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
19	5.3723411691018\\
30	8.7429447424146\\
20	8.506976094377\\
};
\addplot [only marks,color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1, fill=mycolor1}, forget plot]
  table[row sep=crcr]{%
28	9.42192755577769\\
11	3.08611547938738\\
10	3.85519337950773\\
};
\addplot [only marks,color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2, fill=mycolor2}]
  table[row sep=crcr]{%
34	18.3606888853561\\
51	40.6119862401486\\
46	22.6775913761073\\
52	47.8169222025219\\
27	20.2408020524379\\
28	14.4966031229521\\
};
\addlegendentry{5 mPas}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2, fill=mycolor2}, forget plot]
  table[row sep=crcr]{%
34	12.1546565058844\\
42	15.49509618218\\
32	12.4869245823861\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2, fill=mycolor2}, forget plot]
  table[row sep=crcr]{%
38	21.0746566774898\\
59	27.1566685876731\\
24	11.0662577307377\\
36	26.5111262399498\\
49	24.899884180997\\
20	6.34658186497099\\
17	4.87092068458307\\
};
\end{axis}
\end{tikzpicture}%

==> plots/n_theo_n_exp_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.958\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={theoretical number of fingers},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{number of fingers @ r = R}_{\text{max}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
34.5411699097995	26\\
47.176048114999	40\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
31.1537359251117	22\\
0	0\\
0	0\\
17.6866945234636	15\\
0	0\\
0	0\\
39.4881083288945	29\\
0	0\\
0	0\\
0	0\\
nan	0\\
0	0\\
0	0\\
0	0\\
};
\addlegendentry{54 mPas}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
15.0783334156594	19\\
0	0\\
0	0\\
0	0\\
0	0\\
24.2373758770163	30\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
23.5143038353215	20\\
nan	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
26.5545505670628	28\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
8.81871576516225	11\\
0	0\\
0	0\\
0	0\\
10.9821929209475	10\\
0	0\\
nan	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
37.6951347026808	34\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
44.7108924063382	46\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
nan	0\\
0	0\\
29.3522912268566	28\\
0	0\\
};
\addlegendentry{5 mPas}

\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
28.64958507233	34\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
35.3239298931535	42\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
nan	0\\
28.4675176933289	32\\
0	0\\
0	0\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
51.1965960555881	40\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
64.1428956106646	59\\
0	0\\
0	0\\
28.2543539478872	27\\
0	0\\
62.389261334856	43\\
0	0\\
0	0\\
59.2114292611448	40\\
0	0\\
0	0\\
0	0\\
0	0\\
16.7890335054645	20\\
0	0\\
0	0\\
nan	0\\
0	0\\
0	0\\
12.8276320858763	17\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
60	60\\
};
\end{axis}
\end{tikzpicture}%

==> plots/n_theo_n_exp_new2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.958\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=80,
minor x tick num=2,
minor y tick num=2,
xlabel style={font=\color{white!15!black}},
xlabel={theoretical number of fingers},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{number of fingers @ r = R}_{\text{max}}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
36.1028374686998	26\\
50.1594899187742	40\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
33.0335073665932	22\\
0	0\\
0	0\\
18.303701182354	15\\
0	0\\
0	0\\
42.5440515984752	29\\
0	0\\
0	0\\
0	0\\
nan	0\\
0	0\\
0	0\\
0	0\\
};
\addlegendentry{54 mPas}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
15.2449119129591	19\\
0	0\\
0	0\\
0	0\\
0	0\\
24.8095603504391	30\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
24.139960051366	20\\
nan	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
26.7362870519497	28\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
8.75736613807534	11\\
0	0\\
0	0\\
0	0\\
10.9397526382049	10\\
0	0\\
nan	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
52.1015095482661	34\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
64.3514386084006	46\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
nan	0\\
0	0\\
41.1365232940858	28\\
0	0\\
};
\addlegendentry{5 mPas}

\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
34.4908601170357	34\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
43.9699134780854	42\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
nan	0\\
35.4337260665942	32\\
0	0\\
0	0\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
59.8028447061382	40\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
77.0615654213407	59\\
0	0\\
0	0\\
31.4023475056789	27\\
0	0\\
75.2297316048796	43\\
0	0\\
0	0\\
70.6575641854941	40\\
0	0\\
0	0\\
0	0\\
0	0\\
18.0094819808405	20\\
0	0\\
0	0\\
nan	0\\
0	0\\
0	0\\
13.8220478622162	17\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
60	60\\
};
\end{axis}
\end{tikzpicture}%

==> plots/nmax_HD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=0.07,
xlabel style={font=\color{white!15!black}},
xlabel={$H_{0}/D_{0}$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$n_{max}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, line width=1.0pt, draw=none}
]
\addplot [only marks, color=mycolor1, line width=1.0pt, draw=none, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.00597763356578203	26\\
0.00487792178348043	40\\
0.00969990277812519	19\\
0.00708312961407527	30\\
0.00727248877112006	22\\
0.0107951300743537	15\\
0.00623793296433537	29\\
0.0075304128044736	20\\
};
\addlegendentry{$5$ mPas, 180 m/s$ ^2$}

\addplot [only marks,color=mycolor2, line width=1.0pt, draw=none, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.0112091339936578	34\\
0.0119993915262547	34\\
0.00988493992609906	46\\
0.010344733390689	42\\
0.0128353016615909	32\\
0.0146258257109014	28\\
};
\addlegendentry{$53$ mPas, 180 m/s$ ^2$}

\addplot [only marks,color=mycolor3, line width=1.0pt, draw=none, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0.00628877331569295	40\\
0.00533747233725246	59\\
0.00988544935842385	27\\
0.00552767255629136	43\\
0.00570241505035729	40\\
0.0143630013156956	20\\
0.0192138157838325	8\\
};
\addlegendentry{$53$ mPas, 10 m/s$ ^2$}

\addplot [only marks,color=mycolor4, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0.0100452126473225	76.9068302856889\\
0.0150394125902155	62.8413655928697\\
0.0200553790161993	29.7635144163132\\
0.0251221590516176	15.5948950405828\\
0.0301204397868184	6.03534018548222\\
0.0351105308383071	1.90854214400669\\
0.0401662520019073	1.90854214400669\\
0.0450954835160658	0.483293023857176\\
0.0552647570563011	0.155948950405829\\
0.0503138320389867	0.0885866790410085\\
};
\addlegendentry{$30$ Pas, $25$ $\mu$m/s \cite{amar_fingering_2005}}
\end{axis}
\end{tikzpicture}%

==> plots/nomogram_Ca_lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.955\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$Ca$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda$},
axis background/.style={fill=white},
legend style={at={(0.57,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [only marks, color=mycolor1, draw=none, mark=diamond, mark options={solid, scale=1.5, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.34020273604917	0.00597763356578203\\
0.437292913130933	0.00487792178348043\\
0.698878882255438	0.00314623473072527\\
0.784705438397277	0.00304231635680206\\
2.44633587755188	0.00586630566171494\\
1.03317078925479	0.00628877331569295\\
2.49138752859289	0.0112091339936578\\
2.86069028905489	0.00511949493446106\\
0.137815054309404	0.00513746597993042\\
4.28928529020995	0.00664934130655267\\
0.159728036568402	0.00969990277812519\\
1.23578659578047	0.00533747233725246\\
1.25118938013238	0.0119993915262547\\
2.95570537203307	0.00988493992609906\\
0.703904292674976	0.00988544935842385\\
0.225571935684887	0.00708312961407527\\
1.26316532142076	0.00552767255629136\\
0.421572279592833	0.00727248877112006\\
1.51128502329763	0.010344733390689\\
1.18585482170424	0.00570241505035729\\
0.285187276243485	0.0107951300743537\\
0.0662921344222446	0.0108782545652791\\
4.84135580816004	0.00599987595278065\\
0.514464784020219	0.00623793296433537\\
0.488752953199853	0.0143630013156956\\
0.0822637513459169	0.00970059731830192\\
0.241383296632859	0.0075304128044736\\
2.91007561266727	0.0109891678891971\\
1.51092309251246	0.0128353016615909\\
2.64418908064161	0.0146258257109014\\
0.515191372757268	0.0192138157838325\\
0.00762940644456256	2.3063667750944\\
};
\addlegendentry{fingering}

\addplot [only marks, color=mycolor2, draw=none, mark=otimes*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.0856770921804699	0.260608135452582\\
0.295201972950247	0.260608135452582\\
0.329580732172268	0.260608135452582\\
0.324439677108283	0.306113188816869\\
0.137414482574908	0.290650296675054\\
0.203731611191229	0.267715243750051\\
0.238700980828452	0.290650296675054\\
0.00859569628278067	0.275083145398291\\
0.0129588552886495	0.345017816040895\\
0.0311546625522157	0.267715243750051\\
0.0279590407394238	0.290650296675054\\
0.032854768638937	0.290650296675054\\
0.0303000360644779	0.30741456582038\\
0.0367747453830382	0.275083145398291\\
0.0346377944076154	0.290650296675054\\
0.013594845655483	0.316281754907786\\
0.0201066931660226	0.316281754907786\\
0.0193502271664364	0.30741456582038\\
0.0269989624865721	0.267715243750051\\
0.0238261924398822	0.298875767238477\\
0.00806150068106832	0.335066001412179\\
0.00908690034736408	0.355367670734209\\
0.00850927206472638	0.355367670734209\\
0.00929226630669066	0.355367670734209\\
0.0091518480389834	0.355367670734209\\
0.0116361244042544	0.345017816040895\\
0.0135134781102875	0.325493274320385\\
0.0144997912975493	0.335066001412179\\
0.0129623405524139	0.316281754907786\\
0.0139168154207342	0.335066001412179\\
0.0170363471111089	0.275083145398291\\
0.00991768383398164	0.282723913151849\\
0.011247601650676	0.316281754907786\\
0.0157352967608897	0.413836066945536\\
0.0171785126953262	0.427042620236333\\
0.0187735147948322	0.427042620236333\\
0.00843024266291408	0.37734313497708\\
0.00811690416979977	0.389012726972951\\
0.0118870425279866	0.37734313497708\\
0.0133962740778478	0.30741456582038\\
0.0130988677665565	0.440817143750813\\
0.0169829254827838	0.37734313497708\\
0.0205062823063783	0.335066001412179\\
0.0207043639642488	0.37734313497708\\
0.0156495051041869	0.345017816040895\\
0.0195273963972365	0.316281754907786\\
0.0171807406812473	0.355367670734209\\
0.0660171456566115	0.325493274320385\\
0.0669414262368475	0.30741456582038\\
0.0749175234158986	0.316281754907786\\
0.0669729024540867	0.366135666525126\\
0.0741760109557962	0.366135666525126\\
0.0665093075124044	0.427042620236333\\
0.0313056723982841	0.355367670734209\\
0.0332278905992892	0.298875767238477\\
0.0433429448229534	0.366135666525126\\
0.0485661102751226	0.282723913151849\\
0.0509052867691897	0.389012726972951\\
0.0545323025256418	0.335066001412179\\
0.0430676209289586	0.282723913151849\\
0.0380430424744541	0.325493274320385\\
0.106402636351219	0.455190501885513\\
0.132522160403229	0.325493274320385\\
0.129401969323132	0.401168508902012\\
0.139924157524457	0.355367670734209\\
0.14231611504217	0.401168508902012\\
0.15338831821014	0.355367670734209\\
0.0575385819776572	0.413836066945536\\
0.0597392248040567	0.37734313497708\\
0.0845398175240031	0.389012726972951\\
0.0829076891860555	0.389012726972951\\
0.101053767973733	0.401168508902012\\
0.103797279779347	0.37734313497708\\
0.326376473059288	0.401168508902012\\
0.344222190755784	0.355367670734209\\
0.659103107334423	0.159191635068456\\
0.626801453929437	0.166652556452037\\
0.529815854105527	0.211884066276114\\
0.396723965569618	0.316281754907786\\
0.621311435241796	0.162865144927463\\
0.578926456704121	0.178743753743868\\
0.908454789115999	0.0845433054678848\\
0.157092939176912	0.556012146527997\\
0.207048764913397	0.502243712654493\\
0.0144773814905276	0.389012726972951\\
0.034625123910294	0.335066001412179\\
0.090626155062301	0.355367670734209\\
0.38342944995662	0.355367670734209\\
0.0105346225215514	0.0800419707262332\\
0.101306495846012	0.275083145398291\\
0.216736520300885	0.575634325476256\\
0.274202745622337	0.556012146527997\\
0.119599435197857	0.485867511521974\\
0.370194454832115	0.335066001412179\\
0.106620746500473	0.222841470236201\\
0.311681710634858	0.401168508902012\\
0.382950112075621	0.2471311459701\\
0.159359592568938	0.688948851377906\\
0.38050720280329	0.155627777054057\\
0.0225512572426615	0.617737802554269\\
0.0244184585781222	0.556012146527997\\
0.0312621302350391	0.228604329838185\\
0.2135414544749	0.640335765809866\\
0.170239913391585	0.664049539554573\\
0.069825623177449	0.455190501885513\\
0.215176898795908	0.640335765809866\\
0.282696873642751	0.282723913151849\\
0.0272221192401623	0.455190501885513\\
0.0174215144271408	0.556012146527997\\
0.0208475439378704	0.688948851377906\\
0.00832936349947728	0.30741456582038\\
0.0225525622695154	0.596190786118666\\
0.031466473340522	0.355367670734209\\
0.015863993967215	0.640335765809866\\
0.022811763184917	0.355367670734209\\
0.0771274883189214	0.389012726972951\\
0.207864547207146	0.688948851377906\\
0.249269178786659	0.325493274320385\\
0.0284260833860556	0.485867511521974\\
0.0217046599838241	0.455190501885513\\
0.0725559105584566	0.455190501885513\\
0.291312956201287	0.440817143750813\\
0.204711078427259	0.502243712654493\\
0.0583810598380877	0.519364208249052\\
0.0732969670192779	0.345017816040895\\
0.166612783414218	0.556012146527997\\
0.21604793680413	0.366135666525126\\
0.00924039589141093	0.260608135452582\\
0.0250183695272653	0.519364208249052\\
0.0263406910824786	0.470195593774561\\
0.0384499308787429	0.166652556452037\\
0.0212827489606493	0.401168508902012\\
0.250794819658111	0.519364208249052\\
0.0804770934298266	0.325493274320385\\
0.371493156328934	0.30741456582038\\
0.263137508756435	0.30741456582038\\
};
\addlegendentry{stable}

\addplot [color=mycolor1, draw=none, mark=diamond, mark options={solid, scale=1.5, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.17380803313013	0.038\\
4.08017754736921	0.0385\\
2.26567470500709	0.0893\\
1.08557112188521	0.0209\\
1.24441287506843	0.0197\\
2.47830212688911	0.0197\\
3.84979706840904	0.0273\\
};
\addplot [color=mycolor1, draw=none, mark=diamond, mark options={solid, scale=1.5, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.1266558976155	0.0513724470984365\\
1.14324843848821	0.0534512698766897\\
1.16174248952709	0.0567669585349391\\
1.16339809973384	0.0590034624848055\\
1.16697868049995	0.0600449958459832\\
1.2671515273337	0.0546255608744954\\
1.20333313304115	0.050529443951264\\
1.25700567842242	0.0546972412064275\\
1.23029528471975	0.0513346399798908\\
1.21873230172578	0.0511734959898964\\
0.855980938567375	0.0452915667484987\\
0.941656170010185	0.048422582028841\\
0.909889008502154	0.0466649064610206\\
0.387015569687296	0.0492384261246779\\
0.380895550063495	0.0479007516499514\\
0.377811119658467	0.0478302804468907\\
0.378281681660098	0.048133414776546\\
0.384318489718856	0.0483685132961435\\
0.346450335068189	0.0470028641460307\\
0.36336004981967	0.0490265623798718\\
0.371581675108061	0.0500879037116111\\
1.64215636616496	0.0496878879899974\\
1.5675491124852	0.0470227586390226\\
1.55673954849272	0.0466054578685721\\
1.56002683242039	0.0468617837219209\\
1.55997663119787	0.0465545669819368\\
};
\addplot [color=mycolor2, draw=none, mark=otimes*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.02364641637541	0.0977349659890577\\
1.0973209898298	0.0821206864258206\\
1.07299479162287	0.0867907123420824\\
1.07684941716852	0.0864655775032104\\
1.18079890562251	0.0897611377891483\\
1.32994852409525	0.0816606765453664\\
1.33438009693586	0.0800989410479479\\
1.31211895582362	0.0835486535901153\\
1.31062008997777	0.0830588543554219\\
0.784389104408496	0.0800593646635623\\
0.917606562652566	0.0897617111457054\\
0.294581564463095	0.0916392561952388\\
0.295828358265196	0.091301411723111\\
0.297366317667008	0.0906248678701227\\
0.299849181145732	0.0902192918574882\\
0.510919256311066	0.0902361796972972\\
0.502033334840628	0.0914817017375477\\
0.509648718951001	0.0922607821725904\\
0.386803605591778	0.0719528596765017\\
};
\addplot [color=black, line width=1.0pt, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0.0001	0.00389207204631616\\
1.0001	0.0718307364683101\\
2.0001	0.0960030578248176\\
3.0001	0.111309075715896\\
4.0001	0.122643616329943\\
5.0001	0.131425403958984\\
6.0001	0.138679315064307\\
7.0001	0.144495840896293\\
8.0001	0.14941320198267\\
9.0001	0.153675021729101\\
10.0001	0.157421478458631\\
11.0001	0.16088856162551\\
12.0001	0.164116591689995\\
13.0001	0.167037706911846\\
14.0001	0.169584045550823\\
};
\addlegendentry{ $\lambda = n_\mathrm{max}/5$}

\end{axis}
\end{tikzpicture}%

==> plots/nomogram_Ca_lambda_linear.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.955\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=2.5,
minor x tick num=3,
minor y tick num=3,
xlabel style={font=\color{white!15!black}},
xlabel={$Ca$},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda$},
axis background/.style={fill=white},
tick align=outside,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [only marks, color=mycolor1, draw=none, mark=diamond, mark options={solid, scale=1.5, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.34020273604917	0.00597763356578203\\
0.437292913130933	0.00487792178348043\\
0.698878882255438	0.00314623473072527\\
0.784705438397277	0.00304231635680206\\
2.44633587755188	0.00586630566171494\\
1.03317078925479	0.00628877331569295\\
2.49138752859289	0.0112091339936578\\
2.86069028905489	0.00511949493446106\\
0.137815054309404	0.00513746597993042\\
4.28928529020995	0.00664934130655267\\
0.159728036568402	0.00969990277812519\\
1.23578659578047	0.00533747233725246\\
1.25118938013238	0.0119993915262547\\
2.95570537203307	0.00988493992609906\\
0.703904292674976	0.00988544935842385\\
0.225571935684887	0.00708312961407527\\
1.26316532142076	0.00552767255629136\\
0.421572279592833	0.00727248877112006\\
1.51128502329763	0.010344733390689\\
1.18585482170424	0.00570241505035729\\
0.285187276243485	0.0107951300743537\\
0.0662921344222446	0.0108782545652791\\
4.84135580816004	0.00599987595278065\\
0.514464784020219	0.00623793296433537\\
0.488752953199853	0.0143630013156956\\
0.0822637513459169	0.00970059731830192\\
0.241383296632859	0.0075304128044736\\
2.91007561266727	0.0109891678891971\\
1.51092309251246	0.0128353016615909\\
2.64418908064161	0.0146258257109014\\
0.515191372757268	0.0192138157838325\\
0.00762940644456256	2.3063667750944\\
};
\addlegendentry{fingering}

\addplot [only marks, color=mycolor2, draw=none, mark=otimes*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
5.94043470975574	0.00445221010844931\\
3.3660700234916	0.00475136954124089\\
0.0856770921804699	0.260608135452582\\
0.295201972950247	0.260608135452582\\
0.329580732172268	0.260608135452582\\
0.324439677108283	0.306113188816869\\
0.137414482574908	0.290650296675054\\
0.203731611191229	0.267715243750051\\
0.238700980828452	0.290650296675054\\
0.00859569628278067	0.275083145398291\\
0.0129588552886495	0.345017816040895\\
0.0311546625522157	0.267715243750051\\
0.0279590407394238	0.290650296675054\\
0.032854768638937	0.290650296675054\\
0.0303000360644779	0.30741456582038\\
0.0367747453830382	0.275083145398291\\
0.0346377944076154	0.290650296675054\\
0.013594845655483	0.316281754907786\\
0.0201066931660226	0.316281754907786\\
0.0193502271664364	0.30741456582038\\
0.0269989624865721	0.267715243750051\\
0.0238261924398822	0.298875767238477\\
0.00806150068106832	0.335066001412179\\
0.00908690034736408	0.355367670734209\\
0.00850927206472638	0.355367670734209\\
0.00929226630669066	0.355367670734209\\
0.0091518480389834	0.355367670734209\\
0.0116361244042544	0.345017816040895\\
0.0135134781102875	0.325493274320385\\
0.0144997912975493	0.335066001412179\\
0.0129623405524139	0.316281754907786\\
0.0139168154207342	0.335066001412179\\
0.0170363471111089	0.275083145398291\\
0.00991768383398164	0.282723913151849\\
0.011247601650676	0.316281754907786\\
0.0157352967608897	0.413836066945536\\
0.0171785126953262	0.427042620236333\\
0.0187735147948322	0.427042620236333\\
0.00843024266291408	0.37734313497708\\
0.00811690416979977	0.389012726972951\\
0.0118870425279866	0.37734313497708\\
0.0133962740778478	0.30741456582038\\
0.0130988677665565	0.440817143750813\\
0.0169829254827838	0.37734313497708\\
0.0205062823063783	0.335066001412179\\
0.0207043639642488	0.37734313497708\\
0.0156495051041869	0.345017816040895\\
0.0195273963972365	0.316281754907786\\
0.0171807406812473	0.355367670734209\\
0.0660171456566115	0.325493274320385\\
0.0669414262368475	0.30741456582038\\
0.0749175234158986	0.316281754907786\\
0.0669729024540867	0.366135666525126\\
0.0741760109557962	0.366135666525126\\
0.0665093075124044	0.427042620236333\\
0.0313056723982841	0.355367670734209\\
0.0332278905992892	0.298875767238477\\
0.0433429448229534	0.366135666525126\\
0.0485661102751226	0.282723913151849\\
0.0509052867691897	0.389012726972951\\
0.0545323025256418	0.335066001412179\\
0.0430676209289586	0.282723913151849\\
0.0380430424744541	0.325493274320385\\
0.106402636351219	0.455190501885513\\
0.132522160403229	0.325493274320385\\
0.129401969323132	0.401168508902012\\
0.139924157524457	0.355367670734209\\
0.14231611504217	0.401168508902012\\
0.15338831821014	0.355367670734209\\
0.0575385819776572	0.413836066945536\\
0.0597392248040567	0.37734313497708\\
0.0845398175240031	0.389012726972951\\
0.0829076891860555	0.389012726972951\\
0.101053767973733	0.401168508902012\\
0.103797279779347	0.37734313497708\\
0.326376473059288	0.401168508902012\\
0.344222190755784	0.355367670734209\\
0.659103107334423	0.159191635068456\\
0.626801453929437	0.166652556452037\\
0.529815854105527	0.211884066276114\\
0.396723965569618	0.316281754907786\\
0.621311435241796	0.162865144927463\\
0.578926456704121	0.178743753743868\\
0.908454789115999	0.0845433054678848\\
0.157092939176912	0.556012146527997\\
0.207048764913397	0.502243712654493\\
0.0144773814905276	0.389012726972951\\
0.034625123910294	0.335066001412179\\
0.090626155062301	0.355367670734209\\
0.38342944995662	0.355367670734209\\
0.0105346225215514	0.0800419707262332\\
0.101306495846012	0.275083145398291\\
0.216736520300885	0.575634325476256\\
0.274202745622337	0.556012146527997\\
0.119599435197857	0.485867511521974\\
0.370194454832115	0.335066001412179\\
0.106620746500473	0.222841470236201\\
0.311681710634858	0.401168508902012\\
0.382950112075621	0.2471311459701\\
0.159359592568938	0.688948851377906\\
0.38050720280329	0.155627777054057\\
0.0225512572426615	0.617737802554269\\
0.0244184585781222	0.556012146527997\\
0.0312621302350391	0.228604329838185\\
0.2135414544749	0.640335765809866\\
0.170239913391585	0.664049539554573\\
0.069825623177449	0.455190501885513\\
0.215176898795908	0.640335765809866\\
0.282696873642751	0.282723913151849\\
0.0272221192401623	0.455190501885513\\
0.0174215144271408	0.556012146527997\\
0.0208475439378704	0.688948851377906\\
0.00832936349947728	0.30741456582038\\
0.0225525622695154	0.596190786118666\\
0.031466473340522	0.355367670734209\\
0.015863993967215	0.640335765809866\\
0.022811763184917	0.355367670734209\\
0.0771274883189214	0.389012726972951\\
0.207864547207146	0.688948851377906\\
0.249269178786659	0.325493274320385\\
0.0284260833860556	0.485867511521974\\
0.0217046599838241	0.455190501885513\\
0.0725559105584566	0.455190501885513\\
0.291312956201287	0.440817143750813\\
0.204711078427259	0.502243712654493\\
0.0583810598380877	0.519364208249052\\
0.0732969670192779	0.345017816040895\\
0.166612783414218	0.556012146527997\\
0.21604793680413	0.366135666525126\\
0.00924039589141093	0.260608135452582\\
0.0250183695272653	0.519364208249052\\
0.0263406910824786	0.470195593774561\\
0.0384499308787429	0.166652556452037\\
0.0212827489606493	0.401168508902012\\
0.250794819658111	0.519364208249052\\
0.0804770934298266	0.325493274320385\\
0.371493156328934	0.30741456582038\\
0.263137508756435	0.30741456582038\\
};
\addlegendentry{stable}

\addplot [color=mycolor1, draw=none, mark=diamond, mark options={solid, scale=1.5, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.17380803313013	0.038\\
4.08017754736921	0.0385\\
2.26567470500709	0.0893\\
1.08557112188521	0.0209\\
1.24441287506843	0.0197\\
2.47830212688911	0.0197\\
3.84979706840904	0.0273\\
};
\addplot [color=mycolor1, draw=none, mark=diamond, mark options={solid, scale=1.5, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.1266558976155	0.0513724470984365\\
1.14324843848821	0.0534512698766897\\
1.16174248952709	0.0567669585349391\\
1.16339809973384	0.0590034624848055\\
1.16697868049995	0.0600449958459832\\
1.2671515273337	0.0546255608744954\\
1.20333313304115	0.050529443951264\\
1.25700567842242	0.0546972412064275\\
1.23029528471975	0.0513346399798908\\
1.21873230172578	0.0511734959898964\\
0.855980938567375	0.0452915667484987\\
0.941656170010185	0.048422582028841\\
0.909889008502154	0.0466649064610206\\
0.387015569687296	0.0492384261246779\\
0.380895550063495	0.0479007516499514\\
0.377811119658467	0.0478302804468907\\
0.378281681660098	0.048133414776546\\
0.384318489718856	0.0483685132961435\\
0.346450335068189	0.0470028641460307\\
0.36336004981967	0.0490265623798718\\
0.371581675108061	0.0500879037116111\\
1.64215636616496	0.0496878879899974\\
1.5675491124852	0.0470227586390226\\
1.55673954849272	0.0466054578685721\\
1.56002683242039	0.0468617837219209\\
1.55997663119787	0.0465545669819368\\
};
\addplot [color=mycolor2, draw=none, mark=otimes*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.02364641637541	0.0977349659890577\\
1.0973209898298	0.0821206864258206\\
1.07299479162287	0.0867907123420824\\
1.07684941716852	0.0864655775032104\\
1.18079890562251	0.0897611377891483\\
1.32994852409525	0.0816606765453664\\
1.33438009693586	0.0800989410479479\\
1.31211895582362	0.0835486535901153\\
1.31062008997777	0.0830588543554219\\
0.784389104408496	0.0800593646635623\\
0.917606562652566	0.0897617111457054\\
0.294581564463095	0.0916392561952388\\
0.295828358265196	0.091301411723111\\
0.297366317667008	0.0906248678701227\\
0.299849181145732	0.0902192918574882\\
0.510919256311066	0.0902361796972972\\
0.502033334840628	0.0914817017375477\\
0.509648718951001	0.0922607821725904\\
0.386803605591778	0.0719528596765017\\
};
\addplot [color=black, line width=1.0pt, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0	0.00387789087306125\\
0.01	0.007562\\
0.02	0.0106724674069482\\
0.03	0.0131030211435555\\
0.04	0.0151211802715546\\
0.05	0.0169061602975309\\
0.06	0.0185200437714103\\
0.07	0.0200063081565848\\
0.08	0.0213847210252948\\
0.09	0.0226857562867242\\
0.1	0.0239160041231799\\
0.11	0.0250767607212343\\
0.12	0.0261719933561265\\
0.13	0.0272158646448039\\
0.14	0.0282158186677926\\
0.15	0.0291783304118204\\
0.16	0.0301098748636154\\
0.17	0.0310169270099054\\
0.18	0.0319060162135717\\
0.19	0.032778901712676\\
0.2	0.0336342217131161\\
0.21	0.0344706042667263\\
0.22	0.0352866774253415\\
0.23	0.0360810692407964\\
0.24	0.0368524077649258\\
0.25	0.0375993210495643\\
0.26	0.0383211306085214\\
0.27	0.0390245343660038\\
0.28	0.0397121819709796\\
0.29	0.0403848729435282\\
0.3	0.0410434068037292\\
0.31	0.0416885830716624\\
0.32	0.0423212012674071\\
0.33	0.0429420609110431\\
0.34	0.04355196152265\\
0.35	0.0441517026223073\\
0.36	0.0447420837300946\\
0.37	0.0453239043660916\\
0.38	0.0458979640503778\\
0.39	0.0464651000009708\\
0.4	0.0470259747360789\\
0.41	0.047580649178904\\
0.42	0.0481291346253281\\
0.43	0.048671442371233\\
0.44	0.0492075837125007\\
0.45	0.0497375699450132\\
0.46	0.0502614123646522\\
0.47	0.0507791222672999\\
0.48	0.051290710948838\\
0.49	0.0517961897051485\\
0.5	0.0522955698321133\\
0.51	0.0527888626256145\\
0.52	0.0532760793815338\\
0.53	0.0537572313957531\\
0.54	0.0542323299641546\\
0.55	0.05470138638262\\
0.56	0.0551644119470313\\
0.57	0.0556214179532703\\
0.58	0.0560725538950185\\
0.59	0.0565196051822521\\
0.6	0.056963109012531\\
0.61	0.0574030565265232\\
0.62	0.0578394388648967\\
0.63	0.0582722471683195\\
0.64	0.0587014725774597\\
0.65	0.0591271062329852\\
0.66	0.059549139275564\\
0.67	0.0599675628458642\\
0.68	0.0603823680845537\\
0.69	0.0607935461323006\\
0.7	0.0612010881297729\\
0.71	0.0616049852176385\\
0.72	0.0620052285365656\\
0.73	0.062401809227222\\
0.74	0.0627947184302758\\
0.75	0.063183947286395\\
0.76	0.0635694869362476\\
0.77	0.0639513285205017\\
0.78	0.0643294631798252\\
0.79	0.0647038820548861\\
0.8	0.0650745762863524\\
0.81	0.0654415370148922\\
0.82	0.0658047553811734\\
0.83	0.0661642225258642\\
0.84	0.0665199295896323\\
0.85	0.066871867713146\\
0.86	0.0672200280370731\\
0.87	0.0675645706940264\\
0.88	0.067906504805688\\
0.89	0.0682460186676134\\
0.9	0.0685831355957137\\
0.91	0.0689178789059004\\
0.92	0.0692502719140846\\
0.93	0.0695803379361779\\
0.94	0.0699081002880914\\
0.95	0.0702335822857366\\
0.96	0.0705568072450247\\
0.97	0.0708777984818671\\
0.98	0.0711965793121751\\
0.99	0.0715131730518601\\
1	0.0718276030168333\\
1.01	0.0721398925230061\\
1.02	0.0724500648862898\\
1.03	0.0727581434225958\\
1.04	0.0730641514478354\\
1.05	0.0733681122779198\\
1.06	0.0736700492287605\\
1.07	0.0739699856162688\\
1.08	0.0742679447563559\\
1.09	0.0745639499649333\\
1.1	0.0748580245579122\\
1.11	0.075150191851204\\
1.12	0.07544047516072\\
1.13	0.0757288978023715\\
1.14	0.0760154830920699\\
1.15	0.0763002543457265\\
1.16	0.0765832348792526\\
1.17	0.0768644480085595\\
1.18	0.0771439170495586\\
1.19	0.0774216653181612\\
1.2	0.0776977161302787\\
1.21	0.0779720928018223\\
1.22	0.0782448186487033\\
1.23	0.0785159169868332\\
1.24	0.0787854111321233\\
1.25	0.0790533244004848\\
1.26	0.0793196801078291\\
1.27	0.0795845015700675\\
1.28	0.0798478121031114\\
1.29	0.0801096350228721\\
1.3	0.0803700124231985\\
1.31	0.0806293608247634\\
1.32	0.0808878372899637\\
1.33	0.081145434016084\\
1.34	0.081402143200409\\
1.35	0.0816579570402232\\
1.36	0.0819128677328113\\
1.37	0.0821668674754579\\
1.38	0.0824199484654476\\
1.39	0.082672102900065\\
1.4	0.0829233229765948\\
1.41	0.0831736008923215\\
1.42	0.0834229288445297\\
1.43	0.0836712990305041\\
1.44	0.0839187036475293\\
1.45	0.0841651348928898\\
1.46	0.0844105849638704\\
1.47	0.0846550460577556\\
1.48	0.08489851037183\\
1.49	0.0851409701033782\\
1.5	0.0853824174496849\\
1.51	0.0856228446080347\\
1.52	0.0858622437757121\\
1.53	0.0861006071500019\\
1.54	0.0863379269281885\\
1.55	0.0865741953075567\\
1.56	0.086809404485391\\
1.57	0.087043546658976\\
1.58	0.0872766140255964\\
1.59	0.0875085987825368\\
1.6	0.0877394931270817\\
1.61	0.0879692892565158\\
1.62	0.0881979793681238\\
1.63	0.0884255556591901\\
1.64	0.0886520103269995\\
1.65	0.0888773355688366\\
1.66	0.0891015235819859\\
1.67	0.089324566563732\\
1.68	0.0895464567113597\\
1.69	0.0897671862221534\\
1.7	0.0899867472933979\\
1.71	0.0902051321223777\\
1.72	0.0904223329063774\\
1.73	0.0906383418426817\\
1.74	0.0908531511285751\\
1.75	0.0910667529613423\\
1.76	0.0912791395382679\\
1.77	0.0914903030566365\\
1.78	0.0917002357137326\\
1.79	0.0919089297068411\\
1.8	0.0921163772332463\\
1.81	0.092322570490233\\
1.82	0.0925275016750858\\
1.83	0.0927311629850892\\
1.84	0.092933546617528\\
1.85	0.0931346447696866\\
1.86	0.0933344496388497\\
1.87	0.093532953422302\\
1.88	0.093730148317328\\
1.89	0.0939260265212124\\
1.9	0.0941205802312397\\
1.91	0.0943138016446946\\
1.92	0.0945056829588617\\
1.93	0.0946962163710256\\
1.94	0.0948853940784709\\
1.95	0.0950732552419799\\
1.96	0.095260273862088\\
1.97	0.0954465769508959\\
1.98	0.0956321671718648\\
1.99	0.095817047188456\\
2	0.0960012196641307\\
2.01	0.0961846872623502\\
2.02	0.0963674526465757\\
2.03	0.0965495184802685\\
2.04	0.0967308874268899\\
2.05	0.0969115621499011\\
2.06	0.0970915453127634\\
2.07	0.097270839578938\\
2.08	0.0974494476118862\\
2.09	0.0976273720750692\\
2.1	0.0978046156319483\\
2.11	0.0979811809459848\\
2.12	0.0981570706806399\\
2.13	0.0983322874993749\\
2.14	0.098506834065651\\
2.15	0.0986807130429295\\
2.16	0.0988539270946716\\
2.17	0.0990264788843387\\
2.18	0.0991983710753919\\
2.19	0.0993696063312925\\
2.2	0.0995401873155018\\
2.21	0.0997101166914809\\
2.22	0.0998793971226913\\
2.23	0.100048031272594\\
2.24	0.100216021804651\\
2.25	0.100383371382322\\
2.26	0.10055008266907\\
2.27	0.100716158328355\\
2.28	0.100881601023639\\
2.29	0.101046413418383\\
2.3	0.101210598176048\\
2.31	0.101374157960096\\
2.32	0.101537095433987\\
2.33	0.101699413261183\\
2.34	0.101861114105146\\
2.35	0.102022200629336\\
2.36	0.102182675497215\\
2.37	0.102342541372244\\
2.38	0.102501800917884\\
2.39	0.102660456797597\\
2.4	0.102818511674844\\
2.41	0.102975968213086\\
2.42	0.103132829075784\\
2.43	0.103289096926399\\
2.44	0.103444774428394\\
2.45	0.103599864245228\\
2.46	0.103754369040364\\
2.47	0.103908291477263\\
2.48	0.104061634219385\\
2.49	0.104214399930193\\
2.5	0.104366591273147\\
};
\addlegendentry{$\lambda_\mathrm{threshold}$, theory}

\end{axis}
\end{tikzpicture}%

==> plots/phi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$r/r_0$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\Theta$ Liquid/Air ratio},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, draw=none, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.02	0.9\\
0.04	0.845238095238095\\
0.06	0.771739130434783\\
0.08	0.697916666666667\\
0.1	0.64\\
0.12	0.611111111111111\\
0.14	0.598214285714286\\
0.16	0.566666666666667\\
0.18	0.540322580645161\\
0.2	0.477272727272727\\
0.22	0.470588235294118\\
0.24	0.45\\
0.26	0.439189189189189\\
0.28	0.447368421052632\\
0.3	0.4375\\
0.32	0.439024390243902\\
0.34	0.452380952380952\\
0.36	0.431818181818182\\
0.38	0.438888888888889\\
0.4	0.436170212765957\\
0.42	0.421875\\
0.44	0.42\\
0.46	0.42156862745098\\
0.48	0.423076923076923\\
0.5	0.402777777777778\\
0.52	0.4\\
0.54	0.37280701754386\\
0.56	0.349137931034483\\
0.58	0.338983050847458\\
0.6	0.323770491803279\\
0.62	0.326612903225806\\
0.64	0.31640625\\
0.66	0.319230769230769\\
0.68	0.329545454545455\\
0.7	0.334558823529412\\
0.72	0.333333333333333\\
0.74	0.327464788732394\\
0.76	0.347222222222222\\
0.78	0.347972972972973\\
0.8	0.323333333333333\\
0.82	0.342105263157895\\
0.84	0.323717948717949\\
0.86	0.344936708860759\\
0.88	0.367283950617284\\
0.9	0.344512195121951\\
0.92	0.322289156626506\\
0.94	0.311764705882353\\
0.96	0.284883720930233\\
0.98	0.301136363636364\\
1	0.252808988764045\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> plots/r_r0_diffk_h60.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=230,
xlabel style={font=\color{white!15!black}},
xlabel={$a$ in $m/s^2$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$r_{i}/r_{0}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={
at={(0.0,1)},
anchor=north west,
legend columns=2,
/tikz/every even column/.append style={column sep=0.3cm},
fill=none, draw=none
}
]

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=triangle, mark options={solid, fill=mycolor1, rotate=180, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.429040146759644\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=triangle, mark options={solid, fill=mycolor1, rotate=180, mycolor1}, forget plot]
  table[row sep=crcr]{%
50	0.258095641787819\\
};
\addplot [only marks,color=mycolor1, line width=1.0pt, draw=none, mark=triangle, mark options={solid, fill=mycolor1, rotate=180, mycolor1}]
  table[row sep=crcr]{%
180	0.213972268416722\\
};
\addlegendentry{$k = 0.006$}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark=square, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.22388\\
};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark=square, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
50	0.20325825521481\\
};
\addplot [only marks,color=mycolor3, line width=1.0pt, draw=none, mark=square, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
180	0.155100144567968\\
};
\addlegendentry{$k = 0.06$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=triangle, mark options={solid, fill=mycolor1, rotate=180, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.675738231146439\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=triangle, mark options={solid, fill=mycolor1, rotate=180, mycolor1}, forget plot]
  table[row sep=crcr]{%
50	0.650401017305305\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=triangle, mark options={solid, fill=mycolor1, rotate=180, mycolor1}, forget plot]
  table[row sep=crcr]{%
180	0.684711258933512\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=square, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.749283906859741\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=square, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
50	0.736811175153687\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=square, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
180	0.757604552312768\\
};
\end{axis}
\end{tikzpicture}%

==> plots/r_r0_diffmu_h55.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=230,
xlabel style={font=\color{white!15!black}},
xlabel={$a$ in $m/s^2$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$r_{i}/r_{0}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={
at={(0.0,1)},
anchor=north west,
legend columns=1,
/tikz/every even column/.append style={column sep=0.3cm},
fill=none, draw=none
}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.145449324800013\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
50	0.158215573007961\\
};
\addplot [only marks,color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
180	0.155835885268159\\
};
\addlegendentry{$\eta = 53$ m Pas}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.229438200115762\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
50	0.184468949715164\\
};
\addplot [only marks,color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
180	0.186098368268184\\
};
\addlegendentry{$\eta = 5$ m Pas}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.748025098971497\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
50	0.780530160172609\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
180	0.810346603394425\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.606372386020228\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
50	0.708360766906231\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
180	0.714617734149828\\
};
\end{axis}
\end{tikzpicture}%

==> plots/r_r0_unrolled.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xtick={0,3.14159265358979,6.28318530717959},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ in rad},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$r/r_{0}$},
axis background/.style={fill=white},
legend style={
                    at={(0.0,0.15)},
                    anchor=north west,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=1.0cm},
                    fill=none, draw=none
                        }
]

\addplot [color=mycolor1, dashed, line width=1.0pt, on layer=foreground]
  table[row sep=crcr]{%
0	0.186098368268184\\
6.28318530717959	0.186098368268184\\
};
\addlegendentry{{$r_b$} branch radius}

\addplot [color=mycolor2, dashed, line width=1.0pt, on layer=foreground]
  table[row sep=crcr]{%
0	0.784617734149828\\
6.28318530717959	0.784617734149828\\
};
\addlegendentry{{$r_t$} tip radius}

\addplot [color=black, mark size =0.75pt, draw=none, mark=*, mark options={solid, fill=black, black}, on layer=background, clip mode=individual]
  table[row sep=crcr]{%
0.120947804776838	0.845481310296751\\
0.108732321395353	0.844290828607916\\
0.0964841743953664	0.843226675085842\\
0.134775639001089	0.836501590856434\\
0.0852572371478413	0.831937540044788\\
0.148900804700014	0.827685270582174\\
0.086334019416217	0.821586692437467\\
0.150786303086714	0.817412622173041\\
0.0746671697655068	0.810395664742506\\
0.152719788701453	0.807142953714816\\
0.0756358777066186	0.800035928116431\\
6.2417826585107	0.798432832477453\\
6.2287897250043	0.798930279447149\\
6.2158151483526	0.799562417795874\\
6.20286324724422	0.800328928366469\\
6.18993829487486	0.801229425510205\\
6.16418605236261	0.803430510394931\\
6.06306290009818	0.817473644673512\\
6.05069576427536	0.819804778285099\\
0.441508462875673	0.87086878777835\\
0.430668037147243	0.866480415403869\\
0.419718549755242	0.862194896833045\\
0.386226456838791	0.849970834930068\\
0.374852102159721	0.846112055496443\\
0.363375025098369	0.842363737215503\\
0.292458426415201	0.822274993342747\\
0.280316749803177	0.819340146494693\\
0.154703102094247	0.796876380419011\\
0.0766300015828927	0.78967696193782\\
6.25441512252096	0.787685513114986\\
6.16263095170648	0.793115882435653\\
6.07283809667536	0.805105290011991\\
6.03530063949718	0.812185121936585\\
6.02293956408493	0.814796365509529\\
0.446661531518904	0.8614873931517\\
0.424683373257299	0.85271807953023\\
0.390883442022172	0.840356176430267\\
0.367809727305828	0.832661244930043\\
0.296145643442774	0.812332596729686\\
0.271501764608608	0.80651369161745\\
0.259049805750438	0.803789882952408\\
0.156738178348671	0.786613023476273\\
0.0776505529005411	0.77931879692981\\
6.25403064598691	0.777300810885978\\
6.16103487327453	0.782803223041695\\
6.07010932421136	0.794948181354025\\
6.00719645199874	0.807530501174577\\
5.99486196839672	0.810423152105592\\
0.451927923738426	0.852129377903758\\
0.418502592926805	0.838987286093237\\
0.407131661352356	0.834819217712246\\
0.39564811710137	0.830760164783935\\
0.372348905986469	0.822975514177537\\
0.299924184028636	0.802401517843111\\
0.262402602604708	0.793751928541896\\
0.249719700154355	0.791120616801743\\
0.158827053174486	0.776353010446806\\
0.06521640344948	0.768214522749997\\
6.25363575722868	0.766916226671031\\
6.15939618422435	0.772492611053205\\
6.08027661249078	0.782637575504287\\
5.97878913738894	0.803520798630721\\
0.468311028683028	0.847433944476593\\
0.376996103327687	0.813307143800957\\
0.31625706017004	0.795651785124775\\
0.253006878879697	0.781058028286413\\
0.17432775909807	0.767830090661363\\
0.0661097977818983	0.757847851607361\\
6.25323002759974	0.75653176532993\\
6.15771316426661	0.762184129560362\\
6.07756632941435	0.772464489677756\\
5.97486559075164	0.793615452882591\\
0.484872192289043	0.842968465605196\\
0.381755013449276	0.803656760361108\\
0.320369033403356	0.785784602476202\\
0.243301597702978	0.768435353967037\\
0.176706246702837	0.757600637830697\\
0.0808817232093402	0.748249441639477\\
6.25281300460508	0.746147431992942\\
6.15598399976505	0.751877866192461\\
6.08815437002812	0.760215723758681\\
5.9708429281299	0.783722632932392\\
0.533604275711164	0.854160108006705\\
0.523067475799247	0.848922943673118\\
0.512401063303013	0.843781194133759\\
0.501605103835107	0.838736614168897\\
0.386629489971809	0.794025019684586\\
0.33722089781282	0.77930648919899\\
0.246601912692352	0.758356404757975\\
0.179149829925996	0.747375588210155\\
0.0820192421074246	0.737894823348683\\
6.25238421021973	0.735763232079897\\
6.14033954899517	0.742981603465373\\
6.08546997132034	0.750026326245239\\
5.96671748096561	0.773842819170325\\
5.79954291510783	0.830688333260067\\
5.78853522727089	0.835569939423835\\
5.77765671193801	0.840551607825282\\
0.539856197866078	0.845231860861607\\
0.379320319690471	0.780506284923102\\
0.341687889318365	0.769510242045683\\
0.249991097012475	0.748285938089839\\
0.181661187778927	0.737155125030019\\
0.0831891386110359	0.727541187033651\\
6.25194313906315	0.725379171320907\\
6.13832099769556	0.732699850957762\\
6.09651038802179	0.737843915866635\\
5.96248540481493	0.763976516188178\\
5.80488967207083	0.816671515335346\\
5.7607774945129	0.836612312105605\\
0.546241353289842	0.836337355506544\\
0.53555835247717	0.83098787379858\\
0.384310779277393	0.770865315346699\\
0.359072884554553	0.763318262925656\\
0.253472708094979	0.738224301105764\\
0.184243146546406	0.726939441740595\\
0.084392811696786	0.717188575223028\\
6.23697400962304	0.715399856116344\\
6.13624499742765	0.722421168843791\\
6.09386053310959	0.727637902930787\\
5.95814266919975	0.754124254275865\\
5.81042300595824	0.802678859255044\\
5.74374347567647	0.832913588738239\\
0.542007670970662	0.822070547517025\\
0.531110684049152	0.816759771520428\\
0.389427516811851	0.761244029926819\\
0.376736797343361	0.757360718949421\\
0.363917355139717	0.753600629783772\\
0.257050491106754	0.728171859822769\\
0.186898689915679	0.716728742728227\\
0.0856317419131938	0.706837032932694\\
6.23629329179216	0.70502205130474\\
6.13410907893223	0.712145690072114\\
6.09113530558048	0.717437144616984\\
5.95368504679317	0.744286591026458\\
5.80446081869755	0.793443438305236\\
5.73726733350012	0.824017102370739\\
0.537624526407055	0.807818994678457\\
0.260728391152072	0.718129000407978\\
0.189630969941199	0.706523244091796\\
0.0869074973985189	0.696486607849932\\
6.235592234802	0.694644582945231\\
6.13191063051657	0.70187355533422\\
6.08833148544934	0.707241868292158\\
5.96253261593752	0.731123445893334\\
5.81015135615543	0.779449210794485\\
5.73065011059928	0.815155929125637\\
0.53308404036019	0.793583518869181\\
0.278617060554376	0.710882943072473\\
0.1924433189253	0.696323174485641\\
0.0882217404378673	0.686137350534184\\
6.21971715764968	0.684847843640067\\
6.12964688772177	0.691604913632966\\
6.08544566924377	0.697052314499527\\
5.95799271880921	0.721271351170077\\
5.8040060987805	0.770215516003093\\
5.72388774498496	0.806331233223944\\
0.52837778359241	0.779365001053664\\
0.516788142898117	0.774179526615242\\
0.282693634967211	0.70090034436409\\
0.195339262303848	0.686128776035577\\
0.0895762346166435	0.675789314636144\\
6.21874020972087	0.674480024105064\\
6.11228849716394	0.683029830710921\\
6.0973395992971	0.684873180842227\\
5.96720764877962	0.708137642591839\\
5.79771195371366	0.761011612966734\\
5.71697604764566	0.797544225514024\\
0.51165772323258	0.760024037883308\\
0.499659191155362	0.754991657511775\\
0.286887936588204	0.690929730003401\\
0.198322532635733	0.675940305335428\\
0.106497280520849	0.666466686605767\\
6.21773275945004	0.664112868411417\\
5.9767700054697	0.695066334878516\\
5.7912639610176	0.75183859580571\\
5.70991069961566	0.788796165510226\\
0.494069683859178	0.740906604725782\\
0.48164249354628	0.736036814206547\\
0.469051740351254	0.731282197173509\\
0.29120498571098	0.680971626405975\\
0.201397084806152	0.66575803453235\\
0.108180337753153	0.656137415883819\\
6.20085495065518	0.6545187810072\\
5.97219624439234	0.685168354529658\\
5.78465696651451	0.742697608930128\\
5.71390492004534	0.774439308760241\\
5.65943390880593	0.803631105413856\\
5.64901964369295	0.8097431018536\\
5.63876250903889	0.815941599322425\\
5.62866108514162	0.822224641509081\\
0.658639976968626	0.811699717840227\\
0.648438528838923	0.805383086213752\\
0.638076893806285	0.799151590294998\\
0.462679854444117	0.717333469381598\\
0.295650082499334	0.671026590555083\\
0.220032732811993	0.657771383517285\\
0.109917228636782	0.645810063242031\\
6.19952863116942	0.644165478703362\\
5.98218202770047	0.672132098890142\\
5.77788561424975	0.733589849692939\\
5.70659140785454	0.765709195592569\\
5.67322168170649	0.783136644087577\\
5.66243041537907	0.789133835628937\\
5.61090533435479	0.820436605144585\\
0.666553523652651	0.803508945997765\\
0.635328208680108	0.784621356090917\\
0.624586956592407	0.778500964247889\\
0.456055530056296	0.703415020365838\\
0.442709536082192	0.698901814417108\\
0.300228825987539	0.66109521219603\\
0.223533980784705	0.647636771138559\\
0.111710567003711	0.635484722193391\\
6.19815898341015	0.633813346585307\\
5.99256174529306	0.659165512490727\\
5.77094433879895	0.724516571190089\\
5.69910961565372	0.757020981592686\\
5.68774755439462	0.762799042021932\\
5.67655774935476	0.768674089287622\\
5.61296334984596	0.805839862952468\\
0.674629551420122	0.795369527797946\\
0.63247582057565	0.770097273586903\\
0.621507738980048	0.764001802865333\\
0.449164080045424	0.68952868370113\\
0.43550313212415	0.685081547014966\\
0.289656911299567	0.648134639098194\\
0.242964823154292	0.639930007926105\\
0.113563137931234	0.62516149241\\
6.18016795025392	0.624445154828983\\
6.00335680230071	0.646272788801267\\
5.76382735744173	0.715479085215027\\
5.60487366483257	0.797724228148011\\
0.768373092609784	0.849387536401699\\
0.759503150794474	0.842200620256745\\
0.75048124691146	0.835081102421614\\
0.672549388969702	0.780768911978731\\
0.629513797022478	0.755579697535026\\
0.618309417877917	0.749510165652991\\
0.441989710209443	0.675676439285892\\
0.428000398538899	0.671298321251008\\
0.294306610500662	0.63818526694416\\
0.246933096569957	0.629851045557557\\
0.132228354190907	0.616123955660306\\
6.17842826475773	0.614112103719699\\
6.01458996347676	0.633458437801469\\
5.75652866223091	0.706478765374992\\
5.60687891681287	0.783117616402595\\
0.776948600947445	0.84194832183142\\
0.749856053564291	0.820397870071162\\
0.740508710317273	0.813352911267464\\
0.680925902283842	0.772669323548339\\
0.626435748288478	0.741069010320476\\
0.614985016062585	0.735026497646157\\
0.434515419249123	0.66186042769954\\
0.420183573141622	0.657554466456986\\
0.283225136441037	0.625267671512516\\
0.251030370048202	0.61978232407043\\
0.134489279195165	0.605827135723301\\
6.17662903910729	0.603780974837093\\
6.01016773319392	0.623447978633401\\
5.74904201199268	0.697517050376526\\
5.59848871740756	0.775042573514692\\
0.78567634643812	0.834572124725894\\
0.749208073606742	0.805714970074411\\
0.739683206143085	0.798675635753666\\
0.689479276322545	0.764625096558697\\
0.623234782881397	0.726565624686942\\
0.611527006337484	0.72055127940757\\
0.426722888577916	0.648082966210563\\
0.412033528856654	0.643852503908892\\
0.287943607346479	0.615299370854085\\
0.27167762104915	0.612430091783451\\
0.255262893261956	0.609724350805258\\
0.154067555510873	0.597039320990305\\
6.19220180368767	0.592417746764343\\
6.02196291955109	0.610684904203998\\
5.74136092430007	0.688595447487652\\
5.60043110755469	0.760426093048943\\
0.785681331512943	0.819879777141195\\
0.738826793962088	0.78399892488121\\
0.708638969504106	0.763358090609786\\
0.619903457805251	0.712069986788651\\
0.418592360913098	0.634346566648747\\
0.15678459836865	0.586775485716529\\
6.19058013291929	0.582072423767563\\
6.0174959497177	0.600654286634126\\
5.73347866747124	0.679715536184088\\
5.59171908778423	0.752394419715473\\
0.861399209114301	0.87382542558916\\
0.853584545633827	0.865969119836555\\
0.845627286880505	0.85816666429632\\
0.837524529701303	0.850419541169534\\
0.79472469270653	0.812568910240204\\
0.737937706130716	0.769322810965833\\
0.727855289221215	0.762372180041052\\
0.717588401927126	0.755500469505662\\
0.616433722844183	0.697582579615317\\
0.410102506486201	0.620653955384909\\
0.159598364480373	0.576516136427876\\
6.18889977894087	0.571728686908837\\
6.02990660655424	0.587947138351897\\
5.72538825265335	0.670878971986662\\
5.59358695522438	0.73776812775563\\
0.87049032898604	0.867094068959354\\
0.838440490622565	0.835747499792548\\
0.803931492689768	0.805325700513378\\
0.716244632487994	0.740842556187865\\
0.612816858030289	0.683103926843814\\
0.401230275614476	0.607008095695535\\
0.180563526626043	0.568034988684506\\
6.18715750773957	0.561386623863549\\
6.02540182424023	0.577895394958808\\
5.71708242606401	0.662087490496756\\
5.5955303746642	0.723144513934953\\
5.51294483566896	0.778551725456724\\
5.50345566696949	0.785821087961065\\
0.879722927103741	0.860435494117632\\
0.871955150978363	0.852455794538271\\
0.839389185870183	0.821076184653468\\
0.830857907591066	0.813373879948383\\
0.822164156417186	0.805731904081023\\
0.725549885893737	0.733038067341618\\
0.621674422673054	0.674631818092213\\
0.408021533565599	0.597457900904227\\
0.391950736282467	0.593412212828498\\
0.183908187580115	0.5578179483333\\
6.2041454213932	0.550128701334329\\
6.03848883199706	0.565249456649445\\
5.70855366147498	0.653342911636192\\
5.59755400903013	0.708523744080253\\
5.52309396598294	0.756666051480393\\
5.51323637239295	0.763861097547513\\
5.48475935363777	0.785875152657533\\
0.881358991286538	0.845809589594132\\
0.873471156067274	0.837819413148423\\
0.755901661105908	0.739393458342338\\
0.735054569624536	0.725298413330302\\
0.618046770819664	0.660140291720438\\
0.398748271306831	0.583824489501368\\
0.187377616193457	0.547607380967689\\
6.20262571573825	0.539772700531727\\
6.03395534496408	0.555175583441862\\
5.71336410321965	0.638983085939393\\
5.59966291164833	0.693905997960738\\
5.53384650081894	0.734862955378065\\
5.52359502763313	0.741978500956354\\
5.45711581820633	0.79381109049328\\
0.875041067226943	0.82318502576515\\
0.755303750929148	0.724707630747906\\
0.734014142860755	0.710625064568767\\
0.62728408716927	0.651700890021502\\
0.389032439730193	0.570243681174364\\
0.190978838164301	0.537403655544289\\
6.20104655951052	0.529417995105367\\
6.02925439452935	0.545113542073653\\
5.70447130473741	0.63026044570376\\
5.59009700923334	0.68588219054584\\
5.5345819858504	0.720180353029126\\
5.46546828274667	0.771519008887074\\
5.45634907614053	0.779131121401187\\
5.39727016177067	0.834095671860144\\
5.38946650355651	0.842167580612097\\
5.38181147223274	0.850289799390065\\
5.3743017337687	0.858460900189469\\
0.908286523257114	0.840913655165423\\
0.88480692246807	0.816564937430329\\
0.765234212303534	0.717179099291712\\
0.743914312474032	0.702945725351531\\
0.698631370972402	0.675497400870556\\
0.623653485734591	0.637196013883342\\
0.39606101364261	0.560644777301918\\
0.194719409580501	0.527207169326244\\
6.19940440293181	0.519064662578771\\
6.04323807229633	0.532499854326925\\
5.69532965058401	0.62158904415645\\
5.59211461326669	0.67125376175632\\
5.54625328831379	0.698474560288092\\
5.53534808382392	0.705498156468489\\
5.44644882221381	0.772133417702211\\
5.42877704332714	0.787683347887789\\
5.42020155151932	0.795547845880532\\
5.41179455262931	0.803469699942162\\
5.4035522830758	0.811447230237244\\
5.39547103575506	0.819478810762546\\
5.35735465267087	0.860394134599144\\
0.925587865337901	0.84284077614042\\
0.910466003854584	0.826334068666707\\
0.902677146840563	0.818153714309389\\
0.764812518318303	0.702489800331175\\
0.743029014919124	0.688266287193817\\
0.696704780217066	0.660861549992631\\
0.633302709172142	0.628791965279456\\
0.385866994223402	0.547080417285553\\
0.198607467185077	0.517018350622269\\
6.21807579586101	0.507931192180264\\
6.03851196990517	0.522414270813285\\
5.68593014051373	0.612971055847264\\
5.58213135771916	0.663281379327952\\
5.54729424038529	0.683799835145187\\
5.4274664596074	0.773026635103869\\
5.34763521010574	0.854188879782329\\
0.935509438294376	0.836634337396404\\
0.912723762772427	0.811758548352885\\
0.775162458062356	0.695031193656133\\
0.753355216731437	0.68065183660466\\
0.730618059018779	0.666610040105712\\
0.706915271408139	0.652927583154822\\
0.629678852049443	0.614273262431033\\
0.393141987945355	0.537469462912145\\
0.202651784373107	0.506837661846381\\
6.21671728093817	0.497564605428681\\
6.03359990841826	0.512340815214942\\
5.67626344179313	0.604408765565362\\
5.57190624104507	0.655376707511737\\
5.54838084990104	0.669125883454402\\
5.34501772875021	0.839664720961679\\
0.938182092569932	0.822110149068162\\
0.930633573960112	0.813754716917387\\
0.774941415637798	0.680339631762838\\
0.752648416740604	0.665967196830692\\
0.7051105579714	0.638281500439928\\
0.639776213418236	0.605907539660923\\
0.382421687485504	0.523923119845029\\
0.206861833682564	0.496665602942457\\
6.21530095587032	0.487198976041296\\
6.028490943789	0.502280217224807\\
5.68068469883816	0.589955566454746\\
5.56143258383107	0.647542225981606\\
5.54951618535944	0.654452757242103\\
5.53785043018905	0.661454271729288\\
5.33496611105642	0.833564124292753\\
0.940950859981025	0.807592044339306\\
0.933294115850666	0.799219880432859\\
0.78574315431588	0.672956302683938\\
0.763434542482436	0.658422719861163\\
0.740131064799469	0.644231504286248\\
0.715791717174438	0.630405777716772\\
0.636171088143795	0.591374540574143\\
0.389959915840397	0.514299140853834\\
0.211247856657259	0.486502715224732\\
6.21382305642754	0.47683436645289\\
6.04367821230624	0.489665256266238\\
5.67055850643867	0.581425611033589\\
5.33205833513852	0.819069561072482\\
0.936053200575615	0.78469091076808\\
0.928118025070807	0.776349832762345\\
0.796783222884715	0.665653228934881\\
0.76293329315188	0.643733996223802\\
0.714132184530951	0.615749855722109\\
0.632384359301435	0.576849614760825\\
0.37865778245756	0.50077261657536\\
0.215820942095215	0.476349585693567\\
6.23452657414803	0.465850094509971\\
6.03853924109025	0.479579085306769\\
5.66013187889557	0.572957046413759\\
5.32904581756186	0.804582172703387\\
1.03541228934659	0.891680079381232\\
0.930861205030854	0.761809731019963\\
0.922627876667412	0.753501847279685\\
0.808066815206305	0.658433081000175\\
0.72532508149792	0.60793732060612\\
0.643186026461957	0.568502751984247\\
0.386477637373197	0.491134517699258\\
0.198745815119658	0.464044379305162\\
6.2334171375547	0.455473612318978\\
6.03317961636356	0.469506123525164\\
5.66438420925343	0.558462936918906\\
5.31843284266984	0.798619041593708\\
1.03955514427064	0.87745206204254\\
1.033495150947	0.868510781416179\\
1.02730931768661	0.859602058387561\\
0.925347825138557	0.738950358673806\\
0.916794556665253	0.730677993613085\\
0.81959910864704	0.651298616775659\\
0.723838269376297	0.593272130908338\\
0.639426929310611	0.553962638729145\\
0.374529067252901	0.477629895408658\\
0.203265276003625	0.453864464375894\\
6.23225597421378	0.445097716886307\\
6.049584840128	0.45693118407997\\
5.65342780405908	0.550033288056817\\
5.32268331821645	0.77563052848163\\
5.31509039594135	0.784166752442583\\
1.06144068275889	0.890316592630146\\
1.03147292979415	0.845344850566757\\
1.02509429245775	0.836447468713266\\
0.919482635962885	0.716114882099481\\
0.910585288213877	0.707880605977985\\
0.820388273598073	0.636615058864723\\
0.76128221158638	0.599668890825259\\
0.735589148826489	0.585528353255056\\
0.650788658333657	0.545661283454136\\
0.382650663568776	0.467976439728694\\
0.207992024465138	0.443694245146672\\
6.25493025971933	0.434304887699918\\
6.04420273861333	0.446830771252139\\
5.65768067633504	0.535523377763442\\
5.33524563693186	0.744194330576435\\
5.32719335733943	0.752656884179041\\
5.31932063458016	0.761167152494542\\
1.06601094394629	0.876189624125105\\
1.03577931675295	0.831102799997956\\
1.0293367606836	0.822182571449975\\
0.913231299417769	0.693305662473148\\
0.821214701753357	0.621931916146688\\
0.785785429316095	0.599494566774418\\
0.76067657535898	0.584980922120475\\
0.734307721116563	0.570854695413825\\
0.662499861894922	0.537432537634657\\
0.39111379713036	0.458355150935118\\
0.189403171256152	0.431458342981997\\
6.25423790203627	0.423920077051854\\
6.06178082220472	0.434344840395899\\
5.64614097633156	0.52713640016487\\
5.34891369335903	0.712885921839577\\
5.3403518458962	0.721266889516908\\
5.33198728347714	0.729699513062932\\
1.07644867356498	0.871212728767583\\
1.04023578226415	0.81687669947077\\
1.03372895978515	0.807932994662592\\
0.915990930274417	0.678735781511487\\
0.906554923891021	0.670525379343002\\
0.833582091830642	0.614900536399227\\
0.785795158837246	0.584802219740463\\
0.760039742900825	0.570293179036322\\
0.746668841770819	0.563185976936728\\
0.659055065075709	0.522854108696429\\
0.378425280524926	0.44482592918958\\
0.194046350687101	0.421259614811266\\
6.27863568835699	0.413357696086509\\
6.05640278036168	0.424215513295665\\
5.65037750305876	0.51261003679504\\
5.38277154362066	0.66531927188071\\
5.37318763735527	0.673490902996797\\
5.3638343461358	0.681722908810872\\
5.35470502389057	0.690013128476717\\
5.3457931895903	0.698359488828963\\
1.09792870084635	0.88477819715976\\
1.08700517609867	0.866331833192904\\
1.04485012422201	0.802667397058822\\
1.03827878010247	0.793699563513766\\
0.918871614711909	0.664171296263092\\
0.909262060567577	0.65594313710368\\
0.83476108393927	0.600225657645751\\
0.785805389838929	0.570109872764721\\
0.75936924068116	0.555605679466018\\
0.671416356131175	0.514680138938211\\
0.387245283241257	0.435188848336091\\
0.198919820394054	0.411070419159121\\
6.278518393664	0.402968747362207\\
6.05076179707455	0.414099055972631\\
5.63819284496772	0.504270042992574\\
5.42179037191707	0.61863205702024\\
5.41098941530356	0.626551322226589\\
5.40045927997279	0.634541851960321\\
5.39019215569907	0.642600987774789\\
5.38018039557365	0.650726180650194\\
5.22961796096264	0.814936225322855\\
5.22338342493497	0.823982333505395\\
5.217284525427	0.833059773131005\\
5.21131732302124	0.842167531067139\\
5.20547800906529	0.851304634224973\\
1.11364842077823	0.889405505843835\\
1.09768009747103	0.861548568993444\\
1.04963067602248	0.788475800930641\\
0.921881445405195	0.64961256964801\\
0.912092276509741	0.641365920573323\\
0.835999169240585	0.58555165503788\\
0.798863638349878	0.562814675141898\\
0.785816162117829	0.555417525851811\\
0.66807485092529	0.500085919791218\\
0.373736034582056	0.421684232442207\\
0.178535163012302	0.398916117045133\\
6.27839489096846	0.392579804475395\\
6.06997456664024	0.401670500256613\\
5.64239135961694	0.489726594119237\\
5.43127126755483	0.59612618963307\\
5.41994347074409	0.603983146443779\\
5.23118935413504	0.791739899832852\\
5.22475644740079	0.800778479595798\\
5.19466604638539	0.846436454664016\\
1.11905857694429	0.875510426166574\\
1.11382274022627	0.866175367518697\\
1.05458635194289	0.774302884661007\\
0.925029247885812	0.635059997715722\\
0.915054112011577	0.626794080397559\\
0.849321085916603	0.578637794603349\\
0.837300900623146	0.570878596137597\\
0.799224566866173	0.548123694661319\\
0.785827519795983	0.540725179006856\\
0.681156792772347	0.491972442113637\\
0.382941821798692	0.412029790811539\\
0.183281748056613	0.388696571973813\\
0.0222588868979385	0.382280939161831\\
6.06435975704367	0.391522856806885\\
5.64684678938594	0.475192306234678\\
5.44149511992327	0.573678107855408\\
5.42959180141185	0.581467151664768\\
5.22621141253743	0.777576225402559\\
5.18373029247014	0.841668360109857\\
1.12464306022579	0.861641798554672\\
1.11938319639006	0.852281476438893\\
1.05972669704878	0.760149693103013\\
0.928324664810908	0.620514013493493\\
0.918156911332136	0.612228000469666\\
0.85098523191682	0.563976234648601\\
0.838671310556416	0.556206555631605\\
0.799605375601854	0.533432789517459\\
0.785839511924826	0.526032832235548\\
0.694675052931263	0.483945973761159\\
0.392588505455497	0.402411940971663\\
0.161188069524303	0.376679969308917\\
0.0228806486971207	0.371894525594062\\
6.0851572705036	0.379208261124227\\
5.63362292100168	0.466877446044476\\
5.44001638767611	0.559009643221759\\
5.22104889190028	0.763432533904834\\
5.17267126957504	0.837002061007257\\
1.13041006861672	0.847800921145875\\
1.12512776551808	0.838414809658487\\
1.07172710712258	0.755122667345869\\
1.0650619421392	0.746017348889394\\
0.931778252040862	0.605975091380843\\
0.921410918952771	0.597668101947776\\
0.840115975879532	0.541535616295201\\
0.800007753480231	0.518741966110982\\
0.785852193193371	0.511340485544238\\
0.691838776841266	0.469315935861786\\
0.378125880145407	0.388879272768654\\
0.137650690686928	0.364859292991212\\
0.0522409682109122	0.361901847211377\\
6.07961862322608	0.369027901546475\\
5.63802157696967	0.452324812303812\\
5.43845796369948	0.544342466822481\\
5.2156916233304	0.749309956911375\\
5.1614896323803	0.832439269223486\\
1.13636829623487	0.833989175567744\\
1.13106534713602	0.824576740647953\\
1.07732682953377	0.741040104686278\\
1.07060306430524	0.731907059641061\\
0.935401588485228	0.591443752182189\\
0.924827389903925	0.583114847865956\\
0.841641093373345	0.526865870116844\\
0.828308497108887	0.519164501537616\\
0.800433586295124	0.50405123158872\\
0.706204839038884	0.461363197018697\\
0.388239413390431	0.379243511083005\\
0.141671187904602	0.354571368826553\\
0.112552132646029	0.353254211970126\\
0.0832401821630016	0.352238677677918\\
6.10224737015945	0.356844427315451\\
5.64271257948527	0.437781511961677\\
5.43681323570811	0.529676685674342\\
5.21012870082304	0.735209711183012\\
5.1555667003967	0.818584301697526\\
1.1425269690368	0.82020803350226\\
1.08314331596286	0.726981678556253\\
1.07636185374733	0.717820125971678\\
0.939207402053811	0.576920568887763\\
0.928418716601598	0.568568748443602\\
0.84325356826688	0.512197419615565\\
0.829557808645394	0.504486071480887\\
0.800884986254961	0.489360593955655\\
0.721071662668837	0.453509003843755\\
0.372700388323836	0.365738915805692\\
6.09685388471925	0.346630007803904\\
5.62825738279684	0.429496297096371\\
5.43507484007652	0.51501241897321\\
5.20434841574281	0.721133106644117\\
5.14403905610429	0.81418344124016\\
1.15410980110776	0.815948221592669\\
1.08235098757708	0.703757950389674\\
0.943209714509515	0.562406173335002\\
0.932198575125428	0.554030367218999\\
0.844961118333588	0.497530379390862\\
0.830881996065	0.489808476007454\\
0.816354832389591	0.482186761551194\\
0.736458968292583	0.445758565443169\\
0.383324471690351	0.356083187799311\\
6.12161623236041	0.334598730989962\\
5.63286411711231	0.41493322461925\\
5.4332345521565	0.500349799875472\\
5.19833818451394	0.707081555245002\\
5.13238768303616	0.809891942229496\\
5.12721766756778	0.819389033339756\\
1.17079625136101	0.82135789474501\\
1.08858411141912	0.689722047213558\\
1.08150458219423	0.680534694185132\\
0.947424008582558	0.547901263909812\\
0.936182094475353	0.539500328159327\\
0.73479167291016	0.431084407364624\\
0.394539440768039	0.346469888773137\\
6.1164635630455	0.324349283910483\\
5.63780586837375	0.400379598325729\\
5.43128315683244	0.485688977601223\\
5.19208446873564	0.693056580826049\\
5.11555493243145	0.815257342898922\\
1.1964472905455	0.846297480413757\\
1.19190655380378	0.836636531789312\\
1.18725982331052	0.826993235999411\\
1.08793708086092	0.666495547583853\\
1.0805983693697	0.657311959966801\\
0.951867421397798	0.533406614480666\\
0.940386053091496	0.524979323932221\\
0.751241672465797	0.423433322449489\\
0.377725856151329	0.332932662922763\\
6.14373425313826	0.312496402742277\\
5.62186905590881	0.392129870123632\\
5.42921029503846	0.471030119928997\\
5.18557268684196	0.679059830113668\\
5.10377500397192	0.811237663966802\\
1.20792404513406	0.842554035499761\\
1.08724332598536	0.643269347131128\\
1.07962577956415	0.63408980508593\\
0.956558969121513	0.518923084800233\\
0.94482910785027	0.510468125564907\\
0.768292272970226	0.415901017001487\\
0.389577601392882	0.323298678350377\\
6.1389558810423	0.302211646216888\\
5.62668527580478	0.377554859840766\\
5.41233940064321	0.464270665950998\\
5.17878711631877	0.665093084996997\\
5.10164673497283	0.788069432332418\\
5.09670411625985	0.797691039783812\\
1.21950169584204	0.838922550187885\\
1.21519015089643	0.829175678721656\\
1.08649759676354	0.620043479475984\\
1.07857924476799	0.610868295613055\\
0.961519808793915	0.504451632661212\\
0.949532061907842	0.495967593768258\\
0.785966504146079	0.408494061670036\\
0.402155486728676	0.313712890873028\\
6.13384094579263	0.291934276140938\\
5.63188814224493	0.362989310482681\\
5.40955068052555	0.449633670295329\\
5.16473725114273	0.660486604094008\\
5.0943271908071	0.774535649904809\\
1.22269416063463	0.81584253371543\\
1.08569382614984	0.59681798347204\\
1.07745000137681	0.587647508060106\\
0.966773544634184	0.489993328158294\\
0.785987708369847	0.393801715968086\\
0.383849776263704	0.300136656362566\\
6.1649881734593	0.280251004847028\\
5.61413539097007	0.354782816799318\\
5.40657431278061	0.435000406727421\\
5.1573088212901	0.646619446280511\\
5.08181853745168	0.770723738148002\\
5.07701173052232	0.780420899402955\\
1.23044706471365	0.802556853839038\\
1.20744105287332	0.753790710911678\\
1.20247872266673	0.744089119382174\\
1.19738541252121	0.734406334670187\\
1.19215614232583	0.724743110570229\\
1.18678569228273	0.71510024005651\\
1.18126858951261	0.705478557741693\\
1.17559909386436	0.69587894251247\\
1.1697711828861	0.686302320355834\\
1.16377853591451	0.676749667391041\\
1.0848249647442	0.573592904265166\\
0.972346587757939	0.475549370490414\\
0.805005510754519	0.386529771382916\\
0.786010556128743	0.379109370456922\\
0.397241678174038	0.290529663129982\\
6.16044969585111	0.26993721192842\\
5.61914894674873	0.340194076543128\\
5.40339075683991	0.420371264993105\\
5.15661097472557	0.623393029601651\\
5.14955524416739	0.632789532639173\\
5.05996049470332	0.786536596520134\\
1.23846047491039	0.789321035864321\\
1.23411226762641	0.779507805609357\\
1.22965327213185	0.769709689070144\\
1.22507938390897	0.759927270852649\\
1.17196356619631	0.663118807271363\\
1.16579036305999	0.653557587465852\\
1.09256997366633	0.559571064393568\\
1.08388277361768	0.550368294620823\\
0.99061921178279	0.469774990324413\\
0.80578019681986	0.371840358929362\\
0.786035246211912	0.364417025159617\\
0.444927767654827	0.285293175343666\\
6.15555073783842	0.259629420798496\\
5.59986657742293	0.33207431017094\\
5.38404359452107	0.413827667263049\\
5.14854615654743	0.609567345704455\\
5.07075549709891	0.734201595270869\\
5.06585735062136	0.743939572072029\\
5.06108588931492	0.753694935889642\\
5.05643647014129	0.763467020224989\\
5.05190466344228	0.77325519115704\\
1.17431478812535	0.639938712425617\\
1.16795021689348	0.630368347418598\\
1.16138968565599	0.620824303880016\\
1.09193854636059	0.536342997801498\\
1.0828575624092	0.527144216602144\\
1.00934020000328	0.464161334440225\\
0.806618607114803	0.357151187987962\\
0.786062010813953	0.349724680103127\\
0.461131940160725	0.275951805126728\\
6.15024684102587	0.249328375840356\\
5.60458269753624	0.317461974696404\\
5.37986668418102	0.399233741127825\\
5.14010758854223	0.595783147404769\\
5.08320586543388	0.681965277554146\\
5.07776275442534	0.69165845524591\\
5.07247025052254	0.701371558256654\\
5.06231382686419	0.720854316801562\\
1.17027503614196	0.607182272627498\\
1.16349707226628	0.597629153608702\\
1.09124995152164	0.513115164410109\\
1.08173785505335	0.503920743711858\\
1.07187312822863	0.494773609879472\\
1.06163782279847	0.485676434694715\\
1.05101292762036	0.47663207875355\\
1.03997830901802	0.467643606682101\\
0.78609112285965	0.335032335319133\\
0.512425503690037	0.27162787923115\\
6.1444859729086	0.239034949220342\\
5.58350692951778	0.309443328135738\\
5.37537290035693	0.38464730872134\\
5.13865016454952	0.572568105834961\\
5.13126996308553	0.582043382148614\\
5.06892944791143	0.678269642354045\\
1.17278444254243	0.583999740095577\\
1.16577463669904	0.574436871789032\\
0.786122905344384	0.320339990845128\\
0.762673153694438	0.313074569089123\\
0.531822152882977	0.262622614829241\\
6.13820685456424	0.22875016938334\\
5.58777373583201	0.294807609321772\\
5.37052496693005	0.370069256149883\\
5.1294096517728	0.558836980768598\\
5.05449958306123	0.674713747290819\\
5.04940791414198	0.684509619878987\\
5.04446004479446	0.694322737439214\\
5.03965020035298	0.704152378990405\\
5.03497289830943	0.713997862073244\\
5.03042293097056	0.723858540287419\\
1.3129323207178	0.846854694063236\\
1.30976628813578	0.836813323593172\\
1.30652338433195	0.826780544838663\\
1.17550129309321	0.560821189099591\\
0.761554284638772	0.298386201288308\\
0.735740016908649	0.291314317162851\\
0.708660347630548	0.284446133289597\\
0.680262638660889	0.27779675879553\\
0.650497520419964	0.271382277877084\\
0.619320458921029	0.265219734161623\\
0.586693584299137	0.259327089071548\\
6.13133682866023	0.218475257481473\\
5.56457160178585	0.286908216425929\\
5.347931069398	0.363807713615334\\
5.11970448314604	0.545155974486932\\
5.01246850116882	0.730595708228667\\
5.0083214877442	0.740526878899831\\
1.32483119192364	0.844265086385893\\
1.31550880911316	0.814071328835613\\
1.31224585940912	0.804023251779421\\
1.30890035848619	0.793983951642779\\
1.30546921125654	0.783953765617058\\
1.18571096814938	0.547261201625419\\
1.17845237432204	0.537647134584782\\
6.12378911476404	0.208211674420141\\
5.56817304162898	0.272250386818213\\
5.34165107291753	0.349286916460431\\
5.11719867658051	0.521963820246951\\
5.10950068138651	0.531528957021288\\
4.99484773764299	0.737564045765768\\
1.3368015754113	0.841795737942392\\
1.31493625743493	0.771238543646774\\
1.21017458380205	0.55315241814903\\
1.18918961664694	0.524105383746729\\
6.11545923851798	0.197961182287427\\
5.5424177855043	0.264493480922429\\
5.31718091778809	0.343275222435633\\
5.10646236570838	0.50835206359746\\
4.98507594464767	0.724725658744871\\
4.97044216547009	0.764828313397473\\
1.3460829327201	0.829316660586558\\
1.32471978673626	0.758594757414483\\
1.32133874730126	0.748522940476297\\
1.2213918822488	0.539799726338061\\
1.21468195452636	0.530050340135137\\
1.20772089314406	0.520325712121414\\
6.1062203329563	0.187725925527047\\
5.54504175824929	0.249816623154031\\
5.30915508042121	0.328832436274639\\
5.09513667061939	0.494802123752422\\
4.9712178386363	0.721997004055791\\
4.96758545058502	0.732044836985082\\
4.95400234406135	0.772326467412562\\
1.35564702480132	0.816911202533061\\
1.33153372319939	0.735928870525735\\
1.24577858910216	0.546166869778253\\
6.09591687931023	0.177508539602722\\
5.51617720929088	0.242232540590623\\
5.28255595860204	0.323108386866109\\
5.08317484896689	0.481319221478975\\
4.94399744993341	0.75979141934723\\
4.9409000058956	0.769906767591293\\
1.36810448638806	0.814756427673615\\
1.34208256964638	0.723413949766241\\
1.33878036083351	0.713299323175481\\
1.26958947352633	0.552851232178434\\
6.02429562633139	0.169670294049607\\
5.51736458166713	0.227542837193944\\
5.27239325781152	0.308770979457206\\
5.07052548866804	0.467909151918889\\
4.99592079569395	0.586298709034555\\
4.99104669007985	0.596280051215336\\
4.98633318439398	0.606275092539431\\
4.98177266919573	0.61628316647835\\
4.97735799561318	0.626303648264978\\
4.97308244201796	0.636335951734628\\
4.96893968345805	0.646379526442911\\
4.9649237635963	0.656433855033135\\
4.96102906892693	0.666498450828896\\
4.94319866406224	0.71696028899368\\
4.93992987223854	0.727077730015766\\
4.93675083664895	0.737202726575541\\
4.93365797219083	0.747334971582688\\
1.3781790399889	0.802529389503402\\
1.35300156200535	0.710982357832184\\
1.34979850107967	0.700842321759589\\
1.29782162672908	0.569838830059556\\
1.29281865185092	0.559841451116436\\
6.00763539784352	0.159649608170181\\
5.51871584086084	0.212853498878123\\
5.24337555321822	0.303380135244506\\
5.05713197845821	0.4545783608168\\
4.9835954425161	0.57346168725938\\
4.94229837634098	0.674129674233036\\
4.93883829301159	0.684249462399717\\
4.93547910355692	0.694377203688038\\
4.93221653099281	0.704512555107068\\
1.39091590549377	0.800605567565745\\
1.38856423490338	0.790386320597114\\
1.36121396433556	0.688473474932223\\
1.35802744846553	0.678315194209239\\
1.35474407514859	0.668164010404286\\
1.34054967715025	0.627637127775883\\
1.33671021183197	0.617526786252994\\
1.33274299281862	0.607425850957707\\
1.32864166730852	0.597334799068322\\
1.32439946371036	0.58725414007808\\
1.32000915743646	0.577184418530378\\
5.92373111946519	0.153017383729898\\
5.5202674266129	0.198164606830171\\
5.21333431391279	0.298253852048118\\
5.04293191956357	0.44133403220852\\
4.97552713584071	0.550677800082911\\
4.97070770829471	0.560715763540023\\
1.40152100758534	0.788569752578784\\
1.39927231665453	0.778331151083196\\
1.36682110068147	0.655837152724389\\
1.36356175696766	0.645666898011011\\
1.36019812765543	0.635503721920843\\
5.89823290195407	0.143338894298313\\
5.83293101799393	0.147554641564747\\
5.56470696074169	0.176471008408746\\
5.52206744415821	0.183476268233145\\
5.18227151984765	0.293405997138199\\
5.02785647486646	0.428184189382421\\
4.96190363738434	0.537993954906291\\
1.41031600756154	0.76636802901416\\
1.27599441604092	0.421475250230183\\
1.26865969415521	0.411545448310223\\
1.26096271386916	0.401638880821671\\
1.25287694148402	0.391757310391344\\
1.24437329771353	0.381902677389134\\
1.23541986098429	0.372077122171563\\
1.22598153116802	0.362283010620853\\
1.21601964810129	0.352522963535853\\
5.73601939240173	0.143395100893186\\
5.6764644356491	0.149064478592027\\
5.62145226728993	0.155222896797517\\
5.57077861335396	0.161814528695869\\
5.15019716396513	0.288850589658971\\
5.01939254340537	0.405222637106415\\
5.01182965334193	0.415137811187851\\
4.95232392612088	0.515317522525601\\
4.94762504944479	0.525414771125039\\
1.42372629278126	0.764776702691234\\
1.32941572148114	0.468829888891261\\
1.32400219498589	0.458748742465078\\
1.3183455691874	0.448681644156904\\
1.31242948076189	0.438629561233564\\
1.30623610298924	0.428593550193081\\
1.23410027538956	0.339227378073281\\
1.22368167036013	0.329439530504722\\
1.21262630981885	0.31968963007646\\
1.20087694657405	0.309981257485401\\
1.18836968562679	0.300318440160758\\
5.11713021219034	0.284601672922987\\
5.00991257135495	0.382293600106833\\
5.00214784875069	0.392238043983366\\
4.93716349940911	0.502815006246085\\
1.44407076239796	0.80452839918169\\
1.44241752681136	0.794223734828589\\
1.44072083223869	0.783921298304139\\
1.43897895239813	0.773621178613393\\
1.36034943690512	0.486755057692511\\
1.3557958288786	0.476600146869081\\
1.20845623585341	0.286860820403007\\
1.19516966608856	0.277170788467606\\
1.18092316237039	0.267533225547363\\
5.0830994867447	0.280673166528873\\
4.99922398039432	0.359403301618916\\
4.99126663148969	0.369379600804815\\
4.92123380091721	0.4904339325329\\
4.84716191389767	0.756755220034004\\
4.84534204891223	0.767051339880494\\
4.843570398553	0.777349932829972\\
4.84184508250002	0.787650901874439\\
4.84016431641142	0.797954154993272\\
4.8385264059106	0.808259604838068\\
4.8369297410174	0.818567168440994\\
4.83537279098555	0.828876766944627\\
1.4597667357278	0.823928351191054\\
1.45835188925538	0.81360407667521\\
1.39270415558759	0.515334080583388\\
1.38906051485535	0.505112693498644\\
1.385266416881	0.494898289298658\\
1.20320847707136	0.254038288318292\\
1.18793005810326	0.244371771923063\\
1.17139737079851	0.23476698871115\\
5.03621343996285	0.286908070995564\\
4.9870828857858	0.33655964585684\\
4.97895153518741	0.346570658461331\\
4.90872169024339	0.467989969685236\\
4.90448348787225	0.478183734606508\\
4.84845846971577	0.673001059446423\\
4.84639599940268	0.683295543833943\\
4.84439476099433	0.693592848525123\\
4.84245208288014	0.703892849744632\\
4.84056544577685	0.714195430825903\\
4.83873247208474	0.724500481710074\\
4.83695091611906	0.734807898486547\\
4.83521865513427	0.745117582971208\\
4.82154758274458	0.837992974123016\\
4.82021341237368	0.848320953648863\\
4.81891133952496	0.858650406867923\\
4.81764022392103	0.86898128122747\\
1.47473707509177	0.843521923944917\\
1.47354113928946	0.83318135581201\\
1.42441566314031	0.554671466575701\\
1.42163214668761	0.544395622665863\\
1.41874155040319	0.534124158990042\\
1.41573762540377	0.523857333202887\\
1.19640372051972	0.221224828006777\\
4.99141545237413	0.293746125394965\\
4.98199512124901	0.303746854952242\\
4.9731760632176	0.313772820200787\\
4.96490374188238	0.323821677153779\\
4.85258735598203	0.578959438797721\\
4.85012360048598	0.5892483518257\\
4.84774442196306	0.599540718867525\\
4.84544556440732	0.609836365040351\\
4.84322305100307	0.620135127021218\\
4.84107316173274	0.63043685211143\\
4.83899241309348	0.640741397389985\\
4.83697753969561	0.651048628946352\\
4.83502547754361	0.661358421184106\\
4.80463397347436	0.878295691948597\\
1.48902469707287	0.86329593415458\\
1.48802980646219	0.852942011648932\\
1.45190354369003	0.594492526162581\\
1.44979412345563	0.584178107625975\\
1.44760888544298	0.573866381913348\\
1.44534368927434	0.563557496841026\\
1.2246507528252	0.207838976743686\\
1.20685684101656	0.198097480077884\\
4.86482378674246	0.46438407116989\\
4.86150025655398	0.474655283203042\\
4.85831755097033	0.484931516075573\\
4.85526696573006	0.495212457222857\\
4.85234049466353	0.505497819370768\\
4.84953076154444	0.515787338040646\\
4.8468309597191	0.526080769342564\\
4.84423479850432	0.53637788801891\\
4.84173645549014	0.546678485705943\\
4.83933053400694	0.556982369385614\\
4.83701202512001	0.567289360003902\\
4.79190279437665	0.887755545212928\\
1.50185958657615	0.872873590087066\\
1.47892779910636	0.655393865250513\\
1.47745025947454	0.64504932044533\\
1.47592456083114	0.634706229763432\\
1.47434831708567	0.624364665470904\\
1.47271898239342	0.614024704691293\\
1.47103383760436	0.603686429819671\\
1.25675686309637	0.194641686619812\\
1.23938905147869	0.184788588998628\\
4.7810301767423	0.876625921653533\\
1.51374263469737	0.872219550298567\\
1.49927156900492	0.695965789683084\\
1.49818866692512	0.68560369546113\\
1.4970725302949	0.675242429905935\\
1.49592160821877	0.66488203175837\\
1.29348888459499	0.181674055042692\\
4.76919783037893	0.87597468351914\\
1.52564183422959	0.871688848540085\\
1.51581787183035	0.716046357994681\\
1.51500887588769	0.705673227088217\\
1.3357999809833	0.1689889599063\\
4.76788081248949	0.709428633618339\\
4.76708029762161	0.71980193163336\\
4.76630252840419	0.730175677808568\\
4.76554654988439	0.740549853310256\\
4.76481145978001	0.750924440344723\\
4.76409640490075	0.761299422087514\\
4.76340057785718	0.771674782618354\\
4.76272321403059	0.782050506861251\\
4.76206358878024	0.792426580529293\\
4.75788931255025	0.865067823877829\\
1.53715275631148	0.860898460170038\\
1.53145743889476	0.736312242637907\\
1.53089459138414	0.725931336354209\\
1.39638205143972	0.166876116957676\\
4.76026109415176	0.60513931485517\\
4.75945338844907	0.615516672417066\\
4.75867246684657	0.625894418219179\\
4.75791701971044	0.636272533264658\\
4.75718582136221	0.646650999775521\\
4.75647772346163	0.657029801096487\\
4.75579164900536	0.667408921607775\\
4.7551265868755	0.67778834664589\\
4.75448158688034	0.688168062431583\\
4.753855755236	0.698548056004212\\
4.74848810345831	0.802360898045244\\
4.74802675914978	0.812743275055837\\
4.74757705313432	0.823125820685731\\
4.74713855067554	0.833508528633741\\
4.74671083841456	0.843891392908686\\
4.74629352307237	0.854274407810567\\
1.54921793342314	0.860611639276599\\
1.54895428344761	0.850225028428505\\
1.54625575884643	0.756748555328817\\
1.54591419859042	0.746362668041273\\
1.46492222436079	0.175717306482975\\
4.75192873585044	0.469755427433346\\
4.75107340858353	0.480136542052236\\
4.75025428547798	0.490517993063685\\
4.7494691165408	0.500899759551875\\
4.74871583435604	0.51128182229919\\
4.74799253594155	0.52166416361735\\
4.74729746672629	0.53204676719829\\
4.74662900636457	0.542429617982156\\
4.74598565614634	0.552812702040156\\
4.74536602779786	0.56319600647036\\
4.74476883349698	0.573579519304813\\
4.74419287695213	0.583963229426538\\
4.74363704541504	0.594347126495247\\
1.56117320920097	0.850061585413679\\
1.56027294216185	0.77734185452657\\
1.56013039627888	0.766953378546008\\
1.52401563839932	0.174924760475464\\
4.73062131395127	0.448684724606184\\
4.73020872886409	0.459072095989957\\
1.57342716328848	0.83963607266648\\
1.57352858418597	0.808469007629523\\
1.573564151483	0.798079987894781\\
1.5736006569889	0.787690969196266\\
1.5827280933578	0.185135627305551\\
4.70722591901095	0.427837735665683\\
4.70734831939437	0.438226659494966\\
1.58598730915089	0.829339797814303\\
1.58618001147348	0.818951952699441\\
1.63190502850836	0.206285610483518\\
1.63514348184334	0.195916970570058\\
4.68295134722758	0.428017474267597\\
1.66745824414577	0.238179596479076\\
1.67185896848355	0.227841241130891\\
1.67667793965373	0.217507717646406\\
4.65871142167827	0.428449126025298\\
4.65998161714894	0.438823575739065\\
1.69458876084281	0.270303418792385\\
1.69952270125247	0.259997026729768\\
1.70486381185061	0.249697486371693\\
4.63637299587349	0.43949026272763\\
4.63812685734254	0.449850011847874\\
1.71594361233766	0.302583884548247\\
1.7210842907583	0.292307932841572\\
1.72659941626812	0.282040268597365\\
4.61513945921881	0.450739901342302\\
4.61732723120929	0.461080975408608\\
4.654093199063	0.751168886788993\\
4.65488802924063	0.761540538279849\\
4.65566149977545	0.771912657948983\\
4.65641445936602	0.782285227174027\\
4.65714771238137	0.792658228306581\\
4.65786202171514	0.803031644609408\\
4.65855811142225	0.813405460198423\\
4.65923666915705	0.823779659989053\\
4.65989834843031	0.834154229646595\\
4.66054377070051	0.844529155540223\\
1.73317511929495	0.334975711225905\\
1.73834735131037	0.32472765857168\\
1.74385652305808	0.314488859049322\\
4.59752487852704	0.472501882321206\\
4.5999910129986	0.482823949496994\\
4.6023538961927	0.493148830185394\\
4.63718351046784	0.720762993468023\\
4.63825115272592	0.731123103473738\\
4.63928895933722	0.741484023568755\\
4.64826714434392	0.845131223630137\\
1.7473645357006	0.367449449557124\\
1.75247297083217	0.357226577715483\\
1.75788224813537	0.347013577208952\\
4.58415320441486	0.504699506642088\\
4.58673298954393	0.515004975412104\\
4.58921153917735	0.525313737197335\\
4.59159466890432	0.535625601863646\\
4.59388775934048	0.545940393586982\\
4.5960957958596	0.556257949536525\\
4.59822340406835	0.566578118700152\\
4.60027488154456	0.576900760834635\\
4.60225422628814	0.587225745525444\\
4.6041651622735	0.597552951343058\\
4.60601116244076	0.60788226508448\\
4.60779546941929	0.618213581090089\\
4.60952111423906	0.628546800627271\\
4.61119093325362	0.638881831333369\\
4.61280758346997	0.64921858671139\\
4.61437355645717	0.659556985672765\\
4.61879010372224	0.690581305837114\\
4.62017539398137	0.700925562644221\\
4.62152038818172	0.711271125422013\\
4.63600984140348	0.845860473628018\\
1.75924763241828	0.399985149466708\\
1.76424082764208	0.389784882155178\\
1.76950223945164	0.379594855094351\\
4.41074045337488	0.25221707150708\\
4.4225144160501	0.262155214501286\\
4.43342691005562	0.272127041867171\\
4.44356680930408	0.282128981912693\\
4.45301147648309	0.29215794195839\\
4.46182851888028	0.302211232018575\\
4.47007724169538	0.312286502368518\\
4.4778098559164	0.322381692190319\\
4.60047914846862	0.670977605623842\\
4.60218208199851	0.681302665088007\\
4.62377548962117	0.846716576920762\\
1.76471355240118	0.44275853280192\\
1.76934176873705	0.432568829845049\\
1.77419318242223	0.42238883961662\\
1.77928409220468	0.412219281701364\\
4.34250039801562	0.236012969268227\\
4.35778522366846	0.245728095268541\\
4.45485259846028	0.334989257040774\\
4.46252145916312	0.345045835244781\\
4.46975555444941	0.355121556092222\\
4.47659014020883	0.365214835237437\\
4.61031891678759	0.837363500394534\\
4.61156767569991	0.847699149175676\\
1.77352440611817	0.475362006640959\\
1.77802098196855	0.46519040860562\\
1.78271849286084	0.455028636740768\\
1.98740472204223	0.236519971835899\\
2.00592105643962	0.227058446765347\\
2.02604002689616	0.217681520833265\\
2.04796049901133	0.208400613894557\\
2.0719115920237	0.199229145271286\\
2.09815746927693	0.190182948431189\\
4.28414335052409	0.230474646308795\\
4.4562762822805	0.377821450189787\\
4.46306135300551	0.387880567557551\\
4.59358724034307	0.807530139484019\\
4.59509282469775	0.817846896803794\\
4.59656089451882	0.828165461814647\\
1.78120371048324	0.507997644967049\\
1.7855622144777	0.497842435826187\\
1.79010214399879	0.487697077724675\\
1.96116362077708	0.278821805839685\\
1.97584725556993	0.269243347557047\\
1.99161048624437	0.259727214766379\\
2.00856814917452	0.250280516763551\\
2.14406716748837	0.195617407057346\\
4.22313227012945	0.22575813099118\\
4.44432680219281	0.400582204195887\\
4.45102830718676	0.410609448226411\\
1.78795553960565	0.540659623212198\\
1.79217479467378	0.530519289475488\\
1.79655840464562	0.520388768070327\\
1.95393486095918	0.311605726467556\\
1.96679561861719	0.301994891141777\\
1.98049941397729	0.292437283667196\\
2.18740933453618	0.201441433444693\\
4.18339334680168	0.230822908033505\\
4.43366357130986	0.423394003129622\\
4.56625426287932	0.799975792175856\\
4.56812133464916	0.810255529699953\\
1.79393783128856	0.573343439831121\\
1.79801982392654	0.56321664841102\\
1.80225122139521	0.553099585239273\\
1.95951567131105	0.334766335364357\\
1.97162475942731	0.325176190107046\\
2.19883916008239	0.215939102106975\\
4.14541788579552	0.236236240090319\\
4.41732136516664	0.436298722194511\\
4.42409159550946	0.446249018964285\\
4.47815281023149	0.546650607341917\\
4.48248376767836	0.556761182631658\\
4.48666015838368	0.566881828565772\\
4.49068997353602	0.577012015234776\\
4.49458067217189	0.587151248816755\\
4.49833922396006	0.597299068594123\\
4.50197214800192	0.607455044257838\\
4.50548554806484	0.617618773467688\\
4.5088851446179	0.627789879641051\\
4.512176303997	0.637968009945853\\
4.51536406498958	0.648152833476313\\
4.51845316309697	0.658344039592544\\
4.52144805270347	0.668541336407284\\
4.52435292735681	0.678744449404929\\
4.55743172127285	0.822077240960261\\
1.80322327262726	0.595931137409891\\
1.80730813739945	0.58582632528378\\
1.95353420896492	0.367552357163395\\
1.96437411018053	0.3579360212272\\
1.97581111100429	0.348364063046267\\
2.23668130417118	0.222202401364808\\
4.10919337452684	0.241974735221534\\
4.40883355042057	0.459216588673237\\
4.45975012609622	0.549154894233683\\
4.51239229001775	0.690941830517474\\
4.51533606074972	0.701126844772548\\
4.54704633678555	0.833990219960298\\
4.54907175727525	0.844239324845184\\
1.80788503883473	0.628660082212549\\
1.81182984352406	0.618566460895415\\
1.81590545870416	0.608482784650825\\
1.94853260595875	0.400349375127517\\
1.95833965236124	0.390711513673353\\
1.96864171523637	0.38111312856343\\
2.24407908557772	0.236796425577886\\
4.07469005709866	0.248015823958082\\
4.39441671167171	0.472285182795196\\
4.40115315192888	0.482164392204128\\
4.44646810889605	0.561860571927768\\
4.50390591431057	0.713395425626775\\
4.50687772247951	0.723562715178294\\
4.53907227439941	0.856222126427077\\
1.76384900380633	0.823769035900682\\
1.76629893369554	0.813575414629403\\
1.76881101938755	0.803386800467014\\
1.81208534746765	0.661401336818931\\
1.81589687817206	0.651317971991713\\
1.81982822170239	0.641244366858283\\
1.95323941382967	0.42349903127094\\
1.96260720873572	0.41387868276857\\
2.27745261523805	0.243410124499972\\
4.06645492779729	0.262557108889909\\
4.38077890513402	0.485446642435814\\
4.38760805258465	0.495281248351323\\
4.42871571178545	0.564679771046942\\
4.43377564073741	0.574660975621537\\
4.4959379764764	0.735897261120291\\
4.49892868188722	0.746047236175051\\
4.52714597655159	0.85807474693405\\
1.77366121440274	0.835998543934024\\
1.78418849357032	0.795338556070044\\
1.78699057298405	0.785188222552982\\
1.78986602435191	0.775044215509537\\
1.79281771827748	0.764906786640195\\
1.79584867431549	0.75477620100015\\
1.81588935662441	0.694153159374636\\
1.81957442000189	0.68407922470987\\
1.82336958669534	0.674014857242833\\
1.94887224933284	0.456295981796318\\
1.95745823456437	0.446657096980027\\
1.96642226996984	0.437052590263849\\
2.28193108471754	0.258059535741133\\
4.03560264702738	0.268938732922221\\
4.05908454827785	0.277114330399487\\
4.36786333298112	0.498693614963764\\
4.37476410684321	0.508484276075888\\
4.41648192177442	0.577604573682965\\
4.42163815102391	0.587549914225765\\
4.48844330232848	0.758443043356754\\
4.49144520403471	0.768576137988585\\
4.51287869349199	0.849863437407998\\
1.78580250480249	0.838153468758284\\
1.81250845619941	0.747071195918099\\
1.81588270941054	0.736988346792265\\
1.81935052985371	0.72691412143337\\
1.82291577715528	0.716848883423454\\
1.82658252097653	0.706793016721453\\
1.94509084124839	0.489100467659811\\
1.95301341818803	0.479445733593014\\
1.9612610880932	0.469822328705859\\
2.28592833386723	0.27271356668467\\
2.62318274027966	0.205872973837537\\
2.66810958194998	0.20092794371874\\
2.71520293294486	0.196408403261991\\
2.76439954159942	0.192344348165894\\
2.81558985487058	0.188765200090892\\
2.86861373280693	0.185698999334676\\
4.02998585504549	0.283548979621674\\
4.35561808848918	0.512019463251307\\
4.36257217255039	0.521766933844512\\
4.40478531121363	0.590612032927234\\
4.41002337108023	0.600521687118973\\
4.48138171483325	0.781028966544092\\
4.48438832096435	0.791145629223365\\
4.49568254198746	0.831679444147791\\
4.49833604990864	0.841828476204654\\
1.79512983539471	0.850556860783731\\
1.94178483673651	0.52191106797247\\
1.94913770168628	0.512242629604371\\
1.95677304148319	0.502602950041473\\
2.26634921586368	0.295270061188471\\
2.28951786062936	0.287371510609397\\
2.60556884289931	0.220078908728722\\
2.93489861308006	0.193327023106676\\
4.02491966749543	0.298167295007824\\
4.34399570792638	0.525418185905088\\
4.3509871937916	0.535123292036232\\
4.39359425858476	0.603696805960167\\
4.398901186738	0.613571040616194\\
4.47471737579009	0.803651646310999\\
4.47772321309392	0.813752332633086\\
4.48065531971599	0.82386019093518\\
1.80700536623188	0.852928118511238\\
1.93886994602793	0.554726697775419\\
1.94572845973887	0.545046294045741\\
1.95283465411682	0.535392455284649\\
2.27060297994773	0.309905953434196\\
2.59009513868856	0.234344833454563\\
2.94537563559469	0.203506117313789\\
4.0203271309241	0.31279254781593\\
4.33295275953986	0.538884347147454\\
4.33996783664045	0.548547967177888\\
4.38824349585131	0.62669312845648\\
4.39344170477468	0.636549759091942\\
1.81586671559085	0.865493909201857\\
1.94270632338966	0.577855574229003\\
1.94935087859821	0.568189306399371\\
2.27447301643601	0.324546947455649\\
2.57640013066958	0.248660423179035\\
3.0030201064772	0.212022533182642\\
3.99529067443815	0.319522213601149\\
4.01614495678244	0.327423808412257\\
4.3224494685151	0.552413015152966\\
4.3294761548814	0.562036063877932\\
4.38327165373573	0.649706123147535\\
4.38836279118961	0.65954612817448\\
1.82447378440264	0.878125713422067\\
1.94624736737603	0.600992300768495\\
1.95268971586069	0.59133919084817\\
2.27800890613917	0.33919238261009\\
2.56419815606384	0.263017568488141\\
3.00947506808382	0.222316636100712\\
3.99229019161051	0.334181810434288\\
4.01232062447003	0.342060305867693\\
4.31947728455337	0.575583123530315\\
4.37864007984994	0.672734079060219\\
4.38362623006953	0.682558363843456\\
1.83283614091822	0.89082072296822\\
1.94346513325663	0.633800484541436\\
1.94952583774318	0.624136004386269\\
1.95577695105398	0.614495170715043\\
2.2812520564123	0.353841707445218\\
2.55326078766211	0.277409817418849\\
2.97132882670161	0.234154086263701\\
4.00881018973232	0.356701395532063\\
4.30993916573163	0.58918507896546\\
4.31673515341639	0.598757922994097\\
4.37431517837005	0.695775510689597\\
4.37919872742247	0.705584913662511\\
1.84406597508598	0.89356836491042\\
1.95256983244545	0.64728593668662\\
2.28423731589108	0.368494458064016\\
2.54340337138192	0.29183197641179\\
2.9785316388942	0.244399260254708\\
4.00557660628465	0.371346534234332\\
4.023364706924	0.379306754746964\\
4.30761905027427	0.612373881558063\\
4.37026761352	0.718829122180306\\
4.37505114786223	0.72862442053254\\
1.85522556227643	0.89642799496797\\
1.96130221259868	0.660822853455219\\
2.2695513084377	0.391046272319964\\
2.28699422157993	0.383150241431669\\
2.53447514329075	0.306279820265019\\
2.98515455387169	0.254656093205448\\
3.50402570310486	0.269022906629447\\
3.53963194594268	0.272879310865096\\
3.57420341553771	0.277071791057151\\
4.00258842598535	0.385995261098225\\
4.01977584980139	0.393933461886223\\
4.29890020564663	0.626038514366233\\
4.30546824643051	0.635565739972044\\
4.36647165828028	0.741893778101972\\
4.37115788831468	0.751675693020198\\
1.86971446142584	0.889464978488956\\
1.96968340034668	0.674408135815568\\
2.27268526747785	0.405685499203822\\
2.52635187757311	0.320749878154054\\
2.99126437577368	0.264923230945928\\
3.45535512966031	0.275379715787536\\
3.59165484246772	0.290903582108825\\
3.62330908396609	0.295571113903678\\
4.0164439986974	0.408564879523146\\
4.29710621228072	0.649240984354242\\
4.30346889113027	0.658760331464111\\
4.36290465848951	0.764968479449379\\
4.36749636103392	0.774737680916051\\
4.37197361403693	0.784522809742216\\
4.37634047088611	0.794323277309065\\
1.88442885198065	0.882691608628705\\
1.90778043886379	0.823622526005615\\
1.91200133745912	0.813825037344145\\
1.91632502445344	0.804042400975894\\
1.97773305454919	0.688038918847523\\
2.27560089876553	0.420328433040494\\
2.51893034902138	0.335239273593081\\
2.95978077974903	0.276888232314866\\
3.40898494029932	0.282358604671788\\
3.60751771332492	0.304815913227939\\
4.01334256744576	0.423200519086365\\
4.02884681162778	0.431204714076745\\
4.29543602632682	0.67244539966708\\
4.30160554649592	0.681957377163681\\
4.36843771468584	0.807582331048348\\
4.37272377722145	0.817370406535363\\
4.37690832783396	0.827173141870939\\
1.89558349446557	0.885951916652821\\
1.91124650132542	0.846672150939282\\
1.91539166980945	0.836886567613181\\
1.92842881686211	0.807620272928036\\
1.9854694813853	0.701712551001202\\
2.27832020432012	0.434974699458954\\
2.51212411362177	0.34974560321997\\
2.96632344383923	0.287112200840936\\
3.39959680571852	0.292391354710556\\
3.62199249073408	0.31879824030149\\
4.01044850626591	0.437839957198155\\
4.02549588792013	0.445823417174194\\
4.29387726737147	0.695651565637815\\
4.36930548972507	0.84042764088131\\
4.37341597595752	0.850218427758001\\
4.37743280433716	0.860023252787856\\
1.90665497389311	0.889321643947023\\
1.91860012808547	0.8599572013579\\
1.94042410002661	0.811315409083412\\
1.99290974003843	0.715426575411809\\
2.28086233137364	0.449623972787979\\
2.50586025855627	0.364266843911564\\
2.93819041109674	0.299272093678996\\
3.35727193882806	0.300054483982678\\
3.60735643558627	0.328046499434387\\
4.00774173396136	0.452482825168762\\
4.02235777567702	0.460446808381653\\
4.28644780691931	0.709385697254904\\
4.29241915141314	0.718859312722619\\
4.37010798716419	0.873273535977533\\
1.91764153335053	0.892799551556237\\
1.92164090386434	0.883036225053097\\
1.92572963442814	0.873287338364403\\
1.95230892157868	0.815126214694735\\
2.00006973967308	0.729178713051492\\
2.28324402002602	0.46427596839702\\
2.50007687353168	0.378801280837316\\
2.91227297516259	0.311650262999088\\
3.35010457993795	0.310210809328905\\
3.6208547202813	0.342025844253269\\
3.76894275160635	0.374872727736402\\
3.79101652191948	0.38106395413635\\
3.81237446432963	0.387434868562555\\
3.83303228741509	0.393976754020706\\
4.00520467588867	0.467128800455756\\
4.01941288222809	0.475074454781494\\
4.28525242478669	0.732600350441618\\
4.29105224173312	0.742068492576324\\
4.36300249639782	0.886569270914976\\
1.96408148971658	0.819051075234935\\
2.00696432837643	0.742966847523158\\
2.27149344619425	0.486824915337655\\
2.28547996936699	0.478930436436696\\
2.49472106473862	0.393347451172368\\
2.91961227550347	0.321776015868705\\
3.3433919821328	0.320382059712198\\
3.60721648902526	0.351277093044932\\
3.75303317639754	0.383332075309994\\
3.83640581022935	0.408606621452456\\
4.01664394202432	0.489705975062715\\
4.28413047582145	0.755815986161516\\
4.28976824498235	0.765278974841024\\
4.35203663913508	0.890179189877885\\
1.97082456646735	0.832647257690862\\
1.9859213994807	0.804032352894098\\
1.99119487812135	0.794536727246113\\
1.996595775183	0.785063731476663\\
2.01956328968418	0.747415225677127\\
2.27397212011429	0.501466132048447\\
2.48974738122379	0.40790409965176\\
2.89613683947683	0.334289545221489\\
3.33709274648872	0.330566857444786\\
3.59428044280157	0.360590320382548\\
3.73781428324103	0.391884246961979\\
3.8395460773685	0.423240817584973\\
3.85805838421941	0.42999103512081\\
4.01403568196901	0.504341032068008\\
4.02707368504704	0.512341578716568\\
4.283075397673	0.779032516574371\\
4.28855984319592	0.788490644501081\\
4.34116065723235	0.89389528086188\\
1.98728348621674	0.827236420286872\\
1.99242312030038	0.817746263398663\\
2.00858145396252	0.789411623064993\\
2.02593799299012	0.761298401291322\\
2.27631014783927	0.516110254866974\\
2.48511655774102	0.422470143170775\\
2.8743665163115	0.346973955635795\\
3.33117028809071	0.340763987814096\\
3.58199772616245	0.369960845635904\\
3.72324866114781	0.40052329665951\\
3.8424764164394	0.437878908414542\\
3.86033428462116	0.44464964201395\\
4.01157454274941	0.518979326593873\\
4.02428790656386	0.526962449497823\\
4.28208138701573	0.802249864004888\\
4.28742055456455	0.811703399691353\\
4.32601498700316	0.888084495232046\\
2.0261898591768	0.784528227985683\\
2.03208412036578	0.775211404864867\\
2.27851914651418	0.530757043245951\\
2.48079450266927	0.437044642362615\\
2.85414059433672	0.359811175373722\\
3.32559216484416	0.350972375886713\\
3.59494377145703	0.383819651818934\\
3.70930093080878	0.409243722507261\\
3.84521715158421	0.452520515985444\\
3.86246490621039	0.459310405054261\\
4.0092484455589	0.533620592205121\\
4.02165255997319	0.541587188981436\\
4.28114329293107	0.825467959514052\\
4.28634461738163	0.834917149870597\\
4.29142939319243	0.844388421999225\\
4.29640123999514	0.853881041105374\\
4.30126364076389	0.863394303089038\\
4.30601994752172	0.872927533045309\\
4.31067338681302	0.882480083846138\\
2.26837327482562	0.553327636795292\\
2.28060949055473	0.545406282435967\\
2.47675147731931	0.451626778606078\\
2.83531527598255	0.372785418367182\\
3.32032951409907	0.361191067130288\\
3.58337084518386	0.39318558399509\\
3.69593768733617	0.418040431956949\\
3.84778607077882	0.46716530963917\\
3.86446371161237	0.473973124162323\\
4.00704659583082	0.548264590875579\\
4.01915581446714	0.556215492004663\\
2.25902355318213	0.57595072167722\\
2.27064215306004	0.56796482539904\\
2.47296142590791	0.466215835294608\\
2.81776200187445	0.38588286378081\\
3.315356577678	0.371419211146142\\
3.57233783849415	0.402601722419647\\
3.70371976308632	0.432355434019232\\
3.85019880869062	0.481812998851109\\
3.86634255188981	0.488637623248951\\
4.01678704483278	0.570847084613974\\
2.25038126690547	0.598620346657485\\
2.26143717346971	0.590575480640088\\
2.46940142503919	0.480811182475931\\
2.80136585281134	0.399091381968178\\
3.31065029973567	0.381656047949829\\
3.56181033617497	0.412064625299875\\
3.69116848421884	0.441180609109488\\
3.85246916234281	0.496463327329062\\
3.8681119004047	0.503303746727244\\
4.01453668209369	0.585481720182334\\
4.02578538409538	0.593479613709982\\
2.23210109556799	0.629497614705275\\
2.24237020846545	0.62133141763226\\
2.25291170512711	0.613232483849926\\
2.46605122865201	0.495412264177487\\
2.78602406557583	0.41240030062061\\
3.03932471468186	0.388634668458746\\
3.06598369684122	0.387711817340782\\
3.30618998489534	0.391900896349442\\
3.57413250782245	0.425820477096946\\
3.67911131125439	0.450072553570013\\
3.85460935292803	0.511116068122003\\
3.86978104714868	0.517971356615488\\
4.02340228823798	0.608102045571632\\
4.03412200724628	0.616156664525505\\
2.18821636629572	0.685731981840524\\
2.19709686535769	0.677287711367106\\
2.20620086100309	0.668898200112249\\
2.21553533036344	0.660565534487286\\
2.22510744753485	0.652291893009636\\
2.23492458223361	0.644079550299704\\
2.46289288974149	0.510018587886886\\
2.77164467871205	0.425800205415376\\
3.01614520550231	0.400137553301746\\
3.09402697416188	0.397442706431087\\
3.30195700649146	0.402153144059404\\
3.56412746888535	0.43527453110932\\
3.66752293715443	0.459027387194272\\
3.8566302441747	0.525771019543162\\
3.87135826111615	0.532640330117428\\
4.03163138564977	0.630766736965346\\
4.04186627596667	0.638873496133477\\
4.05184366207945	0.647045498211885\\
2.15104323166999	0.743085771238239\\
2.1587985511619	0.734419203111795\\
2.16673859985704	0.725797859928338\\
2.17486901979566	0.717223372561365\\
2.18319562607319	0.708697441729965\\
2.19172440892112	0.700221841115692\\
2.45991044421471	0.524629715772858\\
2.75814531196942	0.439282770093127\\
2.99427215008883	0.411843353455757\\
3.0952382342081	0.407820314240461\\
3.32271597552088	0.41415704003672\\
3.55454871664001	0.444770301666332\\
3.67548840394793	0.473242946320783\\
3.85854152543798	0.540428001753725\\
3.87285092668185	0.547310557590683\\
4.04907832079937	0.661626010943642\\
4.0586282359426	0.669842698878445\\
4.06794587445053	0.67811899340667\\
2.14751585284455	0.766163443817044\\
2.15499459567488	0.757475936868704\\
2.45708964533415	0.539245257320632\\
2.76680315086462	0.44893420565509\\
2.97361737745366	0.423735252484576\\
3.09638937767295	0.418198490687932\\
3.31830616788347	0.424380280784172\\
3.54537122558179	0.454305172929866\\
3.66452441371276	0.482215154416419\\
3.86035186597924	0.555086853885678\\
4.06496593197268	0.692668702337575\\
4.07390489778526	0.700983444430212\\
4.08263361118671	0.709352883004659\\
2.13713210612004	0.797997450076978\\
2.14419479602739	0.789250091757503\\
2.15141542419687	0.780542983725847\\
2.4544177395828	0.553864863123476\\
2.75412078532707	0.462442486650765\\
2.9540980913667	0.435798016057621\\
3.12172316877213	0.428244894402087\\
3.31410390261017	0.434611385860382\\
3.55706402241061	0.467972583507997\\
3.65396218408466	0.491243207739181\\
3.86206904558084	0.569747431607185\\
4.07948727749258	0.723871214363704\\
4.08787903525713	0.732273847979886\\
4.09607982945081	0.74072687745262\\
2.14106254068192	0.812344949827122\\
2.46614599065194	0.561934680989143\\
2.74216011178321	0.476020919814904\\
2.93563687525421	0.448017842937598\\
3.1221937493467	0.438631951272405\\
3.31009500344021	0.444849812650365\\
3.54828217523552	0.477496217797306\\
3.66180105530566	0.505406859446991\\
3.86370006561976	0.584409605053147\\
4.09280592481361	0.755213737769835\\
4.10070559849196	0.763695514227255\\
2.13810348835847	0.835447337151063\\
2.14485649120118	0.826704563238287\\
2.4775406411993	0.570079599607377\\
2.73086438022751	0.489663669197766\\
2.91816158324394	0.460382226601185\\
3.09952373802936	0.449336037838513\\
3.30626654442204	0.455095066997217\\
3.53984440605722	0.487055235266873\\
3.65176294192262	0.514447526737381\\
3.85210523747957	0.592245515532631\\
4.09744222103309	0.778170878708571\\
2.24950044361754	0.731663940790691\\
2.47449875302296	0.584666613829381\\
2.73917390023337	0.499205907634225\\
2.90160515312636	0.472879828010436\\
3.10047416720764	0.45971611260114\\
3.30260671632816	0.465346697946695\\
3.55092344366306	0.50069093395367\\
3.65931668244633	0.52860198398801\\
3.85391644485986	0.606897682157022\\
4.09429806772867	0.792654227692262\\
4.101812713888	0.801143787778839\\
2.15879860148153	0.846794058090122\\
2.16567412560997	0.838169647829688\\
2.17269227336815	0.829585682954872\\
2.25159701134233	0.746274382363322\\
2.26950710802472	0.730245468721316\\
2.37184653740409	0.654121780972423\\
2.38337848933492	0.646934500809806\\
2.39516794499826	0.639835179892514\\
2.48534087036197	0.592863343196355\\
2.72846846360441	0.512863262801464\\
2.90671800299066	0.482977459223952\\
3.10138262323546	0.470096584293429\\
3.29910470967728	0.475604293156756\\
3.54281969593764	0.510238479264984\\
3.64975354109799	0.537654119165198\\
3.84287157051043	0.614798089608946\\
3.94829205480222	0.678893784130473\\
3.96900700703139	0.69404464584445\\
4.09867951869608	0.815616191715584\\
2.19016007091667	0.82703088016882\\
2.25361305439045	0.760887978272267\\
2.28030097556733	0.736970965548721\\
2.38277490013672	0.661621541227561\\
2.40606292122635	0.647500437761925\\
2.49588607671814	0.601127859261038\\
2.71831949480415	0.526576342646463\\
2.89120749287118	0.49555863282865\\
3.10225182508573	0.480477427188987\\
3.31680727914457	0.487570781487859\\
3.53501414194379	0.51981830017463\\
3.64050789797051	0.546753794069236\\
3.8448327639503	0.629439697039776\\
3.93735942373669	0.686122823993482\\
3.94784085919246	0.693582869745708\\
3.95809812229085	0.701117486516452\\
4.09565560507051	0.83009632324794\\
4.10282094920236	0.838592955593844\\
2.20031415369971	0.833104856138269\\
2.24716723381895	0.783579185404179\\
2.25555310903589	0.775504550196752\\
2.28178308288176	0.751621846858352\\
2.3711736626871	0.683503032676045\\
2.3821975268014	0.676308812218015\\
2.41670173246892	0.655240750770461\\
2.49256335860701	0.615680487750084\\
2.70868664200301	0.540340904547855\\
2.87646838449246	0.508253107430427\\
3.08195524269301	0.491368262848033\\
3.31316926273846	0.497804069417913\\
3.52749152079127	0.529428644639478\\
3.6479104319576	0.560862702822333\\
3.83429204016864	0.637399369922717\\
3.92665601305459	0.693432155421959\\
3.95745972629945	0.715802872484113\\
4.09273540614412	0.844583784914185\\
2.21032023168666	0.83926348126442\\
2.22539420407202	0.822685000530799\\
2.23316042856777	0.814467996484414\\
2.24108446453112	0.806301115955363\\
2.24917014544701	0.798185897506932\\
2.28320851239917	0.766274316075395\\
2.3708584622349	0.698193767251199\\
2.40389883442531	0.676850188777097\\
2.41537550115521	0.669906801012716\\
2.50262666839434	0.623988744016339\\
2.71661398539095	0.549788852915826\\
2.86245047704563	0.521052601992809\\
3.08318936889832	0.50173923446069\\
3.30967784996898	0.508043680397602\\
3.53801612602131	0.542994129231701\\
3.63907077068507	0.569970579135519\\
3.82401243836789	0.645428110978119\\
3.91617706520251	0.700819266170708\\
3.92666295965203	0.708124502778961\\
3.95684699856049	0.730488538447371\\
3.96649861532423	0.738085112152449\\
4.08279292830732	0.850659308655867\\
2.22768298358272	0.837254037166379\\
2.28458044880091	0.780928283818673\\
2.38111488160696	0.705683988330387\\
2.4028856795058	0.691526177309369\\
2.51242455640291	0.632358527590597\\
2.70741963677475	0.563561022930819\\
2.86784081304654	0.531047237824412\\
3.06414620226048	0.512809971019487\\
3.30632443438932	0.518289239661988\\
3.53075674562036	0.552592054899049\\
3.63050981838624	0.579121589856171\\
3.82630065251222	0.660044353086755\\
3.92666962384923	0.722816850168745\\
3.96572771012301	0.752766219095426\\
3.9750070943965	0.760424117699095\\
4.06568623228943	0.84850360921947\\
2.28590184295129	0.79558366728349\\
2.38060667021857	0.720371867593823\\
2.41288994915508	0.699242213940293\\
2.52196557813363	0.640787427520673\\
2.7150466618281	0.573002832819215\\
2.85461465825342	0.543905650747803\\
3.06568259441659	0.523168506534005\\
3.32243784795113	0.530310177833421\\
3.52374559004104	0.56221810624487\\
3.63774614146108	0.593188449233313\\
3.81646620120099	0.668124066243484\\
3.92667602252377	0.737509197589351\\
3.97409727496332	0.775099852852676\\
3.98302938968008	0.782815029396199\\
4.040862244008	0.838439450044189\\
4.04849745235936	0.846597437099336\\
2.31318365645158	0.787000627085428\\
2.32219547914148	0.77937702679365\\
2.38011876899332	0.735059925478496\\
2.41172377730407	0.713911440513668\\
2.51826575221311	0.655282849277894\\
2.70625290917722	0.58678197439836\\
2.84200150604731	0.556854806227756\\
3.04777137927887	0.534401242974312\\
3.31898090707214	0.540533042154023\\
3.53375921267452	0.575760882644073\\
3.6295353510454	0.602345101457952\\
3.80686766906731	0.676266850318937\\
3.9266821712346	0.752201545038973\\
3.93635665723325	0.759580997877866\\
3.9819975109873	0.797484738817004\\
3.99060506566122	0.805253517341877\\
3.99904751092406	0.813080814452941\\
4.00732838287684	0.82096495635685\\
4.01545117223998	0.828904321013654\\
4.0234193212068	0.836897336785559\\
2.30528625033508	0.809359874614462\\
2.31397167121576	0.801679636330923\\
2.34104583260706	0.77901599976524\\
2.37964998448873	0.749748151486483\\
2.42132244922024	0.721687255629072\\
2.52740266782684	0.663745856935376\\
2.69786329484509	0.600604407849241\\
2.84741115852146	0.566789401153615\\
3.04955805940965	0.544745480507743\\
3.31565233639015	0.550762126240907\\
3.52697613964012	0.585374703949704\\
3.62157097637863	0.611541144397916\\
3.80941617808339	0.690855567263839\\
3.9361789366805	0.774272713874722\\
2.34132623951773	0.793706693351207\\
2.38912044785632	0.757298557897131\\
2.42002387136837	0.736349075752296\\
2.52371189590474	0.678228017094348\\
2.70517501044398	0.610003663811631\\
2.83545755434593	0.579785942264295\\
3.03267203746409	0.556124658759834\\
3.33063518492526	0.562856579284576\\
3.52041255902625	0.595014587350495\\
3.62863323643565	0.625569142570197\\
3.8002124265855	0.699042366352081\\
3.93600783498616	0.788964453415886\\
2.35063323032449	0.800977524841201\\
2.37876544168896	0.779125069838351\\
2.38849391566302	0.771983094173495\\
2.42924573086581	0.744180516804552\\
2.53247606503267	0.686722595668703\\
2.69712161403986	0.623830613545356\\
2.84076707288977	0.589700279021069\\
3.03466575410068	0.566453278135956\\
3.32722840783448	0.573063878703033\\
3.52996079493068	0.608536945905184\\
3.62097334756093	0.634768802294379\\
3.79122249919117	0.707287006939437\\
3.92669925594913	0.796278587545877\\
3.93584298915947	0.803656215210108\\
2.3689757823676	0.801030566570918\\
2.37834772136976	0.79381374492439\\
2.42783258958274	0.758834437343872\\
2.54102542437787	0.695268630621822\\
2.68941795156955	0.637696267135259\\
2.82941178495057	0.602740016879924\\
3.01871088392184	0.577965318286282\\
3.16297976644152	0.573738400092938\\
3.18107430104145	0.574054548794474\\
3.19914300839092	0.574558407245603\\
3.34139894994208	0.585250727039578\\
3.52359656882259	0.618164832270805\\
3.62779570619679	0.648793656330271\\
3.77070142181768	0.70942500912507\\
3.92670453815597	0.810970935096085\\
3.93568406227527	0.818347998058864\\
2.43670365725118	0.766717753621454\\
2.53722084351242	0.709715865454488\\
2.6964331790792	0.647057137768823\\
2.81853874916482	0.615854176740243\\
3.02087553704713	0.58827741717756\\
3.19812140996853	0.584930571739878\\
3.33793591295338	0.5954366665899\\
3.51742778840968	0.627816987883993\\
3.62041791221559	0.657996670898675\\
3.76218538104326	0.717851136372607\\
3.9267096323733	0.825663282668115\\
2.43519143933682	0.781363405023227\\
2.54543982130301	0.718288859158838\\
2.68901470311909	0.660925434177799\\
2.82380979066333	0.62571450560323\\
3.00576877446542	0.599910416375274\\
3.14475660661861	0.594388281780996\\
3.17969548802102	0.594817039874326\\
3.33458940386687	0.605629506739544\\
3.51144603521376	0.637492310376856\\
3.61324402735628	0.667234512317544\\
3.75386753016232	0.72632811421928\\
3.86160909634978	0.790621640318867\\
3.91789352636041	0.833043895518224\\
2.44373529484959	0.78929519909723\\
2.54166773568088	0.7327241100349\\
2.68190152768849	0.674828607675868\\
2.81344322427999	0.638863895415877\\
3.0080741438886	0.610205414826843\\
3.12752478838483	0.604834214529647\\
3.17904155923029	0.605198687650015\\
3.34786687008152	0.617872773504376\\
3.52055750257257	0.650961309629167\\
3.61990035462894	0.681224728657149\\
3.74574214189258	0.734854182891939\\
3.83298112463526	0.785052729608323\\
3.86280113291	0.805283168601271\\
3.87240785232228	0.812180466159227\\
3.8818519245097	0.819151452835976\\
3.90026196911203	0.833307076720396\\
2.44213747574762	0.803932312817914\\
2.54957997849933	0.741322215456569\\
2.68863883779193	0.684154701394904\\
2.81860475592426	0.648707239491704\\
2.99374196334989	0.621948897966798\\
3.11088282473629	0.615453617100373\\
3.16153539619392	0.615285774243056\\
3.34447884272425	0.628045197371168\\
3.52929887194613	0.664482157523983\\
3.61297474395373	0.690464435461383\\
3.73780364921033	0.743427653384497\\
3.83470579927267	0.799681390719411\\
3.88264701693918	0.83382909912854\\
2.45037553810683	0.811909498891541\\
2.47041749380642	0.798824390176725\\
2.49111833634817	0.786070759327897\\
2.54584378008643	0.755745961714535\\
2.68176986060316	0.698059074089758\\
2.80870209966401	0.661889048252245\\
2.99616267968719	0.632226464551799\\
3.09480969729835	0.626237664730634\\
3.17779877576422	0.625962720961762\\
3.21091895403173	0.627058745109547\\
3.35710103781923	0.64036554406765\\
3.52347228312436	0.674111569745899\\
3.60623235440519	0.699736384243779\\
3.73004664396413	0.752046904530783\\
3.82648739575934	0.807700561755707\\
2.46835883668939	0.813422721412793\\
2.49903827122816	0.794363251014574\\
2.55347055174619	0.764367512744972\\
2.6751694777762	0.711995095900568\\
2.81375618581348	0.67171634496145\\
2.98253980668544	0.644071177092597\\
3.09557287952806	0.636615542238316\\
3.20978994220428	0.637423254761282\\
3.36924485983184	0.652784053348604\\
3.5318619183577	0.687648103889299\\
3.61272299029258	0.713694405413935\\
3.72246587504108	0.760710380175293\\
3.81843111079599	0.815773211960647\\
2.5067940845563	0.802704538139099\\
2.54977285705273	0.778780213758663\\
2.66882278014775	0.725960944158137\\
2.81866439927233	0.681560304797037\\
2.9850545163161	0.654331171615799\\
3.09631157821442	0.646993778645549\\
3.1926795667739	0.647174940226827\\
3.36570784263909	0.662909210445061\\
3.38093361213738	0.665295228280285\\
3.52619349112546	0.697267176747342\\
3.60620047615114	0.722967015365024\\
3.7150562461543	0.769416586442676\\
3.81053320963375	0.823897769349603\\
2.51438992090587	0.811093115265022\\
2.54620958685709	0.793203175947469\\
2.66271590099355	0.739954930038714\\
2.80922888053601	0.694740195382821\\
2.97208284226825	0.666268906758782\\
3.08125114259032	0.657917067653368\\
3.17608187008383	0.657110440484577\\
3.37728705035244	0.675392631625287\\
3.39218938246495	0.677893938184955\\
3.52067950362365	0.706908043418961\\
3.61248710864026	0.736924417748567\\
3.70781281331211	0.778164089106092\\
3.80279002385637	0.832072713421409\\
2.5322251947116	0.813537083735264\\
2.54277362755192	0.807635849571712\\
2.65683593032552	0.75397548681859\\
2.814039961945	0.704568854162834\\
2.97467352756539	0.676511335669485\\
3.08218863018301	0.668287512291959\\
3.15998289326764	0.667221544105989\\
3.3884445510656	0.687963314867643\\
3.40303309194119	0.6905753921712\\
3.51531405097355	0.71656982425036\\
3.60617058276524	0.746197647175219\\
3.71184370456453	0.792511383317682\\
3.72280045654531	0.798167757880938\\
3.733601731447	0.80391859777456\\
3.74424834831915	0.809761890353887\\
3.79519795312074	0.840296573595439\\
2.66317944530937	0.763182960366419\\
2.81871855709352	0.714413372303915\\
2.96230118106422	0.688534789635507\\
3.08309746586189	0.67865852632653\\
3.15970095109375	0.677608873310778\\
3.39920033833851	0.70061656313759\\
3.41348454607138	0.703335114512288\\
3.51009150793625	0.726251684539536\\
3.61226564389543	0.76015446857974\\
3.73705220570178	0.818341930576591\\
3.74748780084247	0.82421392105209\\
3.77790632364574	0.842353248448715\\
2.65746683768038	0.77720110815158\\
2.82326986759128	0.724273103112029\\
2.96495260516847	0.698759771239936\\
3.08397894193098	0.689030084046099\\
3.14432654625632	0.687889408552356\\
3.174520368642	0.688259921690056\\
3.40957336422503	0.71334798287434\\
3.42356248661185	0.716168921783631\\
3.50500651376233	0.735952831818311\\
3.60614249446572	0.769428279611962\\
3.75061557628389	0.838674302951826\\
3.76070404030919	0.844660516975357\\
2.65195682472207	0.791243719861046\\
2.82769883694626	0.734147433660949\\
2.96752753407197	0.708989523450606\\
3.08483427421137	0.699402161263463\\
3.14428587116785	0.698278429323103\\
3.18888506204053	0.699057497355695\\
3.41958158578715	0.726153462422482\\
3.43328464351232	0.729072901663853\\
3.50005395791442	0.745672513319903\\
3.61205731354599	0.78338455448279\\
2.64663913430959	0.805309515724329\\
2.76699026402716	0.761470512853145\\
2.79263532231975	0.754115712769078\\
2.83201016565287	0.744035782677783\\
2.97002919838452	0.719223842705942\\
3.08566460761109	0.709774735204056\\
3.12958692834359	0.7087160315321\\
3.18819276400214	0.709435110607864\\
3.42924201190777	0.739029151992352\\
3.49522896661485	0.755410013618303\\
3.60611605254639	0.792658912620166\\
2.66402674078589	0.809639470642376\\
2.67548989883789	0.804917348038913\\
2.6870868050871	0.800302234796629\\
2.77191979227048	0.771148493218634\\
2.79728551452754	0.763886879644985\\
2.8231211307102	0.757126007724176\\
2.97246065112812	0.729462536779812\\
3.08647102121551	0.720147784404372\\
3.14420804706481	0.719056474180201\\
3.15865462890037	0.719158689870553\\
3.17309409225366	0.719410935743093\\
3.43857074979809	0.751971445062921\\
3.49052689017222	0.765164652426745\\
3.61186098281789	0.806614672427561\\
2.69272012227852	0.809649423370122\\
2.77672700864039	0.78084474790861\\
2.78921470643208	0.777198282897856\\
2.80181814934714	0.77367414758207\\
2.81453489508795	0.770274021000881\\
2.82736231073172	0.766999552356741\\
2.96100786602042	0.74150074334532\\
3.08725453294609	0.730521288619036\\
3.17264572493071	0.729794913801024\\
3.43458055242283	0.761911790126068\\
3.48594329104274	0.774935782543582\\
3.60609111637631	0.815889546151018\\
2.69822468358314	0.819021718638289\\
2.76917531213537	0.794279624355143\\
2.96349006650128	0.751723179913529\\
3.07402533834014	0.741524144772214\\
3.18623228834235	0.740569876103847\\
3.44354430215953	0.774889758554245\\
3.49390023545283	0.78824709921686\\
3.50621403344032	0.791892031806145\\
3.60045113975924	0.82519097084018\\
2.71502183131833	0.824065787710212\\
2.76187523368049	0.807758288836543\\
2.96590564902318	0.761950123795191\\
3.07495822359905	0.751889825182096\\
3.18561492286382	0.750948728825521\\
3.439607642335	0.784814876161541\\
3.59493706269709	0.834518058695172\\
2.72017879107014	0.833534965973957\\
2.74315590115991	0.825253491157076\\
2.75481514427197	0.821278585433494\\
2.98153983291289	0.770457571904468\\
3.07586573604815	0.762256142145877\\
3.18501439016506	0.761327859960096\\
3.4357693662959	0.794751852386145\\
3.48502420578497	0.807780823232854\\
3.50903201370285	0.815012100956691\\
3.52087348949394	0.818801536093587\\
3.53260423767723	0.822704717020115\\
3.589545040446	0.843869958770373\\
2.73654637651967	0.838877810922487\\
2.99682887784386	0.779149202173408\\
3.07674889550611	0.772623070041545\\
3.18443001148976	0.771707258273969\\
3.35626879840512	0.789113055627534\\
3.36909539940232	0.791391347078393\\
3.38184627717134	0.793799079738594\\
3.43202594036672	0.80470024791379\\
3.49267778441403	0.821085465172977\\
3.53935485181379	0.83628822454997\\
3.55075248288868	0.840367074919038\\
3.57321187570213	0.848847493997431\\
3.01177717401291	0.788018920191067\\
3.07760866793504	0.782990584602576\\
3.18386114406917	0.7820869131296\\
3.21036896910529	0.783240072814333\\
3.22358899658286	0.784022541315516\\
3.34075813271454	0.797146333619811\\
3.37877115628538	0.803893541589743\\
3.42837399273866	0.814659644396589\\
3.55707339218918	0.854048803643816\\
3.0134618038557	0.798321696366515\\
3.02638952734776	0.797060780681022\\
3.06538856691092	0.794081954396492\\
3.22251782936965	0.794377150729585\\
3.32556053829964	0.805367537236446\\
3.38814971930905	0.816468687934787\\
3.41267161558979	0.821787000005044\\
3.02786863771867	0.807381858543285\\
3.04067110417298	0.806268992216427\\
3.05350685059208	0.805288628511002\\
3.20859288763834	0.803970336130373\\
3.23432906077468	0.805628223021895\\
3.24715323054546	0.806656616874343\\
3.25994264627615	0.807817322455678\\
3.31067344077483	0.813770970884437\\
3.39724299776218	0.829113466743433\\
3.18224167331759	0.81322731871445\\
3.19499890333412	0.813715721454995\\
3.25844328764893	0.818134627649376\\
3.30855183307469	0.82401373505162\\
3.26941958591623	0.829714029385977\\
3.30648233141741	0.834260117198346\\
3.28009248799162	0.841390636000872\\
3.29230031932979	0.842887730688917\\
};

\end{axis}
\end{tikzpicture}%

==> plots/saffman.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Ca},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.110215326726104	0.747191011235955\\
0.141669587539031	0.591666666666667\\
0.226415475796247	0.747663551401869\\
0.254220666421116	0.798418972332016\\
0.792538329224966	0.5375\\
0.334715873905041	0.522292993630573\\
0.807133692262606	0.418674698795181\\
0.926776540753067	0.530456852791878\\
0.0446478808926786	0.857894736842105\\
1.3895978179718	0.739583333333333\\
0.0517470198568926	0.870786516853933\\
0.400357225222313	0.577669902912621\\
0.405347258311265	0.737951807228916\\
0.95755853426659	0.618181818181818\\
0.228043555739855	0.693627450980392\\
0.0730784381115511	0.729779411764706\\
0.409227098600853	0.827830188679245\\
0.136576580992803	0.759191176470588\\
0.489610326340651	0.502380952380952\\
0.384180850929339	0.658088235294118\\
0.0923919930636906	0.802197802197802\\
0.0214766328441948	0.721910112359551\\
1.56845185429832	0.498670212765957\\
0.166670923692007	0.811111111111111\\
0.158341073475331	0.704861111111111\\
0.0266509503644756	0.838095238095238\\
0.078200837575773	0.836890243902439\\
0.942775881736104	0.714285714285714\\
0.489493071787665	0.751748251748252\\
0.856636742058392	0.56304347826087\\
0.166906316316944	0.827981651376147\\
};
\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.5\\
2	0.5\\
};
\addlegendentry{Saffman}

\end{axis}
\end{tikzpicture}%
